A random field formulation of Hooke's law in all elasticity classes

For each of the $8$ isotropy classes of elastic materials, we consider a homogeneous random field taking values in the fixed point set $\mathsf{V}$ of the corresponding class, that is isotropic with respect to the natural orthogonal representation of a group lying between the isotropy group of the class and its normaliser. We find the general form of the correlation tensors of orders $1$ and $2$ of such a field, and the field's spectral expansion.

==> (inline-0) <==
\begin{longtable}{|l|l|l|}
\caption{The basis of the space $\mathsf{V}^H$ for different groups}
\label{tab:5} \\
\hline $K_i$ & Tensor & Value  \\
\hline \endfirsthead \caption[]{continued} \\
\hline 1 & 2 & 3 \\
\hline \endhead \hline \multicolumn{3}{c}{\emph{Continued at next page}} \endfoot \hline \endlastfoot
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,1,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,2,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
-\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,2}_{ijkl}
-\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}$ \\
& & $+\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}+\frac{3}{2\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
-\frac{1}{\sqrt{14}}\mathsf{T}^{U^{4g},1,2}_{ijkl}-\frac{1}{2\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,3,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
-\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,2}_{ijkl}
-\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}$ \\
& & $-\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{3}{2\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
+\frac{1}{\sqrt{14}}\mathsf{T}^{U^{4g},1,2}_{ijkl}-\frac{1}{2\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,4,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}+\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,5,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}+\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,6,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}+\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,7,1}_{ijkl}$ & $\frac{\sqrt{2}}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}-\frac{\sqrt{2}}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{1}{3\sqrt{2}}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{1}{\sqrt{6}}\mathsf{T}^{U^{2g},1,2}_{ijkl}
-\frac{2}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}$ \\
& & $-\frac{2}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
+\frac{1}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,8,1}_{ijkl}$ & $\frac{\sqrt{2}}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}-\frac{\sqrt{2}}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
-\frac{\sqrt{2}}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{4}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{2\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
& & $+\frac{1}{2}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,9,1}_{ijkl}$ & $-\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,-2}_{ijkl}-\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,-2}_{ijkl}
-\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,-4}_{ijkl}+\frac{1}{\sqrt{14}}\mathsf{T}^{U^{4g},1,-2}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,10,1}_{ijkl}$ & $-\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{2g},1,-2}_{ijkl}-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{4g},1,-2}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,11,1}_{ijkl}$ & $\frac{\sqrt{2}}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}-\frac{\sqrt{2}}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{1}{3\sqrt{2}}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{1}{\sqrt{6}}\mathsf{T}^{U^{2g},1,2}_{ijkl}
-\frac{2}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}$ \\
& & $+\frac{2}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
-\frac{1}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,12,1}_{ijkl}$ & $-\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,-2}_{ijkl}-\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,-2}_{ijkl}
+\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,-4}_{ijkl}+\frac{1}{\sqrt{14}}\mathsf{T}^{U^{4g},1,-2}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,13,1}_{ijkl}$ & $-\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,-2}_{ijkl}+\frac{2\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,-2}_{ijkl}
-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,-2}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,14,1}_{ijkl}$ & $\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,-1}_{ijkl}+\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,-1}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,-1}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,15,1}_{ijkl}$ & $\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,1}_{ijkl}+\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,1}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,1}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,16,1}_{ijkl}$ & $\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,-1}_{ijkl}+\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,-1}_{ijkl}
-\frac{1}{2}\mathsf{T}^{U^{4g},1,-3}_{ijkl}-\frac{3}{2\sqrt{7}}\mathsf{T}^{U^{4g},1,-1}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,17,1}_{ijkl}$ & $\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,1}_{ijkl}-\frac{2\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,1}_{ijkl}
-\frac{1}{2\sqrt{7}}\mathsf{T}^{U^{4g},1,1}_{ijkl}-\frac{1}{2}\mathsf{T}^{U^{4g},1,3}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,18,1}_{ijkl}$ & $\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,-1}_{ijkl}+\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,-1}_{ijkl}
-\frac{1}{2}\mathsf{T}^{U^{4g},1,-3}_{ijkl}-\frac{3}{2\sqrt{7}}\mathsf{T}^{U^{4g},1,-1}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,19,1}_{ijkl}$ & $\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,1}_{ijkl}+\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,1}_{ijkl}
-\frac{3}{2\sqrt{7}}\mathsf{T}^{U^{4g},1,-1}_{ijkl}+\frac{1}{2}\mathsf{T}^{U^{4g},1,3}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,20,1}_{ijkl}$ & $\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,1}_{ijkl}-\frac{1}{\sqrt{14}}\mathsf{T}^{U^{4g},1,1}_{ijkl}
-\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,3}_{ijkl}$ \\
$K_1$ & ${}_{Z^c_2}\mathsf{T}^{A_g,21,1}_{ijkl}$ & $\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,-1}_{ijkl}+\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,-3}_{ijkl}
-\frac{1}{\sqrt{14}}\mathsf{T}^{U^{4g},1,-1}_{ijkl}$ \\
$K_2$ & $\mathsf{T}^{U^{0g},1,1}_{ijkl}$ & $\frac{1}{3}\delta_{ij}\delta_{kl}$ \\
$K_2$ & $\mathsf{T}^{U^{0g},2,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\sum_{m=-2}^2g^{m[i,j]}_{2[1,1]}g^{m[k,l]}_{2[1,1]}$ \\
$K_2$ & $\mathsf{T}^{U^{2g},1,q'}_{ijkl}$ & $\frac{1}{\sqrt{6}}(\delta_{ij}g^{q'[k,l]}_{2[1,1]}+\delta_{kl}g^{q'[i,j]}_{2[1,1]})$ \\
$K_2$ & $\mathsf{T}^{U^{2g},2,q'}_{ijkl}$ & $\sum_{m,n=-2}^2g^{q'[m,n]}_{2[2,2]}g^{m[i,j]}_{2[1,1]}g^{n[k,l]}_{2[1,1]}$ \\
$K_2$ & $\mathsf{T}^{U^{4g},1,q'}_{ijkl}$ & $\sum_{m,n=-2}^2g^{q'[m,n]}_{4[2,2]}g^{m[i,j]}_{2[1,1]}g^{n[k,l]}_{2[1,1]}$ \\
$K_3$ & ${}_{Z_2\times Z^c_2}\mathsf{T}^{A_g,1,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
-\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,2}_{ijkl}
-\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}$ \\
& & $+\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}+\frac{3}{2\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
-\frac{1}{\sqrt{14}}\mathsf{T}^{U^{4g},1,2}_{ijkl}-\frac{1}{2\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_3$ & ${}_{Z_2\times Z^c_2}\mathsf{T}^{A_g,2,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_3$ & ${}_{Z_2\times Z^c_2}\mathsf{T}^{A_g,3,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
-\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,2}_{ijkl}
-\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}$\\
& & $-\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}+\frac{3}{2\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
+\frac{1}{\sqrt{14}}\mathsf{T}^{U^{4g},1,2}_{ijkl}-\frac{1}{2\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_3$ & ${}_{Z_2\times Z^c_2}\mathsf{T}^{A_g,4,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}+\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_3$ & ${}_{Z_2\times Z^c_2}\mathsf{T}^{A_g,5,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}+\frac{1}{\sqrt{14}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{\sqrt{3}}{\sqrt{14}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_3$ & ${}_{Z_2\times Z^c_2}\mathsf{T}^{A_g,6,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}+\frac{1}{\sqrt{14}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{\sqrt{3}}{\sqrt{14}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_3$ & ${}_{Z_2\times Z^c_2}\mathsf{T}^{A_g,7,1}_{ijkl}$ & $\frac{\sqrt{2}}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}-\frac{\sqrt{2}}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{1}{3\sqrt{2}}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{1}{\sqrt{6}}\mathsf{T}^{U^{2g},1,2}_{ijkl}
-\frac{2}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}$ \\
& & $-\frac{2}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
+\frac{1}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_3$ & ${}_{Z_2\times Z^c_2}\mathsf{T}^{A_g,8,1}_{ijkl}$ & $\frac{\sqrt{2}}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}-\frac{\sqrt{2}}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
-\frac{\sqrt{2}}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{4}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{2\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\ & & $+\frac{1}{2}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_3$ & ${}_{Z_2\times Z^c_2}\mathsf{T}^{A_g,9,1}_{ijkl}$ & $-\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,-2}_{ijkl}-\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,-2}_{ijkl}
+\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,-4}_{ijkl}+\frac{1}{\sqrt{14}}\mathsf{T}^{U^{4g},1,-2}_{ijkl}$ \\
$K_3$ & ${}_{Z_2\times Z^c_2}\mathsf{T}^{A_g,10,1}_{ijkl}$ & $\frac{\sqrt{2}}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}-\frac{\sqrt{2}}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{1}{3\sqrt{2}}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{1}{\sqrt{6}}\mathsf{T}^{U^{2g},1,2}_{ijkl}
-\frac{2}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}$ \\
& & $+\frac{2}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
-\frac{1}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_3$ & ${}_{Z_2\times Z^c_2}\mathsf{T}^{A_g,11,1}_{ijkl}$ & $-\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,-2}_{ijkl}+\frac{2\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,-2}_{ijkl}
-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,-2}_{ijkl}$ \\
$K_3$ & ${}_{Z_2\times Z^c_2}\mathsf{T}^{A_g,12,1}_{ijkl}$ & $-\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,-2}_{ijkl}-\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,-2}_{ijkl}
-\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,-4}_{ijkl}+\frac{1}{\sqrt{14}}\mathsf{T}^{U^{4g},1,-2}_{ijkl}$ \\
$K_3$ & ${}_{Z_2\times Z^c_2}\mathsf{T}^{A_g,13,1}_{ijkl}$ & $-\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{2g},1,-2}_{ijkl}-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{4g},1,-2}_{ijkl}$ \\
$K_4$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{0gg},1,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_4$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{0gg},2,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{1}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
-\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_4$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{0gg},3,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}+\frac{1}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{4}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_4$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{0gg},4,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_4$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{0gg},5,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}-\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_4$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{2g},1,1}_{ijkl}$ & $-\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,-2}_{ijkl}+\frac{2\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,-2}_{ijkl}
-\frac{\sqrt{2}}{\sqrt{7}} \mathsf{T}^{U^{4g},1,-2}_{ijkl}$ \\
$K_4$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{2g},1,2}_{ijkl}$ & $-\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,2}_{ijkl}+\frac{2\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}
-\frac{\sqrt{2}}{\sqrt{7}} \mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_4$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{2g},2,1}_{ijkl}$ & $-\frac{\sqrt{2}}{\sqrt{3}}\mathsf{T}^{U^{2g},1,-2}_{ijkl}-\frac{2}{\sqrt{21}}\mathsf{T}^{U^{2g},2,-2}_{ijkl}
+\frac{1}{\sqrt{7}}\mathsf{T}^{U^{4g},1,-2}_{ijkl}$ \\
$K_4$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{2g},2,2}_{ijkl}$ & $-\frac{\sqrt{2}}{\sqrt{3}}\mathsf{T}^{U^{2g},1,2}_{ijkl}-\frac{2}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}
+\frac{1}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_4$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{2g},3,1}_{ijkl}$ & $-\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,-2}_{ijkl}-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{4g},1,-2}_{ijkl}$ \\
$K_4$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{2g},3,2}_{ijkl}$ & $-\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_4$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{4g},1,1}_{ijkl}$ & $-\mathsf{T}^{U^{4g},1,-4}_{ijkl}$ \\
$K_4$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ & $-\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_5$ & ${}_{D_2\times Z^c_2}\mathsf{T}^{A_g,1,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
-\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,2}_{ijkl}
-\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}$ \\
& & $+\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}+\frac{3}{2\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
-\frac{1}{\sqrt{14}}\mathsf{T}^{U^{4g},1,2}_{ijkl}-\frac{1}{2\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_5$ & ${}_{D_2\times Z^c_2}\mathsf{T}^{A_g,2,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_5$ & ${}_{D_2\times Z^c_2}\mathsf{T}^{A_g,3,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
-\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,2}_{ijkl}
-\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}$ \\
& & $-\frac{\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}+\frac{3}{2\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
+\frac{1}{\sqrt{14}}\mathsf{T}^{U^{4g},1,2}_{ijkl}-\frac{1}{2\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_5$ & ${}_{D_2\times Z^c_2}\mathsf{T}^{A_g,4,1}_{ijkl}$ & $\frac{\sqrt{2}}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}-\frac{\sqrt{2}}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{1}{3\sqrt{2}}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{1}{\sqrt{6}}\mathsf{T}^{U^{2g},1,2}_{ijkl}
-\frac{2}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}$ \\
& & $-\frac{2}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
+\frac{1}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_5$ & ${}_{D_2\times Z^c_2}\mathsf{T}^{A_g,5,1}_{ijkl}$ & $\frac{\sqrt{2}}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}-\frac{\sqrt{2}}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
-\frac{\sqrt{2}}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{4}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{2\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\ & & $+\frac{1}{2}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_5$ & ${}_{D_2\times Z^c_2}\mathsf{T}^{A_g,6,1}_{ijkl}$ & $\frac{\sqrt{2}}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}-\frac{\sqrt{2}}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{1}{3\sqrt{2}}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{1}{\sqrt{6}}\mathsf{T}^{U^{2g},1,2}_{ijkl}
-\frac{2}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}$ \\
& & $+\frac{2}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
-\frac{1}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_5$ & ${}_{D_2\times Z^c_2}\mathsf{T}^{A_g,7,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}+\frac{1}{\sqrt{14}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{\sqrt{3}}{\sqrt{14}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_5$ & ${}_{D_2\times Z^c_2}\mathsf{T}^{A_g,8,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}+\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_5$ & ${}_{D_2\times Z^c_2}\mathsf{T}^{A_g,9,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}+\frac{1}{\sqrt{14}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{\sqrt{3}}{\sqrt{14}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_6$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{A_{1g},1,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{,1,1}_{ijkl}+\frac{1}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
-\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_6$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{A_{1g},2,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_6$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{A_{1g},3,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}-\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_6$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{A_{1g},4,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}-\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_6$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{A_{1g},5,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}+\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_6$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{A_{1g},6,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}+\frac{1}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{4}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_6$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{B_{1g},1,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{3}}\mathsf{T}^{U^{2g},1,2}_{ijkl}+\frac{2}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}
-\frac{1}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_6$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{B_{1g},2,1}_{ijkl}$ & $\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,2}_{ijkl}-\frac{2\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_6$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{B_{1g},3,1}_{ijkl}$ & $-\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_7$ & ${}_{D_6\times Z^c_2}\mathsf{T}^{A_{1g},1,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_7$ & ${}_{D_6\times Z^c_2}\mathsf{T}^{A_{1g},2,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}+\frac{1}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
-\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_7$ & ${}_{D_6\times Z^c_2}\mathsf{T}^{A_{1g},3,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}+\frac{1}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{4}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_7$ & ${}_{D_6\times Z^c_2}\mathsf{T}^{A_{1g},4,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_7$ & ${}_{D_6\times Z^c_2}\mathsf{T}^{A_{1g},5,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,1}_{ijkl}-\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}
+\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_7$ & ${}_{D_6\times Z^c_2}\mathsf{T}^{E_{2g},1,1}_{ijkl}$ & $-\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}-\frac{1}{\sqrt{14}}\mathsf{T}^{U^{2g},1,0}_{ijkl}
-\frac{\sqrt{3}}{\sqrt{14}}\mathsf{T}^{U^{2g},1,2}_{ijkl}+\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_7$ & ${}_{D_6\times Z^c_2}\mathsf{T}^{E_{2g},1,2}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}+\frac{1}{\sqrt{14}}\mathsf{T}^{U^{2g},1,0}_{ijkl}
-\frac{\sqrt{3}}{\sqrt{14}}\mathsf{T}^{U^{2g},1,2}_{ijkl}-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_7$ & ${}_{D_6\times Z^c_2}\mathsf{T}^{E_{2g},2,1}_{ijkl}$ & $-\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}+\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{1}{\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}-\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_7$ & ${}_{D_6\times Z^c_2}\mathsf{T}^{E_{2g},2,2}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}-\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_8$ & ${}_{\mathcal{T}\times Z^c_2}\mathsf{T}^{A_g,1,1}_{ijkl}$ & $\mathsf{T}^{U^{0g},1,1}_{ijkl}$ \\
$K_8$ & ${}_{\mathcal{T}\times Z^c_2}\mathsf{T}^{A_g,2,1}_{ijkl}$ & $-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{2g},2,2}_{ijkl}+\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_8$ & ${}_{\mathcal{T}\times Z^c_2}\mathsf{T}^{A_g,3,1}_{ijkl}$ & $\frac{\sqrt{3}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}-\frac{\sqrt{7}}{\sqrt{30}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
+\frac{1}{\sqrt{6}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_8$ & ${}_{\mathcal{T}\times Z^c_2}\mathsf{T}^{{}^1E_g\oplus{}^2E_g,1,1}_{ijkl}$ & $\mathsf{T}^{U^{2g},1,2}_{ijkl}$ \\
$K_8$ & ${}_{\mathcal{T}\times Z^c_2}\mathsf{T}^{{}^1E_g\oplus{}^2E_g,1,2}_{ijkl}$ & $\mathsf{T}^{U^{2g},1,0}_{ijkl}$ \\
$K_8$ & ${}_{\mathcal{T}\times Z^c_2}\mathsf{T}^{{}^1E_g\oplus{}^2E_g,2,1}_{ijkl}$ & $\frac{1}{\sqrt{3}}\mathsf{T}^{U^{2g},1,2}_{ijkl}-\frac{2\sqrt{2}}{\sqrt{21}}\mathsf{T}^{U^{2g},2,2}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_8$ & ${}_{\mathcal{T}\times Z^c_2}\mathsf{T}^{{}^1E_g\oplus{}^2E_g,2,2}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}-\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_8$ & ${}_{\mathcal{T}\times Z^c_2}\mathsf{T}^{{}^1E_g\oplus{}^2E_g,3,1}_{ijkl}$ & $\frac{2\sqrt{2}}{\sqrt{15}}\mathsf{T}^{U^{0g},2,1}_{ijkl}-\frac{1}{\sqrt{21}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{\sqrt{3}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}+\frac{1}{\sqrt{3}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_8$ & ${}_{\mathcal{T}\times Z^c_2}\mathsf{T}^{{}^1E_g\oplus{}^2E_g,3,2}_{ijkl}$ & $-\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,2}_{ijkl}-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_9$ & ${}_{\mathcal{O}\times Z^c_2}\mathsf{T}^{A_{1g},1,1}_{ijkl}$ & $\mathsf{T}^{U^{0g},1,1}_{ijkl}$ \\
$K_9$ & ${}_{\mathcal{O}\times Z^c_2}\mathsf{T}^{A_{1g},2,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}+\frac{\sqrt{7}}{2\sqrt{5}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
-\frac{1}{2}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_9$ & ${}_{\mathcal{O}\times Z^c_2}\mathsf{T}^{A_{1g},3,1}_{ijkl}$ & $\frac{\sqrt{3}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,1}_{ijkl}-\frac{\sqrt{7}}{\sqrt{30}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
+\frac{1}{\sqrt{6}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_9$ & ${}_{\mathcal{O}\times Z^c_2}\mathsf{T}^{E_g,1,1}_{ijkl}$ & $\mathsf{T}^{U^{2g},1,2}_{ijkl}$ \\
$K_9$ & ${}_{\mathcal{O}\times Z^c_2}\mathsf{T}^{E_g,1,2}_{ijkl}$ & $\mathsf{T}^{U^{2g},1,0}_{ijkl}$ \\
$K_9$ & ${}_{\mathcal{O}\times Z^c_2}\mathsf{T}^{E_g,2,1}_{ijkl}$ & $-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}-\frac{\sqrt{5}}{2\sqrt{7}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
-\frac{1}{2}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_9$ & ${}_{\mathcal{O}\times Z^c_2}\mathsf{T}^{E_g,2,2}_{ijkl}$ & $-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{2g},2,2}_{ijkl}+\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_9$ & ${}_{\mathcal{O}\times Z^c_2}\mathsf{T}^{E_g,3,1}_{ijkl}$ & $\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,2}_{ijkl}+\frac{2}{\sqrt{7}}\mathsf{T}^{U^{4g},1,2}_{ijkl}$ \\
$K_9$ & ${}_{\mathcal{O}\times Z^c_2}\mathsf{T}^{E_g,3,2}_{ijkl}$ & $-\frac{\sqrt{3}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}+\frac{\sqrt{5}}{\sqrt{21}}\mathsf{T}^{U^{4g},1,0}_{ijkl}
+\frac{1}{\sqrt{3}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_{10}$ & ${}_{D_3\times Z^c_2}T^{A_{1g},1,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}+\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
-\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{10}$ & ${}_{D_3\times Z^c_2}T^{A_{1g},2,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
+\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{10}$ & ${}_{D_3\times Z^c_2}T^{A_{1g},3,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}-\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
+\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{10}$ & ${}_{D_3\times Z^c_2}T^{A_{1g},4,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{10}$ & ${}_{D_3\times Z^c_2}T^{A_{1g},5,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}+\frac{1}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{4}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{10}$ & ${}_{D_3\times Z^c_2}T^{A_{1g},6,1}_{ijkl}$ & $-\mathsf{T}^{U^{4g},1,3}_{ijkl}$ \\
$K_{11}$ & ${}_{D_6\times Z^c_2}T^{A_{1g},1,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}+\frac{1}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
-\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{11}$ & ${}_{D_6\times Z^c_2}T^{A_{1g},2,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
+\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{11}$ & ${}_{D_6\times Z^c_2}T^{A_{1g},3,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}-\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
+\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{11}$ & ${}_{D_6\times Z^c_2}T^{A_{1g},4,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}+\frac{1}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{4}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{11}$ & ${}_{D_6\times Z^c_2}T^{A_{1g},5,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{11}$ & ${}_{D_6\times Z^c_2}T^{B_{1g},1,1}_{ijkl}$ & $-\mathsf{T}^{U^{4g},1,3}_{ijkl}$ \\
$K_{12}$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{A_{1g},1,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}+\frac{1}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
-\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{12}$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{A_{1g},2,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
+\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{12}$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{A_{1g},3,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}-\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
+\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{12}$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{A_{1g},4,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}-\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_{12}$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{A_{1g},5,1}_{ijkl}$ & $\frac{1}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}-\frac{\sqrt{2}}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{70}}\mathsf{T}^{U^{4g},1,0}_{ijkl}+\frac{1}{\sqrt{2}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_{12}$ & ${}_{D_4\times Z^c_2}\mathsf{T}^{A_{1g},6,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}+\frac{1}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{4}{\sqrt{35}}\mathsf{T}^{U^{2g},1,0}_{ijkl}$ \\
$K_{13}$ & ${}_{D_8\times Z^c_2}\mathsf{T}^{A_{1g},1,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}+\frac{1}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
-\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{13}$ & ${}_{D_8\times Z^c_2}\mathsf{T}^{A_{1g},2,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
+\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{13}$ & ${}_{D_8\times Z^c_2}\mathsf{T}^{A_{1g},3,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}-\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
+\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{13}$ & ${}_{D_8\times Z^c_2}\mathsf{T}^{A_{1g},4,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}+\frac{1}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{4}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{13}$ & ${}_{D_8\times Z^c_2}\mathsf{T}^{A_{1g},5,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{13}$ & ${}_{D_8\times Z^c_2}\mathsf{T}^{B_{2g},1,1}_{ijkl}$ & $-\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_{14}$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{0gg},1,1}_{ijkl}$ & $\frac{1}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}+\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
+\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{14}$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{0gg},2,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}+\frac{1}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
-\frac{2}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}+\frac{\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{14}$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{0gg},3,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}+\frac{1}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{4}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{14}$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{0gg},4,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}-\frac{2}{\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
+\frac{1}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{14}$ & ${}_{\mathrm{O}(2)\times Z^c_2}\mathsf{T}^{U^{0gg},5,1}_{ijkl}$ & $\frac{2}{3}\mathsf{T}^{U^{0g},1,0}_{ijkl}-\frac{2}{3\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}
+\frac{1}{3}\mathsf{T}^{U^{2g},1,0}_{ijkl}-\frac{2\sqrt{2}}{3\sqrt{7}}\mathsf{T}^{U^{2g},2,0}_{ijkl}
-\frac{2\sqrt{2}}{\sqrt{35}}\mathsf{T}^{U^{4g},1,0}_{ijkl}$ \\
$K_{15}$ & ${}_{\mathcal{O}\times Z^c_2}\mathsf{T}^{A_{1g},1,1}_{ijkl}$ & $\mathsf{T}^{U^{0g},1,0}_{ijkl}$ \\
$K_{15}$ & ${}_{\mathcal{O}\times Z^c_2}\mathsf{T}^{A_{1g},2,1}_{ijkl}$ & $\frac{\sqrt{2}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}+\frac{\sqrt{7}}{2\sqrt{5}}\mathsf{T}^{U^{4g},1,0}_{ijkl} -\frac{1}{2}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_{15}$ & ${}_{\mathcal{O}\times Z^c_2}\mathsf{T}^{A_{1g},3,1}_{ijkl}$ & $\frac{\sqrt{3}}{\sqrt{5}}\mathsf{T}^{U^{0g},2,0}_{ijkl}-\frac{\sqrt{7}}{\sqrt{30}}\mathsf{T}^{U^{4g},1,0}_{ijkl} +\frac{1}{\sqrt{6}}\mathsf{T}^{U^{4g},1,4}_{ijkl}$ \\
$K_{16}$ & ${}_{\mathrm{O}(3)}\mathsf{T}^{0,1,0}_{ijkl}$ & $\mathsf{T}^{U^{0g},1,0}_{ijkl}$ \\
$K_{16}$ & ${}_{\mathrm{O}(3)}\mathsf{T}^{0,2,0}_{ijkl}$ & $\mathsf{T}^{U^{0g},2,0}_{ijkl}$ \\
\hline
\end{longtable}
\begin{tabular}{lllllll}
\hline\noalign{\smallskip}
$K_i$ & $H_1$ & $H_2$ & $H_3$ & $H_4$ & $H_5$ & $H_6$ \\
\noalign{\smallskip}\hline\noalign{\smallskip}
$K_1$ & $I$ \\
$K_2$, $K_{16}$ & $\mathrm{O}(2)$ & \\
$K_3$ & $Z_2$ & $Z^-_2$ & $I$ \\
$K_4$, $K_{14}$ & $\mathrm{O}(2)$ & $Z^-_2\times Z^c_2$ & $Z^-_2$ \\
$K_5$ & $Z_2$ & $Z^-_2$ & $I$ \\
$K_6$, $K_{12}$ & $Z_4$ & $Z_2$ & $Z^-_2$ & $I$ \\
$K_7$, $K_{11}$ & $Z_3\times Z^c_2$ & $Z_2$ & $Z^-_2$ & $I$ \\
$K_8$ & $D_3$ & $D_2$ & $Z^c_2$ & $I$ \\
$K_9$, $K_{15}$ & $D_3$ & $D_4$ & $D_2$ & $\tilde{Z}_2$ & $Z_2$ & $I$ \\
$K_{10}$ & $Z_3$ & $Z^-_2$ & $Z_2$ & $I$ \\
$K_{13}$ & $Z_8$ & $Z_2$ & $Z^-_2$ & $I$ \\
\noalign{\smallskip}\hline
\end{tabular}

==> (inline-1) <==
\begin{longtable}{|p{0.03\textwidth}|p{0.05\textwidth}|p{0.87\textwidth}|}
\caption{The functions $N_{nq}(\lambda,\rho)$.}\label{tab:11} \\
\hline $n$ & $q$ & $N_{nq}(\lambda,\rho)$ \\
\hline \endfirsthead \caption[]{continued} \\
\hline 1 & 2 & 3 \\
\hline \endhead \hline \multicolumn{3}{c}{\emph{Continued at next page}} \endfoot \hline \endlastfoot
1 & 1 & $[\frac{22}{405}+\frac{1}{81}v_1(\lambda)-\frac{127}{2835}v_2(\lambda)
-\frac{46}{2835}v_3(\lambda)-\frac{26}{81}v_4(\lambda)+\frac{34}{567}v_5(\lambda)$ \\
& & $+\frac{4}{35}v_6(\lambda)-\frac{32}{105}v_7(\lambda)
+\frac{64}{105}v_8(\lambda)-\frac{8}{35}v_9(\lambda)
+\frac{8}{105}v_{10}(\lambda)-\frac{12}{35}v_{11}(\lambda)$ \\
& & $+\frac{32}{105}v_{13}(\lambda)-\frac{5608}{19845}v_{14}(\lambda)
-\frac{32}{35}v_{15}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[-\frac{1534}{1323}+\frac{198523}{218295}v_1(\lambda)+\frac{52226}{43659}v_2(\lambda)
+\frac{510788}{509355}v_3(\lambda)+\frac{3694}{1323}v_4(\lambda)+\frac{58846}{43659}v_5(\lambda)$ \\
& & $+\frac{8224}{43659}v_6(\lambda)-\frac{1696}{14553}v_7(\lambda)
+\frac{11800}{43659}v_8(\lambda)+\frac{21920}{27783}v_9(\lambda)
-\frac{1168}{14553}v_{10}(\lambda)-\frac{1760}{3969}v_{11}(\lambda)$ \\
& & $-\frac{3116}{43659}v_{12}(\lambda)+\frac{1712}{1323}v_{13}(\lambda)
-\frac{8224}{14553}v_{14}(\lambda)+\frac{664}{3969}v_{15}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{8}{35}-\frac{983}{5005}v_1(\lambda)+\frac{165622}{105105}v_2(\lambda)
+\frac{640}{1001}v_3(\lambda)+\frac{104}{35}v_4(\lambda)+\frac{2022}{5005}v_5(\lambda)$ \\
& & $+\frac{35866}{315315}v_6(\lambda)-\frac{34024}{105105}v_7(\lambda)
-\frac{206672}{315315}v_8(\lambda)-\frac{429718}{848925}v_9(\lambda)
-\frac{6056}{21021}v_{10}(\lambda)+\frac{42596}{121275}v_{11}(\lambda)$ \\
& & $+\frac{27172}{315315}v_{12}(\lambda)-\frac{3392}{8085}v_{13}(\lambda)
+\frac{8056}{21021}v_{14}(\lambda)+\frac{3664}{4851}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{6}{55}v_1(\lambda)-\frac{292}{2695}v_2(\lambda)
+\frac{192}{385}v_3(\lambda)-\frac{12}{385}v_5(\lambda)$ \\
& & $-\frac{12}{385}v_6(\lambda)-\frac{192}{385}v_7(\lambda)
-\frac{36}{385}v_8(\lambda)-\frac{12}{77}v_9(\lambda)
+\frac{48}{385}v_{10}(\lambda)+\frac{24}{77}v_{11}(\lambda)$ \\
& & $+\frac{12}{55}v_{12}(\lambda)-\frac{96}{77}v_{13}(\lambda)
-\frac{912}{2695}v_{14}(\lambda)-\frac{48}{77}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{36833}{3153150}v_1(\lambda)-\frac{36833}{1576575}v_2(\lambda)
-\frac{294664}{1576575}v_3(\lambda)-\frac{73666}{1576575}v_5(\lambda)$ \\
& & $-\frac{73666}{1576575}v_6(\lambda)+\frac{294664}{1576575}v_7(\lambda)
+\frac{147332}{1576575}v_8(\lambda)
+\frac{294664}{1576575}v_{10}(\lambda)$ \\
& & $+\frac{147332}{1576575}v_{12}(\lambda)
-\frac{589328}{1576575}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 2 & $[-\frac{2}{27}+\frac{19}{945}v_1(\lambda)+\frac{67}{945}v_2(\lambda)
+\frac{4}{135}v_3(\lambda)+\frac{64}{135}v_4(\lambda)+\frac{46}{945}v_5(\lambda)$ \\
& & $+\frac{13}{315}v_6(\lambda)+\frac{8}{45}v_7(\lambda)
-\frac{4}{63}v_8(\lambda)+\frac{2}{7}v_9(\lambda)
-\frac{2}{63}v_{10}(\lambda)+\frac{1}{35}v_{11}(\lambda)$ \\
& & $+\frac{2}{63}v_{12}(\lambda)-\frac{8}{21}v_{13}(\lambda)
+\frac{332}{1323}v_{14}(\lambda)+\frac{12}{35}v_{15}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[\frac{249}{343}-\frac{94279}{339570}v_1(\lambda)-\frac{28835}{33957}v_2(\lambda)
-\frac{34513}{169785}v_3(\lambda)-\frac{2755}{1029}v_4(\lambda)-\frac{5179}{4851}v_5(\lambda)$ \\
& & $-\frac{8368}{33957}v_6(\lambda)-\frac{1676}{11319}v_7(\lambda)
+\frac{19970}{33957}v_8(\lambda)-\frac{15940}{9261}v_9(\lambda)
+\frac{1558}{11319}v_{10}(\lambda)+\frac{416}{441}v_{11}(\lambda)$ \\
& & $+\frac{19970}{33957}v_{12}(\lambda)-\frac{1580}{441}v_{13}(\lambda)
+\frac{3352}{11319}v_{14}(\lambda)-\frac{958}{441}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{12}{35}+\frac{1201}{4004}v_1(\lambda)-\frac{582}{35035}v_2(\lambda)
+\frac{1504}{5005}v_3(\lambda)+\frac{4}{5}v_4(\lambda)+\frac{206}{715}v_5(\lambda)$ \\
& & $-\frac{69}{7007}v_6(\lambda)-\frac{7642}{35035}v_7(\lambda)
+\frac{632}{7007}v_8(\lambda)+\frac{34801}{188650}v_9(\lambda)
-\frac{1506}{35035}v_{10}(\lambda)+\frac{3131}{121275}v_{11}(\lambda)$ \\
& & $+\frac{222}{35035}v_{12}(\lambda)+\frac{1556}{2695}v_{13}(\lambda)
+\frac{5144}{35035}v_{14}(\lambda)-\frac{214}{539}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{1499}{7546}v_1(\lambda)+\frac{14065}{67914}v_2(\lambda)
-\frac{155228}{169785}v_3(\lambda)+\frac{49946}{169785}v_5(\lambda)$ \\
& & $+\frac{49946}{1697855}v_6(\lambda)-\frac{842}{18865}v_7(\lambda)
-\frac{92542}{169785}v_8(\lambda)+\frac{12679}{24255}v_9(\lambda)
-\frac{12326}{56595}v_{10}(\lambda)-\frac{25358}{24255}v_{11}(\lambda)$ \\
& & $-\frac{107242}{1697855}v_{12}(\lambda)+\frac{101432}{24255}v_{13}(\lambda)
+\frac{17012}{8085}v_{14}(\lambda)+\frac{50716}{24255}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{1733}{541450}v_1(\lambda)+\frac{1733}{270725}v_2(\lambda)
+\frac{13864}{270725}v_3(\lambda)+\frac{3466}{270725}v_5(\lambda)$ \\
& & $+\frac{3466}{270725}v_6(\lambda)-\frac{13864}{270725}v_7(\lambda)
-\frac{6932}{270725}v_8(\lambda)
-\frac{13864}{1576575}v_{10}(\lambda)$ \\
& & $-\frac{6932}{270725}v_{12}(\lambda)
+\frac{27728}{270725}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 3 & $[-\frac{1}{30}+\frac{1}{1260}v_1(\lambda)+\frac{19}{630}v_2(\lambda)
+\frac{17}{630}v_3(\lambda)+\frac{1}{6}v_4(\lambda)+\frac{13}{315}v_5(\lambda)$ \\
& & $-\frac{8}{315}v_6(\lambda)+\frac{8}{315}v_7(\lambda)
-\frac{4}{63}v_8(\lambda)+\frac{1}{7}v_9(\lambda)
-\frac{16}{315}v_{10}(\lambda)+\frac{4}{35}v_{11}(\lambda)$ \\
& & $+\frac{2}{63}v_{12}(\lambda)+\frac{8}{105}v_{13}(\lambda)
+\frac{68}{6615}v_{14}(\lambda)+\frac{4}{105}v_{15}(\lambda)]j_0(\lambda\rho)$ \\
& & $-\frac{4}{315}v_{12}(\lambda)+\frac{32}{105}v_{13}(\lambda)
-\frac{26}{245}v_{14}(\lambda)-\frac{4}{35}v_{15}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[-\frac{4}{21}+\frac{103}{693}v_1(\lambda)+\frac{20}{99}v_2(\lambda)
+\frac{2908}{11319}v_3(\lambda)+\frac{25}{27}v_4(\lambda)+\frac{115}{693}v_5(\lambda)$ \\
& & $-\frac{50}{693}v_6(\lambda)-\frac{64}{693}v_7(\lambda)
+\frac{34}{693}v_8(\lambda)+\frac{2822}{9261}v_9(\lambda)
+\frac{68}{693}v_{10}(\lambda)$ \\
& & $+\frac{34}{693}v_{12}(\lambda)-\frac{8}{21}v_{13}(\lambda)
-\frac{4}{693}v_{14}(\lambda)-\frac{4}{21}v_{15}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{12}{35}-\frac{1411}{10010}v_1(\lambda)-\frac{62378}{105105}v_2(\lambda)
-\frac{346}{715}v_3(\lambda)-\frac{12}{7}v_4(\lambda)-\frac{3837}{10010}v_5(\lambda)$ \\
& & $-\frac{13544}{315315}v_6(\lambda)+\frac{3688}{21021}v_7(\lambda)
+\frac{7118}{63063}v_8(\lambda)+\frac{40258}{169875}v_9(\lambda)
+\frac{17114}{105105}v_{10}(\lambda)-\frac{3862}{24255}v_{11}(\lambda)$ \\
& & $+\frac{568}{315315}v_{12}(\lambda)-\frac{908}{8085}v_{13}(\lambda)
-\frac{3554}{105105}v_{14}(\lambda)+\frac{2642}{24255}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{25}{693}v_1(\lambda)+\frac{15}{539}v_2(\lambda)
-\frac{136}{693}v_3(\lambda)+\frac{2}{693}v_5(\lambda)$ \\
& & $+\frac{2}{693}v_6(\lambda)+\frac{124}{693}v_7(\lambda)
+\frac{26}{693}v_8(\lambda)+\frac{4}{77}v_9(\lambda)
+\frac{4}{693}v_{10}(\lambda)-\frac{8}{77}v_{11}(\lambda)$ \\
& & $-\frac{34}{693}v_{12}(\lambda)+\frac{32}{77}v_{13}(\lambda)
+\frac{208}{4851}v_{14}(\lambda)+\frac{16}{77}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{5717}{1891890}v_1(\lambda)+\frac{5717}{945945}v_2(\lambda)
+\frac{45736}{945945}v_3(\lambda)+\frac{11434}{945945}v_5(\lambda)$ \\
& & $+\frac{11434}{945945}v_6(\lambda)-\frac{45736}{945945}v_7(\lambda)
-\frac{22868}{945945}v_8(\lambda)
-\frac{45736}{945945}v_{10}(\lambda)$ \\
& & $-\frac{22868}{945945}v_{12}(\lambda)
+\frac{91472}{945945}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 4 & $[\frac{1}{63}v_1(\lambda)+\frac{1}{315}v_2(\lambda)
+\frac{23}{315}v_3(\lambda)+\frac{1}{15}v_4(\lambda)+\frac{2}{315}v_5(\lambda)$ \\
& & $+\frac{2}{315}v_6(\lambda)+\frac{16}{315}v_7(\lambda)
-\frac{4}{315}v_8(\lambda)-\frac{1}{35}v_9(\lambda)
+\frac{16}{315}v_{10}(\lambda)+\frac{2}{35}v_{11}(\lambda)$ \\
& & $-\frac{4}{315}v_{12}(\lambda)+\frac{32}{105}v_{13}(\lambda)
-\frac{26}{245}v_{14}(\lambda)-\frac{4}{35}v_{15}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[-\frac{3}{14}+\frac{479}{4620}v_1(\lambda)+\frac{305}{1386}v_2(\lambda)
+\frac{103031}{339570}v_3(\lambda)+\frac{25}{42}v_4(\lambda)+\frac{313}{1386}v_5(\lambda)$ \\
& & $+\frac{8}{693}v_6(\lambda)+\frac{100}{693}v_7(\lambda)
-\frac{16}{693}v_8(\lambda)+\frac{1312}{3087}v_9(\lambda)
+\frac{100}{693}v_{10}(\lambda)$ \\
& & $-\frac{16}{693}v_{12}(\lambda)-\frac{8}{21}v_{13}(\lambda)
-\frac{200}{693}v_{14}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{2}{7}-\frac{337}{2002}v_1(\lambda)-\frac{1412}{5005}v_2(\lambda)
-\frac{258}{715}v_3(\lambda)-\frac{34}{35}v_4(\lambda)-\frac{1394}{5005}v_5(\lambda)$ \\
& & $+\frac{36}{5005}v_6(\lambda)+\frac{688}{5005}v_7(\lambda)
-\frac{72}{5005}v_8(\lambda)+\frac{6333}{94325}v_9(\lambda)
+\frac{688}{5005}v_{10}(\lambda)-\frac{674}{5775}v_{11}(\lambda)$ \\
& & $-\frac{72}{5005}v_{12}(\lambda)-\frac{184}{385}v_{13}(\lambda)
-\frac{1376}{5005}v_{14}(\lambda)+\frac{12}{55}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{53}{47355}v_1(\lambda)-\frac{509}{47355}v_2(\lambda)
-\frac{1448}{47355}v_3(\lambda)-\frac{312}{15785}v_5(\lambda)$ \\
& & $-\frac{312}{15785}v_6(\lambda)+\frac{236}{4305}v_7(\lambda)
+\frac{624}{15785}v_8(\lambda)-\frac{2}{165}v_9(\lambda)
+\frac{236}{4305}v_{10}(\lambda)+\frac{4}{165}v_{11}(\lambda)$ \\
& & $+\frac{624}{15785}v_{12}(\lambda)-\frac{16}{165}v_{13}(\lambda)
-\frac{1432}{9471}v_{14}(\lambda)-\frac{8}{165}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{4219}{35257950}v_1(\lambda)+\frac{4219}{17628975}v_2(\lambda)
+\frac{33752}{17628975}v_3(\lambda)+\frac{8438}{17628975}v_5(\lambda)$ \\
& & $+\frac{8438}{17628975}v_6(\lambda)-\frac{33752}{17628975}v_7(\lambda)
-\frac{16876}{17628975}v_8(\lambda)
-\frac{33752}{17628975}v_{10}(\lambda)$ \\
& & $-\frac{16876}{17628975}v_{12}(\lambda)
+\frac{67504}{17628975}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 5 & $[\frac{1}{30}-\frac{13}{1260}v_1(\lambda)-\frac{19}{630}v_2(\lambda)
-\frac{23}{630}v_3(\lambda)-\frac{1}{6}v_4(\lambda)-\frac{23}{630}v_5(\lambda)$ \\
& & $-\frac{1}{315}v_6(\lambda)-\frac{2}{315}v_7(\lambda)
+\frac{1}{63}v_8(\lambda)-\frac{3}{35}v_9(\lambda)
+\frac{1}{45}v_{10}(\lambda)-\frac{1}{35}v_{11}(\lambda)$ \\
& & $-\frac{1}{315}v_{12}(\lambda)-\frac{2}{105}v_{13}(\lambda)
-\frac{5}{441}v_{14}(\lambda)-\frac{1}{105}v_{15}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[-\frac{1}{42}+\frac{1}{1386}v_1(\lambda)+\frac{5}{198}v_2(\lambda)
-\frac{349}{67914}v_3(\lambda)+\frac{5}{42}v_4(\lambda)+\frac{37}{1386}v_5(\lambda)$ \\
& & $+\frac{2}{693}v_6(\lambda)+\frac{25}{693}v_7(\lambda)
-\frac{4}{693}v_8(\lambda)+\frac{419}{6174}v_9(\lambda)
-\frac{8}{693}v_{10}(\lambda)$ \\
& & $-\frac{4}{693}v_{12}(\lambda)+\frac{2}{21}v_{13}(\lambda)
-\frac{17}{693}v_{14}(\lambda)+\frac{1}{21}v_{15}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{1819}{30870}+\frac{188281}{8828820}v_1(\lambda)+\frac{58129}{490490}v_2(\lambda)
+\frac{376301}{4414410}v_3(\lambda)+\frac{1819}{6174}v_4(\lambda)+\frac{41413}{630630}v_5(\lambda)$ \\
& & $+\frac{8881}{2207205}v_6(\lambda)-\frac{48992}{2207205}v_7(\lambda)
-\frac{725}{40131}v_8(\lambda)-\frac{192}{3773}v_9(\lambda)
-\frac{86666}{2207205}v_{10}(\lambda)+\frac{1048}{24255}v_{11}(\lambda)$ \\
& & $+\frac{4351}{2207205}v_{12}(\lambda)+\frac{428}{24255}v_{13}(\lambda)
+\frac{135658}{2207205}v_{14}(\lambda)-\frac{142}{4851}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{5959}{679140}v_1(\lambda)-\frac{1459}{226380}v_2(\lambda)
+\frac{8366}{169785}v_3(\lambda)-\frac{34}{18865}v_5(\lambda)$ \\
& & $-\frac{34}{18865}v_6(\lambda)-\frac{6511}{169785}v_7(\lambda)
-\frac{26}{5145}v_8(\lambda)-\frac{137}{9702}v_9(\lambda)
-\frac{631}{169785}v_{10}(\lambda)+\frac{137}{4851}v_{11}(\lambda)$ \\
& & $+\frac{694}{56595}v_{12}(\lambda)-\frac{548}{4851}v_{13}(\lambda)
-\frac{394}{24255}v_{14}(\lambda)-\frac{274}{4851}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{874}{945945}v_1(\lambda)-\frac{1748}{945945}v_2(\lambda)
-\frac{13984}{945945}v_3(\lambda)-\frac{3496}{945945}v_5(\lambda)$ \\
& & $-\frac{3496}{945945}v_6(\lambda)+\frac{13984}{945945}v_7(\lambda)
+\frac{6992}{945945}v_8(\lambda)
+\frac{13984}{945945}v_{10}(\lambda)$ \\
& & $+\frac{6992}{945945}v_{12}(\lambda)
-\frac{27968}{945945}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 6 & $[\frac{1}{20}-\frac{83}{2520}v_1(\lambda)-\frac{59}{1260}v_2(\lambda)
-\frac{43}{1260}v_3(\lambda)-\frac{7}{60}v_4(\lambda)-\frac{11}{252}v_5(\lambda)$ \\
& & $+\frac{2}{315}v_6(\lambda)+\frac{4}{315}v_7(\lambda)
-\frac{4}{315}v_8(\lambda)-\frac{17}{210}v_9(\lambda)
+\frac{4}{315}v_{10}(\lambda)-\frac{4}{105}v_{11}(\lambda)$ \\
& & $-\frac{4}{315}v_{12}(\lambda)-\frac{4}{35}v_{13}(\lambda)
-\frac{26}{2205}v_{14}(\lambda)+\frac{8}{105}v_{15}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[+\frac{1}{14}-\frac{13}{396}v_1(\lambda)-\frac{13}{198}v_2(\lambda)
-\frac{4421}{67914}v_3(\lambda)-\frac{19}{42}v_4(\lambda)-\frac{83}{1386}v_5(\lambda)$ \\
& & $+\frac{8}{693}v_6(\lambda)-\frac{32}{693}v_7(\lambda)
-\frac{16}{693}v_8(\lambda)-\frac{158}{1029}v_9(\lambda)
-\frac{32}{693}v_{10}(\lambda)$ \\
& & $-\frac{16}{693}v_{12}(\lambda)+\frac{4}{21}v_{13}(\lambda)
+\frac{64}{693}v_{14}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{8}{35}+\frac{96}{715}v_1(\lambda)+\frac{166}{715}v_2(\lambda)
+\frac{1444}{5005}v_3(\lambda)+\frac{32}{35}v_4(\lambda)+\frac{236}{1001}v_5(\lambda)$ \\
& & $+\frac{36}{5005}v_6(\lambda)-\frac{508}{5005}v_7(\lambda)
-\frac{72}{5005}v_8(\lambda)-\frac{3238}{18865}v_9(\lambda)
-\frac{508}{5005}v_{10}(\lambda)+\frac{4}{55}v_{11}(\lambda)$ \\
& & $-\frac{72}{5005}v_{12}(\lambda)+\frac{64}{385}v_{13}(\lambda)
+\frac{1016}{5005}v_{14}(\lambda)-\frac{8}{55}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{32}{3465}v_1(\lambda)-\frac{2}{24255}v_2(\lambda)
+\frac{272}{3465}v_3(\lambda)+\frac{8}{3465}v_5(\lambda)$ \\
& & $+\frac{8}{3465}v_6(\lambda)-\frac{152}{3465}v_7(\lambda)
-\frac{16}{3465}v_8(\lambda)-\frac{4}{231}v_9(\lambda)
-\frac{152}{3465}v_{10}(\lambda)+\frac{8}{231}v_{11}(\lambda)$ \\
& & $-\frac{16}{3465}v_{12}(\lambda)-\frac{32}{231}v_{13}(\lambda)
+\frac{688}{24255}v_{14}(\lambda)-\frac{16}{231}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{433}{1891890}v_1(\lambda)+\frac{433}{945945}v_2(\lambda)
+\frac{3464}{945945}v_3(\lambda)+\frac{866}{945945}v_5(\lambda)$ \\
& & $+\frac{866}{945945}v_6(\lambda)-\frac{3464}{945945}v_7(\lambda)
-\frac{1732}{945945}v_8(\lambda)
-\frac{3464}{945945}v_{10}(\lambda)$ \\
& & $-\frac{1732}{945945}v_{12}(\lambda)
+\frac{6928}{945945}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 7 & $[-\frac{1}{20}+\frac{5}{168}v_1(\lambda)+\frac{1}{20}v_2(\lambda)
+\frac{23}{420}v_3(\lambda)+\frac{11}{60}v_4(\lambda)+\frac{1}{20}v_5(\lambda)$ \\
& & $-\frac{2}{105}v_7(\lambda)+\frac{19}{210}v_9(\lambda)
-\frac{2}{105}v_{10}(\lambda)-\frac{2}{105}v_{11}(\lambda)$ \\
& & $+\frac{2}{35}v_{13}(\lambda)
+\frac{23}{735}v_{14}(\lambda)-\frac{4}{105}v_{15}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[\frac{45}{1372}-\frac{61}{2744}v_1(\lambda)-\frac{353}{12348}v_2(\lambda)
-\frac{37}{1372}v_3(\lambda)-\frac{1241}{12348}v_4(\lambda)-\frac{43}{1764}v_5(\lambda)$ \\
& & $+\frac{26}{3087}v_6(\lambda)-\frac{2}{1029}v_7(\lambda)
-\frac{52}{3087}v_8(\lambda)-\frac{263}{6174}v_9(\lambda)
-\frac{2}{1029}v_{10}(\lambda)-\frac{2}{63}v_{11}(\lambda)$ \\
& & $-\frac{52}{3087}v_{12}(\lambda)
+\frac{4}{1029}v_{14}(\lambda)+\frac{4}{63}v_{15}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{3}{35}-\frac{4}{77}v_1(\lambda)-\frac{3}{35}v_2(\lambda)
-\frac{39}{385}v_3(\lambda)-\frac{11}{35}v_4(\lambda)-\frac{3}{35}v_5(\lambda)$ \\
& & $+\frac{2}{55}v_7(\lambda)
+\frac{541}{18865}v_9(\lambda)
+\frac{2}{55}v_{10}(\lambda)-\frac{2}{55}v_{11}(\lambda)$ \\
& & $-\frac{32}{385}v_{13}(\lambda)
-\frac{4}{55}v_{14}(\lambda)+\frac{4}{55}v_{15}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{2}{3773}v_1(\lambda)-\frac{16}{3773}v_2(\lambda)
-\frac{128}{11319}v_3(\lambda)-\frac{8}{1029}v_5(\lambda)$ \\
& & $-\frac{8}{1029}v_6(\lambda)+\frac{80}{3773}v_7(\lambda)
+\frac{16}{1029}v_8(\lambda)-\frac{8}{1617}v_9(\lambda)
+\frac{80}{3773}v_{10}(\lambda)+\frac{16}{1617}v_{11}(\lambda)$ \\
& & $+\frac{16}{1029}v_{12}(\lambda)-\frac{64}{1617}v_{13}(\lambda)
-\frac{32}{539}v_{14}(\lambda)-\frac{32}{1617}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{1}{6615}v_1(\lambda)+\frac{2}{6615}v_2(\lambda)
+\frac{16}{6615}v_3(\lambda)+\frac{4}{6615}v_5(\lambda)$ \\
& & $+\frac{4}{6615}v_6(\lambda)-\frac{16}{6615}v_7(\lambda)
-\frac{8}{6615}v_8(\lambda)
-\frac{16}{6615}v_{10}(\lambda)$ \\
& & $-\frac{8}{6615}v_{12}(\lambda)
+\frac{32}{6615}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 8 & $[-\frac{1}{7}+\frac{493}{20790}v_1(\lambda)+\frac{2}{11}v_2(\lambda)
+\frac{2657}{18865}v_3(\lambda)+\frac{331}{189}v_4(\lambda)-\frac{5}{77}v_5(\lambda)$ \\
& & $-\frac{16}{77}v_6(\lambda)-\frac{24}{77}v_7(\lambda)
+\frac{10}{77}v_8(\lambda)+\frac{8048}{9261}v_9(\lambda)
+\frac{20}{77}v_{10}(\lambda)$ \\
& & $-\frac{1}{77}v_{12}(\lambda)
+\frac{48}{77}v_{14}(\lambda)-\frac{6}{7}v_{15}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{982}{3087}+\frac{20119}{80262}v_1(\lambda)-\frac{257531}{147147}v_2(\lambda)
-\frac{363296}{441441}v_3(\lambda)-\frac{13730}{3087}v_4(\lambda)-\frac{45967}{63063}v_5(\lambda)$ \\
& & $-\frac{155317}{441441}v_6(\lambda)+\frac{395224}{441441}v_7(\lambda)
+\frac{588002}{441441}v_8(\lambda)+\frac{41689}{15435}v_9(\lambda)
+\frac{252718}{441441}v_{10}(\lambda)+\frac{932}{2205}v_{11}(\lambda)$ \\
& & $+\frac{159392}{441441}v_{12}(\lambda)-\frac{404}{441}v_{13}(\lambda)
-\frac{395690}{441441}v_{14}(\lambda)-\frac{122}{49}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{415}{2058}v_1(\lambda)+\frac{49732}{169785}v_2(\lambda)
-\frac{24344}{56595}v_3(\lambda)-\frac{29263}{56595}v_5(\lambda)$ \\
& & $-\frac{29263}{56595}v_6(\lambda)+\frac{39236}{11319}v_7(\lambda)
+\frac{121267}{56595}v_8(\lambda)-\frac{43}{105}v_9(\lambda)
-\frac{54784}{56595}v_{10}(\lambda)+\frac{86}{105}v_{11}(\lambda)$ \\
& & $-\frac{281}{3773}v_{12}(\lambda)-\frac{344}{105}v_{13}(\lambda)
-\frac{3044}{1155}v_{14}(\lambda)-\frac{172}{105}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{9}{1430}v_1(\lambda)+\frac{9}{715}v_2(\lambda)
+\frac{72}{715}v_3(\lambda)+\frac{18}{715}v_5(\lambda)$ \\
& & $+\frac{18}{715}v_6(\lambda)-\frac{72}{715}v_7(\lambda)
-\frac{36}{715}v_8(\lambda)
-\frac{72}{715}v_{10}(\lambda)$ \\
& & $-\frac{36}{715}v_{12}(\lambda)
+\frac{144}{715}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 9 & $[-\frac{5}{14}+\frac{3347}{13860}v_1(\lambda)+\frac{163}{462}v_2(\lambda)
+\frac{157321}{339570}v_3(\lambda)+\frac{17}{14}v_4(\lambda)+\frac{61}{154}v_5(\lambda)$ \\
& & $+\frac{3}{77}v_6(\lambda)+\frac{32}{77}v_7(\lambda)
-\frac{29}{231}v_8(\lambda)+\frac{1966}{3087}v_9(\lambda)
+\frac{8}{231}v_{10}(\lambda)-\frac{5}{21}v_{11}(\lambda)$ \\
& & $-\frac{1}{33}v_{12}(\lambda)-\frac{16}{21}v_{13}(\lambda)
-\frac{104}{231}v_{14}(\lambda)+\frac{1}{21}v_{15}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{1}{7}-\frac{837}{4004}v_1(\lambda)+\frac{1224}{7007}v_2(\lambda)
+\frac{292}{1001}v_3(\lambda)+\frac{5}{7}v_4(\lambda)-\frac{83}{1001}v_5(\lambda)$ \\
& & $+\frac{974}{21021}v_6(\lambda)+\frac{478}{7007}v_7(\lambda)
-\frac{248}{1911}v_8(\lambda)-\frac{121249}{113190}v_9(\lambda)
-\frac{44}{637}v_{10}(\lambda)-\frac{447}{3695}v_{11}(\lambda)$ \\
& & $-\frac{1168}{21021}v_{12}(\lambda)-\frac{628}{539}v_{13}(\lambda)
+\frac{6}{7007}v_{14}(\lambda)+\frac{1060}{1617}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{151}{2695}v_1(\lambda)-\frac{109}{4410}v_2(\lambda)
+\frac{3076}{8085}v_3(\lambda)-\frac{29}{8085}v_5(\lambda)$ \\
& & $-\frac{29}{8085}v_6(\lambda)-\frac{394}{1617}v_7(\lambda)
-\frac{17}{735}v_8(\lambda)-\frac{38}{385}v_9(\lambda)
-\frac{6}{49}v_{10}(\lambda)+\frac{76}{385}v_{11}(\lambda)$ \\
& & $+\frac{101}{2695}v_{12}(\lambda)-\frac{303}{385}v_{13}(\lambda)
-\frac{8}{155}v_{14}(\lambda)-\frac{152}{385}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{1}{1430}v_1(\lambda)-\frac{1}{715}v_2(\lambda)
-\frac{8}{715}v_3(\lambda)-\frac{2}{715}v_5(\lambda)$ \\
& & $-\frac{2}{715}v_6(\lambda)+\frac{8}{715}v_7(\lambda)
+\frac{4}{715}v_8(\lambda)
+\frac{8}{715}v_{10}(\lambda)$ \\
& & $+\frac{4}{715}v_{12}(\lambda)
-\frac{16}{715}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 10 & $[-\frac{3}{14}+\frac{2341}{13860}v_1(\lambda)+\frac{31}{154}v_2(\lambda)
+\frac{85643}{339570}v_3(\lambda)+\frac{1}{2}v_4(\lambda)+\frac{131}{462}v_5(\lambda)$ \\
& & $-\frac{17}{231}v_6(\lambda)+\frac{2}{231}v_7(\lambda)
+\frac{4}{77}v_8(\lambda)+\frac{724}{3087}v_9(\lambda)
-\frac{3}{77}v_{10}(\lambda)+\frac{5}{21}v_{11}(\lambda)$ \\
& & $-\frac{10}{231}v_{12}(\lambda)-\frac{2}{21}v_{13}(\lambda)
-\frac{92}{231}v_{14}(\lambda)+\frac{8}{21}v_{15}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{2}{7}-\frac{47}{154}v_1(\lambda)+\frac{103}{539}v_2(\lambda)
-\frac{5}{77}v_3(\lambda)-\frac{12}{77}v_5(\lambda)$ \\
& & $-\frac{18}{539}v_6(\lambda)+\frac{298}{539}v_7(\lambda)
-\frac{15}{539}v_8(\lambda)-\frac{22189}{18865}v_9(\lambda)
-\frac{37}{539}v_{10}(\lambda)+\frac{2257}{24255}v_{11}(\lambda)$ \\
& & $-\frac{67}{539}v_{12}(\lambda)-\frac{998}{539}v_{13}(\lambda)
+\frac{47}{539}v_{14}(\lambda)+\frac{117}{539}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{17}{660}v_1(\lambda)+\frac{79}{13860}v_2(\lambda)
+\frac{38}{165}v_3(\lambda)+\frac{4}{55}v_5(\lambda)$ \\
& & $+\frac{4}{55}v_6(\lambda)-\frac{21}{55}v_7(\lambda)
-\frac{34}{165}v_8(\lambda)+\frac{1}{66}v_9(\lambda)
-\frac{23}{165}v_{10}(\lambda)-\frac{1}{33}v_{11}(\lambda)$ \\
& & $-\frac{14}{165}v_{12}(\lambda)+\frac{4}{33}v_{13}(\lambda)
+\frac{194}{385}v_{14}(\lambda)+\frac{2}{33}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{1}{330}v_1(\lambda)+\frac{1}{165}v_2(\lambda)
+\frac{8}{165}v_3(\lambda)+\frac{2}{165}v_5(\lambda)$ \\
& & $+\frac{2}{165}v_6(\lambda)-\frac{8}{165}v_7(\lambda)
-\frac{4}{165}v_8(\lambda)
-\frac{8}{165}v_{10}(\lambda)$ \\
& & $-\frac{4}{165}v_{12}(\lambda)
+\frac{16}{165}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 11 & $[\frac{3}{14}-\frac{127}{924}v_1(\lambda)-\frac{5}{22}v_2(\lambda)
-\frac{14789}{67914}v_3(\lambda)-\frac{65}{63}v_4(\lambda)-\frac{50}{231}v_5(\lambda)$ \\
& & $+\frac{16}{231}v_6(\lambda)+\frac{8}{77}v_7(\lambda)
+\frac{4}{77}v_8(\lambda)-\frac{1345}{3087}v_9(\lambda)
-\frac{20}{231}v_{10}(\lambda)$ \\
& & $-\frac{10}{231}v_{12}(\lambda)
-\frac{4}{231}v_{14}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{2}{7}+\frac{136}{1001}v_1(\lambda)+\frac{7727}{21021}v_2(\lambda)
+\frac{408}{1001}v_3(\lambda)+\frac{10}{7}v_4(\lambda)+\frac{633}{2002}v_5(\lambda)$ \\
& & $+\frac{6140}{63063}v_6(\lambda)-\frac{3680}{21021}v_7(\lambda)
-\frac{3232}{63063}v_8(\lambda)-\frac{872}{3087}v_9(\lambda)
-\frac{1730}{21021}v_{10}(\lambda)-\frac{10}{441}v_{11}(\lambda)$ \\
& & $-\frac{3310}{63063}v_{12}(\lambda)+\frac{4}{147}v_{13}(\lambda)
+\frac{5410}{21021}v_{14}(\lambda)-\frac{22}{441}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{7}{330}v_1(\lambda)-\frac{68}{3465}v_2(\lambda)
+\frac{16}{165}v_3(\lambda)+\frac{4}{165}v_5(\lambda)$ \\
& & $+\frac{4}{165}v_6(\lambda)-\frac{12}{55}v_7(\lambda)
-\frac{6}{55}v_8(\lambda)
+\frac{4}{165}v_{10}(\lambda)$ \\
& & $+\frac{2}{165}v_{12}(\lambda)
+\frac{48}{385}v_{14}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{3}{1430}v_1(\lambda)-\frac{3}{715}v_2(\lambda)
-\frac{24}{715}v_3(\lambda)-\frac{6}{715}v_5(\lambda)$ \\
& & $-\frac{6}{715}v_6(\lambda)+\frac{24}{715}v_7(\lambda)
+\frac{12}{715}v_8(\lambda)
+\frac{24}{715}v_{10}(\lambda)$ \\
& & $+\frac{12}{715}v_{12}(\lambda)
-\frac{48}{715}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 12 & $[\frac{3}{28}-\frac{157}{3080}v_1(\lambda)-\frac{103}{924}v_2(\lambda)
-\frac{46153}{226380}v_3(\lambda)-\frac{1}{4}v_4(\lambda)-\frac{107}{924}v_5(\lambda)$ \\
& & $-\frac{2}{231}v_6(\lambda)-\frac{25}{231}v_7(\lambda)
+\frac{4}{231}v_8(\lambda)-\frac{226}{1029}v_9(\lambda)
-\frac{25}{231}v_{10}(\lambda)$ \\
& & $+\frac{4}{231}v_{12}(\lambda)+\frac{3}{7}v_{13}(\lambda)
+\frac{50}{231}v_{14}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{200}{1029}+\frac{72763}{588588}v_1(\lambda)+\frac{8290}{49049}v_2(\lambda)
+\frac{68591}{294294}v_3(\lambda)+\frac{265}{1029}v_4(\lambda)+\frac{3020}{21021}v_5(\lambda)$ \\
& & $-\frac{7460}{147147}v_6(\lambda)-\frac{14204}{147147}v_7(\lambda)
+\frac{14920}{147147}v_8(\lambda)+\frac{191}{490}v_9(\lambda)
-\frac{14204}{147147}v_{10}(\lambda)+\frac{43}{245}v_{11}(\lambda)$ \\
& & $+\frac{14920}{147147}v_{12}(\lambda)+\frac{118}{147}v_{13}(\lambda)
+\frac{28408}{147147}v_{14}(\lambda)-\frac{46}{147}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{37}{10780}v_1(\lambda)-\frac{11}{980}v_2(\lambda)
-\frac{34}{2695}v_3(\lambda)-\frac{54}{2695}v_5(\lambda)$ \\
& & $-\frac{54}{2695}v_6(\lambda)+\frac{25}{539}v_7(\lambda)
+\frac{108}{2695}v_8(\lambda)-\frac{13}{770}v_9(\lambda)
+\frac{25}{539}v_{10}(\lambda)+\frac{13}{385}v_{11}(\lambda)$ \\
& & $+\frac{108}{2695}v_{12}(\lambda)-\frac{52}{385}v_{13}(\lambda)
-\frac{58}{385}v_{14}(\lambda)-\frac{26}{385}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{7}{4290}v_1(\lambda)-\frac{7}{2145}v_2(\lambda)
-\frac{56}{2145}v_3(\lambda)-\frac{14}{2145}v_5(\lambda)$ \\
& & $-\frac{14}{2145}v_6(\lambda)+\frac{56}{2145}v_7(\lambda)
+\frac{28}{2145}v_8(\lambda)
+\frac{56}{2145}v_{10}(\lambda)$ \\
& & $+\frac{28}{2145}v_{12}(\lambda)
-\frac{112}{2145}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 13 & $[\frac{2}{7}-\frac{89}{462}v_1(\lambda)-\frac{67}{231}v_2(\lambda)
-\frac{8909}{33957}v_3(\lambda)-\frac{8}{7}v_4(\lambda)-\frac{19}{77}v_5(\lambda)$ \\
& & $+\frac{3}{77}v_6(\lambda)+\frac{8}{231}v_7(\lambda)
-\frac{29}{231}v_8(\lambda)-\frac{430}{1029}v_9(\lambda)
-\frac{2}{33}v_{10}(\lambda)$ \\
& & $-\frac{1}{33}v_{12}(\lambda)
+\frac{2}{77}v_{14}(\lambda)+\frac{2}{7}v_{15}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{601}{1029}+\frac{39866}{147147}v_1(\lambda)+\frac{37376}{49049}v_2(\lambda)
+\frac{132806}{147147}v_3(\lambda)+\frac{3299}{1029}v_4(\lambda)+\frac{14533}{21021}v_5(\lambda)$ \\
& & $+\frac{4929}{49049}v_6(\lambda)-\frac{52414}{147147}v_7(\lambda)
-\frac{12679}{49049}v_8(\lambda)-\frac{1850}{1617}v_9(\lambda)
-\frac{39583}{147147}v_{10}(\lambda)-\frac{29}{1617}v_{11}(\lambda)$ \\
& & $-\frac{7037}{49049}v_{12}(\lambda)-\frac{38}{1617}v_{13}(\lambda)
+\frac{91997}{147147}v_{14}(\lambda)+\frac{289}{1617}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{19}{330}v_1(\lambda)-\frac{46}{3465}v_2(\lambda)
+\frac{24}{55}v_3(\lambda)+\frac{1}{55}v_5(\lambda)$ \\
& & $+\frac{1}{55}v_6(\lambda)-\frac{52}{165}v_7(\lambda)
-\frac{1}{15}v_8(\lambda)-\frac{1}{11}v_9(\lambda)
-\frac{32}{165}v_{10}(\lambda)+\frac{2}{11}v_{11}(\lambda)$ \\
& & $-\frac{1}{165}v_{12}(\lambda)-\frac{8}{11}v_{13}(\lambda)
+\frac{188}{1155}v_{14}(\lambda)-\frac{4}{11}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{1}{1430}v_1(\lambda)-\frac{1}{715}v_2(\lambda)
-\frac{8}{715}v_3(\lambda)-\frac{2}{715}v_5(\lambda)$ \\
& & $-\frac{2}{715}v_6(\lambda)+\frac{8}{715}v_7(\lambda)
+\frac{4}{715}v_8(\lambda)
+\frac{8}{715}v_{10}(\lambda)$ \\
& & $+\frac{4}{715}v_{12}(\lambda)
-\frac{16}{715}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 14 & $[-\frac{3}{28}+\frac{13}{168}v_1(\lambda)+\frac{3}{28}v_2(\lambda)
+\frac{359}{4116}v_3(\lambda)+\frac{11}{28}v_4(\lambda)+\frac{3}{28}v_5(\lambda)$ \\
& & $-\frac{2}{21}v_7(\lambda)
+\frac{166}{1029}v_9(\lambda)
+\frac{1}{21}v_{10}(\lambda)-\frac{1}{21}v_{11}(\lambda)$ \\
& & $+\frac{4}{21}v_{13}(\lambda)
+\frac{1}{21}v_{14}(\lambda)-\frac{1}{21}v_{15}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{1}{7}-\frac{235}{4004}v_1(\lambda)-\frac{1622}{7007}v_2(\lambda)
-\frac{81}{286}v_3(\lambda)-\frac{6}{7}v_4(\lambda)-\frac{157}{1001}v_5(\lambda)$ \\
& & $-\frac{445}{42042}v_6(\lambda)+\frac{80}{7007}v_7(\lambda)
+\frac{461}{42042}v_8(\lambda)+\frac{10331}{22638}v_9(\lambda)
+\frac{1733}{14014}v_{10}(\lambda)-\frac{197}{3234}v_{11}(\lambda)$ \\
& & $+\frac{1319}{42042}v_{12}(\lambda)+\frac{157}{539}v_{13}(\lambda)
-\frac{1893}{14014}v_{14}(\lambda)+\frac{163}{3234}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{3}{220}v_1(\lambda)-\frac{17}{1540}v_2(\lambda)
-\frac{26}{165}v_3(\lambda)-\frac{4}{165}v_5(\lambda)$ \\
& & $-\frac{4}{165}v_6(\lambda)+\frac{7}{55}v_7(\lambda)
+\frac{8}{165}v_8(\lambda)+\frac{1}{66}v_9(\lambda)
+\frac{7}{55}v_{10}(\lambda)-\frac{1}{33}v_{11}(\lambda)$ \\
& & $+\frac{8}{165}v_{12}(\lambda)+\frac{4}{33}v_{13}(\lambda)
-\frac{78}{385}v_{14}(\lambda)+\frac{2}{33}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{71}{44590}v_1(\lambda)-\frac{71}{22295}v_2(\lambda)
-\frac{568}{22295}v_3(\lambda)-\frac{142}{22295}v_5(\lambda)$ \\
& & $-\frac{142}{22295}v_6(\lambda)+\frac{568}{22295}v_7(\lambda)
+\frac{284}{22295}v_8(\lambda)
+\frac{568}{22295}v_{10}(\lambda)$ \\
& & $+\frac{284}{22295}v_{12}(\lambda)
-\frac{1136}{22295}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 15 & $[-\frac{1}{28}+\frac{17}{616}v_1(\lambda)+\frac{29}{924}v_2(\lambda)
+\frac{1039}{45276}v_3(\lambda)+\frac{1}{28}v_4(\lambda)+\frac{25}{924}v_5(\lambda)$ \\
& & $-\frac{2}{231}v_6(\lambda)-\frac{1}{77}v_7(\lambda)
+\frac{4}{231}v_8(\lambda)+\frac{65}{2058}v_9(\lambda)
-\frac{1}{77}v_{10}(\lambda)+\frac{1}{21}v_{11}(\lambda)$ \\
& & $+\frac{4}{231}v_{12}(\lambda)+\frac{2}{21}v_{13}(\lambda)
+\frac{2}{77}v_{14}(\lambda)-\frac{2}{21}v_{15}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{117}{486}-\frac{4075}{49049}v_1(\lambda)-\frac{18393}{98098}v_2(\lambda)
-\frac{14331}{49049}v_3(\lambda)-\frac{683}{686}v_4(\lambda)-\frac{2865}{14014}v_5(\lambda)$ \\
& & $-\frac{1662}{49049}v_6(\lambda)+\frac{4555}{49049}v_7(\lambda)
+\frac{3324}{49049}v_8(\lambda)+\frac{3865}{7546}v_9(\lambda)
+\frac{4555}{49049}v_{10}(\lambda)+\frac{23}{539}v_{11}(\lambda)$ \\
& & $+\frac{3324}{49049}v_{12}(\lambda)+\frac{62}{539}v_{13}(\lambda)
-\frac{9110}{49049}v_{14}(\lambda)-\frac{46}{539}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{311}{37730}v_1(\lambda)-\frac{261}{18865}v_2(\lambda)
-\frac{6904}{56595}v_3(\lambda)-\frac{1586}{56595}v_5(\lambda)$ \\
& & $-\frac{1586}{56595}v_6(\lambda)+\frac{2208}{18865}v_7(\lambda)
+\frac{3172}{56595}v_8(\lambda)+\frac{4}{617}v_9(\lambda)
+\frac{2208}{18865}v_{10}(\lambda)-\frac{8}{1617}v_{11}(\lambda)$ \\
& & $+\frac{3172}{56595}v_{12}(\lambda)+\frac{32}{1617}v_{13}(\lambda)
-\frac{608}{2695}v_{14}(\lambda)+\frac{16}{1617}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{1}{1430}v_1(\lambda)-\frac{1}{715}v_2(\lambda)
-\frac{8}{715}v_3(\lambda)-\frac{2}{715}v_5(\lambda)$ \\
& & $-\frac{2}{715}v_6(\lambda)+\frac{8}{715}v_7(\lambda)
+\frac{4}{715}v_8(\lambda)
+\frac{8}{715}v_{10}(\lambda)$ \\
& & $+\frac{4}{715}v_{12}(\lambda)
-\frac{16}{715}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 16 & $[\frac{3}{56}-\frac{3}{112}v_1(\lambda)-\frac{3}{56}v_2(\lambda)
-\frac{65}{2744}v_3(\lambda)-\frac{11}{56}v_4(\lambda)-\frac{3}{56}v_5(\lambda)$ \\
& & $-\frac{34}{43}v_9(\lambda)
-\frac{1}{7}v_{13}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{79}{1029}+\frac{12169}{294294}v_1(\lambda)+\frac{7779}{98098}v_2(\lambda)
+\frac{86105}{588588}v_3(\lambda)+\frac{937}{2058}v_4(\lambda)+\frac{1720}{21021}v_5(\lambda)$ \\
& & $+\frac{743}{147147}v_6(\lambda)-\frac{3973}{147147}v_7(\lambda)
-\frac{1486}{147147}v_8(\lambda)-\frac{113}{686}v_9(\lambda)
-\frac{3973}{147147}v_{10}(\lambda)+\frac{1}{147}v_{11}(\lambda)$ \\
& & $-\frac{1486}{147147}v_{12}(\lambda)-\frac{25}{147}v_{13}(\lambda)
+\frac{7946}{147147}v_{14}(\lambda)-\frac{2}{147}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{52939}{226380}v_1(\lambda)+\frac{54997}{226380}v_2(\lambda)
-\frac{61606}{56595}v_3(\lambda)+\frac{22136}{56595}v_5(\lambda)$ \\
& & $+\frac{22136}{56595}v_6(\lambda)-\frac{13469}{56595}v_7(\lambda)
-\frac{44272}{56595}v_8(\lambda)+\frac{65}{98}v_9(\lambda)
-\frac{13469}{56595}v_{10}(\lambda)-\frac{65}{49}v_{11}(\lambda)$ \\
& & $-\frac{44272}{56595}v_{12}(\lambda)+\frac{260}{49}v_{13}(\lambda)
+\frac{22234}{8085}v_{14}(\lambda)+\frac{130}{49}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{1}{780}v_1(\lambda)+\frac{1}{390}v_2(\lambda)
+\frac{4}{195}v_3(\lambda)+\frac{1}{195}v_5(\lambda)$ \\
& & $+\frac{1}{195}v_6(\lambda)-\frac{4}{195}v_7(\lambda)
-\frac{2}{195}v_8(\lambda)
-\frac{4}{195}v_{10}(\lambda)$ \\
& & $-\frac{2}{195}v_{12}(\lambda)
+\frac{8}{195}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 17 & $[-\frac{3}{28}+\frac{95}{1848}v_1(\lambda)+\frac{95}{924}v_2(\lambda)
+\frac{67}{924}v_3(\lambda)+\frac{15}{28}v_4(\lambda)+\frac{13}{132}v_5(\lambda)$ \\
& & $-\frac{2}{231}v_6(\lambda)+\frac{8}{231}v_7(\lambda)
+\frac{4}{231}v_8(\lambda)+\frac{3}{14}v_9(\lambda)
+\frac{8}{231}v_{10}(\lambda)$ \\
& & $+\frac{4}{231}v_{12}(\lambda)
-\frac{16}{231}v_{14}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{1}{7}-\frac{76}{1001}v_1(\lambda)-\frac{152}{1001}v_2(\lambda)
-\frac{215}{1001}v_3(\lambda)-\frac{5}{7}v_4(\lambda)-\frac{23}{143}v_5(\lambda)$ \\
& & $-\frac{18}{1001}v_6(\lambda)+\frac{72}{1001}v_7(\lambda)
+\frac{36}{1001}v_8(\lambda)+\frac{2}{7}v_9(\lambda)
+\frac{72}{1001}v_{10}(\lambda)$ \\
& & $+\frac{36}{1001}v_{12}(\lambda)
-\frac{144}{1001}]j_4(\lambda\rho)$ \\
& & $+[-\frac{1}{330}v_1(\lambda)-\frac{1}{165}v_2(\lambda)
-\frac{8}{165}v_3(\lambda)-\frac{2}{165}v_5(\lambda)$ \\
& & $-\frac{2}{165}v_6(\lambda)+\frac{8}{165}v_7(\lambda)
+\frac{4}{165}v_8(\lambda)
+\frac{8}{165}v_{10}(\lambda)$ \\
& & $+\frac{4}{165}v_{12}(\lambda)
-\frac{16}{165}v_{14}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{41}{30030}v_1(\lambda)-\frac{41}{15015}v_2(\lambda)
-\frac{328}{15015}v_3(\lambda)-\frac{82}{15015}v_5(\lambda)$ \\
& & $-\frac{82}{15015}v_6(\lambda)+\frac{328}{15015}v_7(\lambda)
+\frac{164}{15015}v_8(\lambda)
+\frac{328}{15015}v_{10}(\lambda)$ \\
& & $+\frac{164}{15015}v_{12}(\lambda)
-\frac{656}{15015}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 18 & $[-2+\frac{331}{286}v_1(\lambda)+\frac{279}{143}v_2(\lambda)
+\frac{438}{143}v_3(\lambda)+10 v_4(\lambda)+\frac{236}{143}v_5(\lambda)$ \\
& & $+\frac{103}{143}v_6(\lambda)-\frac{516}{143}v_7(\lambda)
-\frac{180}{143}v_8(\lambda)+\frac{307}{385}v_9(\lambda)
-\frac{48}{143}v_{10}(\lambda)-\frac{406}{495}v_{11}(\lambda)$ \\
& & $+\frac{54}{143}v_{12}(\lambda)+\frac{40}{11}v_{13}(\lambda)
-\frac{8}{143}v_{14}(\lambda)+\frac{20}{11}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{2081}{12705}v_1(\lambda)-\frac{4138}{12705}v_2(\lambda)
+\frac{256}{12705}v_3(\lambda)+\frac{1118}{4235}v_5(\lambda)$ \\
& & $+\frac{1118}{4235}v_6(\lambda)-\frac{29936}{12705}v_7(\lambda)
-\frac{6086}{4235}v_8(\lambda)+\frac{94}{363}v_9(\lambda)
+\frac{16264}{12705}v_{10}(\lambda)-\frac{188}{363}v_{11}(\lambda)$ \\
& & $+\frac{1614}{4235}v_{12}(\lambda)+\frac{752}{363}v_{13}(\lambda)
+\frac{11752}{12705}v_{14}(\lambda)+\frac{376}{363}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{7}{390}v_1(\lambda)-\frac{7}{195}v_2(\lambda)
-\frac{56}{195}v_3(\lambda)-\frac{14}{195}v_5(\lambda)$ \\
& & $-\frac{14}{195}v_6(\lambda)+\frac{56}{195}v_7(\lambda)
+\frac{28}{195}v_8(\lambda)
+\frac{56}{195}v_{10}(\lambda)$ \\
& & $+\frac{28}{195}v_{12}(\lambda)
-\frac{112}{195}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 19 & $[-1+\frac{53}{286}v_1(\lambda)+\frac{7600}{3003}v_2(\lambda)
+\frac{359}{143}v_3(\lambda)+9 v_4(\lambda)+\frac{381}{286}v_5(\lambda)$ \\
& & $-\frac{2084}{9009}v_6(\lambda)-\frac{1312}{3003}v_7(\lambda)
-\frac{10496}{9009}v_8(\lambda)-\frac{15098}{4851}v_9(\lambda)
-\frac{1780}{3003}v_{10}(\lambda)+\frac{536}{693}v_{11}(\lambda)$ \\
& & $+\frac{74}{819}v_{12}(\lambda)-\frac{920}{231}v_{13}(\lambda)
+\frac{3092}{3003}v_{14}(\lambda)+\frac{776}{693}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{109}{770}v_1(\lambda)-\frac{19}{165}v_2(\lambda)
+\frac{312}{385}v_3(\lambda)-\frac{12}{35}v_5(\lambda)$ \\
& & $-\frac{12}{35}v_6(\lambda)+\frac{248}{385}v_7(\lambda)
+\frac{334}{385}v_8(\lambda)-\frac{6}{11}v_9(\lambda)
-\frac{32}{385}v_{10}(\lambda)+\frac{12}{11}v_{11}(\lambda)$ \\
& & $+\frac{194}{385}v_{12}(\lambda)-\frac{48}{11}v_{13}(\lambda)
-\frac{856}{385}v_{14}(\lambda)-\frac{24}{11}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{219}{5005}v_1(\lambda)-\frac{438}{5005}v_2(\lambda)
-\frac{3504}{5005}v_3(\lambda)-\frac{876}{5005}v_5(\lambda)$ \\
& & $-\frac{876}{5005}v_6(\lambda)+\frac{3504}{5005}v_7(\lambda)
+\frac{1752}{5005}v_8(\lambda)
+\frac{3504}{5005}v_{10}(\lambda)$ \\
& & $+\frac{1752}{5005}v_{12}(\lambda)
-\frac{7008}{5005}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 20 & $[\frac{75}{572}v_1(\lambda)+\frac{5}{143}v_2(\lambda)
-\frac{116}{143}v_3(\lambda)+\frac{10}{143}v_5(\lambda)$ \\
& & $+\frac{10}{143}v_6(\lambda)+\frac{38}{143}v_7(\lambda)
-\frac{20}{143}v_8(\lambda)+\frac{529}{770}v_9(\lambda)
+\frac{38}{143}v_{10}(\lambda)+\frac{53}{165}v_{11}(\lambda)$ \\
& & $-\frac{20}{143}v_{12}(\lambda)-\frac{20}{11}v_{13}(\lambda)
-\frac{76}{143}v_{14}(\lambda)-\frac{10}{11}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{7}{66}v_1(\lambda)+\frac{37}{462}v_2(\lambda)
-\frac{20}{33}v_3(\lambda)+\frac{4}{33}v_5(\lambda)$ \\
& & $+\frac{4}{33}v_6(\lambda)+\frac{2}{33}v_7(\lambda)
-\frac{8}{33}v_8(\lambda)+\frac{3}{11}v_9(\lambda)
+\frac{2}{33}v_{10}(\lambda)-\frac{6}{11}v_{11}(\lambda)$ \\
& & $-\frac{8}{33}v_{12}(\lambda)+\frac{24}{11}v_{13}(\lambda)
+\frac{188}{231}v_{14}(\lambda)+\frac{12}{11}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{1}{78}v_1(\lambda)+\frac{1}{39}v_2(\lambda)
+\frac{8}{39}v_3(\lambda)+\frac{2}{39}v_5(\lambda)$ \\
& & $+\frac{2}{39}v_6(\lambda)-\frac{8}{39}v_7(\lambda)
-\frac{4}{39}v_8(\lambda)
-\frac{8}{39}v_{10}(\lambda)$ \\
& & $-\frac{4}{39}v_{12}(\lambda)
+\frac{16}{39}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 21 & $[\frac{51}{286}v_1(\lambda)-\frac{579}{1001}v_2(\lambda)
-\frac{86}{143}v_3(\lambda)-2 v_4(\lambda)-\frac{15}{143}v_5(\lambda)$ \\
& & $-\frac{487}{6006}v_6(\lambda)-\frac{15}{91}v_7(\lambda)
+\frac{1091}{6006}v_8(\lambda)+\frac{3148}{1617}v_9(\lambda)
+\frac{515}{2002}v_{10}(\lambda)+\frac{13}{462}v_{11}(\lambda)$ \\
& & $+\frac{857}{6006}v_{12}(\lambda)+\frac{171}{77}v_{13}(\lambda)
-\frac{185}{2002}v_{14}(\lambda)-\frac{257}{462}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{109}{1540}v_1(\lambda)+\frac{23}{660}v_2(\lambda)
-\frac{74}{165}v_3(\lambda)-\frac{97}{1155}v_5(\lambda)$ \\
& & $-\frac{97}{1155}v_6(\lambda)+\frac{261}{385}v_7(\lambda)
+\frac{359}{1155}v_8(\lambda)+\frac{13}{462}v_9(\lambda)
+\frac{41}{385}v_{10}(\lambda)-\frac{13}{231}v_{11}(\lambda)$ \\
& & $+\frac{29}{1155}v_{12}(\lambda)+\frac{52}{231}v_{13}(\lambda)
-\frac{202}{385}v_{14}(\lambda)+\frac{26}{31}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{41}{4290}v_1(\lambda)+\frac{41}{2145}v_2(\lambda)
+\frac{328}{2145}v_3(\lambda)+\frac{82}{2145}v_5(\lambda)$ \\
& & $+\frac{82}{2145}v_6(\lambda)-\frac{328}{2145}v_7(\lambda)
-\frac{164}{2145}v_8(\lambda)
-\frac{328}{2145}v_{10}(\lambda)$ \\
& & $-\frac{164}{2145}v_{12}(\lambda)
+\frac{656}{2145}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 22 & $[\frac{1}{2}-\frac{163}{572}v_1(\lambda)-\frac{137}{286}v_2(\lambda)
-\frac{199}{286}v_3(\lambda)-\frac{5}{2}v_4(\lambda)-\frac{157}{286}v_5(\lambda)$ \\
& & $-\frac{7}{143}v_6(\lambda)+\frac{54}{143}v_7(\lambda)
+\frac{27}{143}v_8(\lambda)+\frac{1}{7}v_9(\lambda)
+\frac{2}{143}v_{10}(\lambda)$ \\
& & $+\frac{1}{143}v_{12}(\lambda)
-\frac{56}{143}v_{14}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{3}{385}v_1(\lambda)+\frac{37}{770}v_2(\lambda)
+\frac{284}{1155}v_3(\lambda)+\frac{106}{1155}v_5(\lambda)$ \\
& & $+\frac{106}{1155}v_6(\lambda)-\frac{118}{385}v_7(\lambda)
-\frac{212}{1155}v_8(\lambda)+\frac{1}{33}v_9(\lambda)
-\frac{118}{385}v_{10}(\lambda)-\frac{2}{33}v_{11}(\lambda)$ \\
& & $-\frac{212}{1155}v_{12}(\lambda)+\frac{8}{33}v_{13}(\lambda)
+\frac{276}{385}v_{14}(\lambda)+\frac{4}{33}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{829}{30030}v_1(\lambda)+\frac{829}{15015}v_2(\lambda)
+\frac{6632}{15015}v_3(\lambda)+\frac{1658}{15015}v_5(\lambda)$ \\
& & $+\frac{1658}{15015}v_6(\lambda)-\frac{6632}{15015}v_7(\lambda)
-\frac{3316}{15015}v_8(\lambda)
-\frac{6632}{15015}v_{10}(\lambda)$ \\
& & $-\frac{3316}{15015}v_{12}(\lambda)
+\frac{13264}{15015}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 23 & $[-\frac{5}{143}v_1(\lambda)+\frac{3}{143}v_2(\lambda)
+\frac{87}{286}v_3(\lambda)+v_4(\lambda)+\frac{6}{143}v_5(\lambda)$ \\
& & $+\frac{6}{143}v_6(\lambda)+\frac{2}{143}v_7(\lambda)
-\frac{12}{143}v_8(\lambda)-\frac{479}{539}v_9(\lambda)
+\frac{2}{143}v_{10}(\lambda)-\frac{2}{11}v_{11}(\lambda)$ \\
& & $-\frac{12}{143}v_{12}(\lambda)-\frac{14}{11}v_{13}(\lambda)
-\frac{4}{143}v_{14}(\lambda)+\frac{4}{11}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{149}{2310}v_1(\lambda)-\frac{73}{2310}v_2(\lambda)
-\frac{772}{1155}v_3(\lambda)-\frac{8}{105}v_5(\lambda)$ \\
& & $-\frac{8}{105}v_6(\lambda)+\frac{562}{1155}v_7(\lambda)
+\frac{16}{105}v_8(\lambda)+\frac{1}{11}v_9(\lambda)
+\frac{562}{1155}v_{10}(\lambda)-\frac{2}{11}v_{11}(\lambda)$ \\
& & $+\frac{16}{105}v_{12}(\lambda)+\frac{8}{11}v_{13}(\lambda)
-\frac{764}{1155}v_{14}(\lambda)+\frac{4}{11}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{5129}{210210}v_1(\lambda)-\frac{2129}{105105}v_2(\lambda)
-\frac{41032}{105105}v_3(\lambda)-\frac{10258}{105105}v_5(\lambda)$ \\
& & $-\frac{10258}{105105}v_6(\lambda)+\frac{41032}{105105}v_7(\lambda)
+\frac{20516}{105105}v_8(\lambda)
+\frac{41032}{105105}v_{10}(\lambda)$ \\
& & $+\frac{20516}{105105}v_{12}(\lambda)
-\frac{82064}{105105}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 24 & $[1-\frac{84}{143}v_1(\lambda)-\frac{142}{143}v_2(\lambda)
-\frac{239}{143}v_3(\lambda)-5 v_4(\lambda)-\frac{141}{143}v_5(\lambda)$ \\
& & $+\frac{2}{143}v_6(\lambda)+\frac{4}{13}v_7(\lambda)
-\frac{4}{143}v_8(\lambda)+\frac{80}{77}v_9(\lambda)
+\frac{4}{13}v_{10}(\lambda)-\frac{4}{11}v_{11}(\lambda)$ \\
& & $-\frac{4}{143}v_{12}(\lambda)+\frac{16}{11}v_{13}(\lambda)
-\frac{8}{13}v_{14}(\lambda)+\frac{8}{11}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{23}{1155}v_1(\lambda)+\frac{179}{1155}v_2(\lambda)
+\frac{472}{1155}v_3(\lambda)+\frac{328}{1155}v_5(\lambda)$ \\
& & $+\frac{328}{1155}v_6(\lambda)-\frac{892}{1155}v_7(\lambda)
-\frac{656}{1155}v_8(\lambda)+\frac{2}{11}v_9(\lambda)
-\frac{892}{1155}v_{10}(\lambda)-\frac{4}{11}v_{11}(\lambda)$ \\
& & $-\frac{656}{1155}v_{12}(\lambda)+\frac{16}{11}v_{13}(\lambda)
+\frac{2504}{1155}v_{14}(\lambda)+\frac{8}{11}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{2027}{30030}v_1(\lambda)+\frac{2027}{15015}v_2(\lambda)
+\frac{16216}{15015}v_3(\lambda)+\frac{4054}{15015}v_5(\lambda)$ \\
& & $+\frac{4054}{15015}v_6(\lambda)-\frac{16216}{15015}v_7(\lambda)
-\frac{8108}{15015}v_8(\lambda)
-\frac{16216}{15015}v_{10}(\lambda)$ \\
& & $-\frac{8108}{15015}v_{12}(\lambda)
+\frac{32432}{15015}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 25 & $[-\frac{1}{2}+\frac{40}{143}v_1(\lambda)+\frac{147}{286}v_2(\lambda)
+\frac{227}{286}v_3(\lambda)+\frac{5}{2}v_4(\lambda)+\frac{151}{286}v_5(\lambda)$ \\
& & $+\frac{4}{143}v_6(\lambda)-\frac{29}{143}v_7(\lambda)
-\frac{8}{143}v_8(\lambda)-\frac{117}{154}v_9(\lambda)
-\frac{29}{143}v_{10}(\lambda)+\frac{1}{11}v_{11}(\lambda)$ \\
& & $-\frac{8}{143}v_{12}(\lambda)-\frac{4}{11}v_{13}(\lambda)
+\frac{58}{143}v_{14}(\lambda)-\frac{2}{11}v_{15}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{3}{140}v_1(\lambda)-\frac{9}{1540}v_2(\lambda)
+\frac{62}{385}v_3(\lambda)-\frac{2}{385}v_5(\lambda)$ \\
& & $-\frac{2}{385}v_6(\lambda)-\frac{27}{385}v_7(\lambda)
+\frac{4}{385}v_8(\lambda)-\frac{1}{22}v_9(\lambda)
-\frac{27}{385}v_{10}(\lambda)+\frac{1}{11}v_{11}(\lambda)$ \\
& & $+\frac{4}{385}v_{12}(\lambda)-\frac{4}{11}v_{13}(\lambda)
-\frac{6}{385}v_{14}(\lambda)-\frac{2}{11}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{83}{4290}v_1(\lambda)-\frac{83}{2145}v_2(\lambda)
-\frac{664}{2145}v_3(\lambda)-\frac{166}{2145}v_5(\lambda)$ \\
& & $-\frac{166}{2145}v_6(\lambda)+\frac{664}{2145}v_7(\lambda)
+\frac{332}{2145}v_8(\lambda)
+\frac{664}{2145}v_{10}(\lambda)$ \\
& & $+\frac{332}{2145}v_{12}(\lambda)
-\frac{1328}{2145}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 26 & $+[-\frac{9}{70}v_1(\lambda)+\frac{43}{105}v_2(\lambda)
+\frac{64}{105}v_3(\lambda)-\frac{19}{105}v_5(\lambda)$ \\
& & $-\frac{19}{105}v_6(\lambda)+\frac{72}{35}v_7(\lambda)
+\frac{143}{105}v_8(\lambda)-\frac{1}{3}v_9(\lambda)
-\frac{68}{35}v_{10}(\lambda)+\frac{2}{3}v_{11}(\lambda)$ \\
& & $-\frac{67}{105}v_{12}(\lambda)-\frac{8}{3}v_{13}(\lambda)
-\frac{4}{35}v_{14}(\lambda)-\frac{4}{3}v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{1}{30}v_1(\lambda)-\frac{1}{15}v_2(\lambda)
-\frac{8}{15}v_3(\lambda)-\frac{2}{15}v_5(\lambda)$ \\
& & $-\frac{2}{15}v_6(\lambda)+\frac{8}{15}v_7(\lambda)
+\frac{4}{15}v_8(\lambda)
+\frac{8}{15}v_{10}(\lambda)$ \\
& & $+\frac{4}{15}v_{12}(\lambda)
-\frac{16}{15}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 27 & $+[\frac{13}{60}v_1(\lambda)-\frac{43}{420}v_2(\lambda)
+\frac{22}{15}v_3(\lambda)-\frac{2}{15}v_5(\lambda)$ \\
& & $-\frac{2}{15}v_6(\lambda)-\frac{7}{15}v_7(\lambda)
+\frac{4}{15}v_8(\lambda)-\frac{1}{2}v_9(\lambda)
-\frac{7}{15}v_{10}(\lambda)+v_{11}(\lambda)$ \\
& & $+\frac{4}{15}v_{12}(\lambda)-4 v_{13}(\lambda)
-\frac{82}{105}v_{14}(\lambda)-2 v_{15}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{1}{30}v_1(\lambda)-\frac{1}{15}v_2(\lambda)
-\frac{8}{15}v_3(\lambda)-\frac{2}{15}v_5(\lambda)$ \\
& & $-\frac{2}{15}v_6(\lambda)+\frac{8}{15}v_7(\lambda)
+\frac{4}{15}v_8(\lambda)
+\frac{8}{15}v_{10}(\lambda)$ \\
& & $+\frac{4}{15}v_{12}(\lambda)
-\frac{16}{15}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 28 & $+[-\frac{1}{30}v_1(\lambda)-\frac{1}{15}v_2(\lambda)
-\frac{8}{15}v_3(\lambda)-\frac{2}{15}v_5(\lambda)$ \\
& & $-\frac{2}{15}v_6(\lambda)+\frac{8}{15}v_7(\lambda)
+\frac{4}{15}v_8(\lambda)
+\frac{8}{15}v_{10}(\lambda)$ \\
& & $+\frac{1}{15}v_{12}(\lambda)
-\frac{16}{15}v_{14}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{1}{30}v_1(\lambda)-\frac{1}{15}v_2(\lambda)
-\frac{8}{15}v_3(\lambda)-\frac{2}{15}v_5(\lambda)$ \\
& & $-\frac{2}{15}v_6(\lambda)+\frac{8}{15}v_7(\lambda)
+\frac{4}{15}v_8(\lambda)
+\frac{8}{15}v_{10}(\lambda)$ \\
& & $+\frac{4}{15}v_{12}(\lambda)
-\frac{16}{15}v_{14}(\lambda)]j_8(\lambda\rho)$ \\
1 & 29 & $[\frac{1}{2}v_1(\lambda)+v_2(\lambda)+8 v_3(\lambda)+2 v_5(\lambda)$ \\
& & $+2 v_6(\lambda)-8 v_7(\lambda)
-4 v_8(\lambda)
-8 v_{10}(\lambda)$ \\
& & $-4 v_{12}(\lambda)
+16 v_{14}(\lambda)]j_8(\lambda\rho)$ \\
2 & 1 & $[\frac{8}{15}v_{16}(\lambda)-\frac{44}{105}v_{17}(\lambda)
+\frac{92}{945}v_{18}(\lambda)-\frac{128}{245}v_{19}(\lambda)
+\frac{416}{441}v_{20}(\lambda)$ \\
& & $-\frac{32}{105}v_{21}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[\frac{2440}{14553}-\frac{1040}{2079}v_{16}(\lambda)-\frac{2561}{14553}v_{17}(\lambda)
-\frac{1381}{1323}v_{18}(\lambda)+\frac{40}{21}v_{19}(\lambda)$ \\
& & $+\frac{13760}{9261}v_{20}(\lambda)-\frac{9232}{14553}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{296}{1001}-\frac{3670552}{2207205}v_{16}(\lambda)-\frac{8656}{5005}v_{17}(\lambda)
+\frac{5128}{4851}v_{18}(\lambda)-\frac{1152}{385}v_{19}(\lambda)$ \\
& & $+\frac{192}{77}v_{20}(\lambda)-\frac{1968}{5005}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{24}{55}-\frac{328}{385}v_{16}(\lambda)+\frac{72}{385}v_{17}(\lambda)
-\frac{96}{77}v_{18}(\lambda)+\frac{192}{77}v_{19}(\lambda)$ \\
& & $+\frac{1696}{2695}v_{20}(\lambda)-\frac{864}{539}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{294664}{1576575}-\frac{294664}{1576575}v_{16}(\lambda)-\frac{294664}{1576575}v_{17}(\lambda)
-\frac{1178656}{1576575}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 2 & $[-\frac{4}{315}-\frac{8}{315}v_{16}(\lambda)+\frac{8}{63}v_{17}(\lambda)
-\frac{4}{105}v_{18}(\lambda)+\frac{88}{735}v_{19}(\lambda)$ \\
& & $-\frac{64}{735}v_{20}(\lambda)-\frac{32}{315}v_{21}(\lambda)]j_0(\lambda\rho)$ \\
& & $[-\frac{7594}{11319}+\frac{12974}{3773}v_{16}(\lambda)-\frac{76921}{67914}v_{17}(\lambda)
+\frac{12283}{6174}v_{18}(\lambda)-\frac{4748}{1029}v_{19}(\lambda)$ \\
& & $-\frac{1748}{441}v_{20}(\lambda)+\frac{28220}{11319}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[-\frac{152}{5005}-\frac{31916}{245245}v_{16}(\lambda)+\frac{254}{1001}v_{17}(\lambda)
-\frac{52}{539}v_{18}(\lambda)-\frac{332}{385}v_{19}(\lambda)$ \\
& & $-\frac{36}{385}v_{20}(\lambda)-\frac{188}{715}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[-\frac{12678}{18865}+\frac{11894}{3773}v_{16}(\lambda)-\frac{140528}{169785}v_{17}(\lambda)
+\frac{56806}{33957}v_{18}(\lambda)-\frac{205664}{56595}v_{19}(\lambda)$ \\
& & $-\frac{195304}{56595}v_{20}(\lambda)+\frac{388928}{169785}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{13864}{270725}+\frac{13864}{270725}v_{16}(\lambda)+\frac{13864}{270725}v_{17}(\lambda)
+\frac{55456}{270725}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 3 & $[-\frac{1}{315}-\frac{83}{315}v_{16}(\lambda)+\frac{52}{315}v_{17}(\lambda)
-\frac{13}{315}v_{18}(\lambda)+\frac{256}{735}v_{19}(\lambda)$ \\
& & $-\frac{344}{735}v_{20}(\lambda)+\frac{8}{63}v_{21}(\lambda)]j_0(\lambda\rho)$ \\
& & $[-\frac{31}{693}+\frac{1823}{4851}v_{16}(\lambda)-\frac{235}{1386}v_{17}(\lambda)
+\frac{281}{882}v_{18}(\lambda)-\frac{4}{7}v_{19}(\lambda)$ \\
& & $-\frac{164}{3087}v_{20}(\lambda)+\frac{256}{693}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[-\frac{633}{5005}+\frac{1996739}{2207205}v_{16}(\lambda)+\frac{5127}{10010}v_{17}(\lambda)
-\frac{17219}{48510}v_{18}(\lambda)+\frac{152}{77}v_{19}(\lambda)$ \\
& & $-\frac{276}{385}v_{20}(\lambda)+\frac{236}{1001}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[-\frac{89}{693}+\frac{85}{693}v_{16}(\lambda)-\frac{76}{693}v_{17}(\lambda)
+\frac{95}{231}v_{18}(\lambda)-\frac{248}{231}v_{19}(\lambda)$ \\
& & $-\frac{12}{49}v_{20}(\lambda)+\frac{1304}{1617}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{45736}{945945}+\frac{45736}{945945}v_{16}(\lambda)+\frac{45736}{945945}v_{17}(\lambda)
+\frac{182944}{945945}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 4 & $[-\frac{2}{315}-\frac{16}{315}v_{16}(\lambda)+\frac{2}{315}v_{17}(\lambda)
+\frac{8}{105}v_{19}(\lambda)$ \\
& & $-\frac{8}{105}v_{20}(\lambda)+\frac{8}{315}v_{21}(\lambda)]j_0(\lambda\rho)$ \\
& & $[-\frac{32}{693}+\frac{14}{99}v_{16}(\lambda)+\frac{95}{2772}v_{17}(\lambda)
+\frac{1}{84}v_{18}(\lambda)+\frac{2}{21}v_{19}(\lambda)$ \\
& & $-\frac{100}{1029}v_{20}(\lambda)+\frac{128}{693}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[-\frac{326}{5005}+\frac{25118}{49049}v_{16}(\lambda)+\frac{911}{5005}v_{17}(\lambda)
-\frac{9}{77}v_{18}(\lambda)+\frac{564}{385}v_{19}(\lambda)$ \\
& & $-\frac{204}{385}v_{20}(\lambda)+\frac{1304}{5005}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[\frac{808}{47355}-\frac{4184}{15785}v_{16}(\lambda)-\frac{1448}{47355}v_{17}(\lambda)
+\frac{128}{9471}v_{18}(\lambda)-\frac{4768}{15785}v_{19}(\lambda)$ \\
& & $+\frac{3328}{47355}v_{20}(\lambda)+\frac{15616}{47355}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{33752}{17628975}+\frac{33752}{17628975}v_{16}(\lambda)+\frac{33752}{17628975}v_{17}(\lambda)
+\frac{135008}{17628975}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 5 & $[\frac{1}{315}+\frac{11}{315}v_{16}(\lambda)-\frac{16}{315}v_{17}(\lambda)
+\frac{2}{105}v_{18}(\lambda)-\frac{103}{735}v_{19}(\lambda)$ \\
& & $+\frac{22}{245}v_{20}(\lambda)+\frac{2}{45}v_{21}(\lambda)]j_0(\lambda\rho)$ \\
& & $[\frac{17}{1386}-\frac{89}{1078}v_{16}(\lambda)+\frac{131}{2772}v_{17}(\lambda)
-\frac{197}{1764}v_{18}(\lambda)+\frac{4}{21}v_{19}(\lambda)$ \\
& & $+\frac{1}{3087}v_{20}(\lambda)-\frac{1}{693}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[\frac{39857}{1471470}-\frac{246167}{1471470}v_{16}(\lambda)-\frac{110573}{980980}v_{17}(\lambda)
+\frac{5029}{75460}v_{18}(\lambda)-\frac{7552}{18865}v_{19}(\lambda)$ \\
& & $+\frac{1394}{8085}v_{20}(\lambda)-\frac{3251}{66885}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[\frac{10093}{339570}-\frac{10873}{339570}v_{16}(\lambda)+\frac{5426}{169785}v_{17}(\lambda)
-\frac{6541}{67914}v_{18}(\lambda)+\frac{3028}{11319}v_{19}(\lambda)$ \\
& & $+\frac{12814}{169785}v_{20}(\lambda)-\frac{6980}{33957}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{13984}{945945}-\frac{13984}{945945}v_{16}(\lambda)-\frac{13984}{945945}v_{17}(\lambda)
-\frac{55936}{945945}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 6 & $[\frac{4}{315}+\frac{44}{315}v_{16}(\lambda)-\frac{11}{630}v_{17}(\lambda)
+\frac{1}{210}v_{18}(\lambda)-\frac{4}{15}v_{19}(\lambda)$ \\
& & $+\frac{8}{35}v_{20}(\lambda)-\frac{16}{315}v_{21}(\lambda)]j_0(\lambda\rho)$ \\
& & $[\frac{34}{693}-\frac{166}{693}v_{16}(\lambda)-\frac{37}{2772}v_{17}(\lambda)
-\frac{1}{28}v_{18}(\lambda)+\frac{2}{21}v_{19}(\lambda)$ \\
& & $+\frac{12}{343}v_{20}(\lambda)-\frac{136}{693}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[\frac{272}{5005}-\frac{116548}{245245}v_{16}(\lambda)-\frac{844}{5005}v_{17}(\lambda)
+\frac{4}{35}v_{18}(\lambda)-\frac{444}{385}v_{19}(\lambda)$ \\
& & $+\frac{92}{385}v_{20}(\lambda)-\frac{1088}{5005}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[\frac{58}{3465}+\frac{302}{3465}v_{16}(\lambda)+\frac{272}{3465}v_{17}(\lambda)
-\frac{2}{21}v_{18}(\lambda)+\frac{16}{33}v_{19}(\lambda)$ \\
& & $+\frac{3176}{24255}v_{20}(\lambda)-\frac{240}{539}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{3464}{945945}+\frac{3464}{945945}v_{16}(\lambda)+\frac{3464}{945945}v_{17}(\lambda)
+\frac{13856}{945945}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 7 & $[+\frac{1}{105}-\frac{4}{105}v_{16}(\lambda)+\frac{1}{210}v_{17}(\lambda)
-\frac{1}{70}v_{18}(\lambda)+\frac{8}{35}v_{19}(\lambda)$ \\
& & $-\frac{4}{35}v_{20}(\lambda)-\frac{4}{105}v_{21}(\lambda)]j_0(\lambda\rho)$ \\
& & $[+\frac{41}{2058}-\frac{43}{1029}v_{16}(\lambda)-\frac{13}{8232}v_{17}(\lambda)
-\frac{151}{8232}v_{18}(\lambda)-\frac{15}{343}v_{19}(\lambda)$ \\
& & $+\frac{116}{1029}v_{20}(\lambda)-\frac{82}{1029}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[-\frac{1}{55}+\frac{2843}{18865}v_{16}(\lambda)+\frac{43}{770}v_{17}(\lambda)
-\frac{29}{770}v_{18}(\lambda)+\frac{162}{385}v_{19}(\lambda)$ \\
& & $-\frac{46}{385}v_{20}(\lambda)+\frac{4}{55}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[\frac{26}{3773}-\frac{1174}{11319}v_{16}(\lambda)-\frac{128}{11319}v_{17}(\lambda)
+\frac{50}{11319}v_{18}(\lambda)-\frac{432}{3773}v_{19}(\lambda)$ \\
& & $+\frac{328}{11319}v_{20}(\lambda)+\frac{1424}{11319}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{16}{615}+\frac{16}{615}v_{16}(\lambda)+\frac{16}{615}v_{17}(\lambda)
+\frac{64}{615}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 8 & $[-\frac{2}{77}+\frac{102}{539}v_{16}(\lambda)-\frac{29}{154}v_{17}(\lambda)
+\frac{69}{98}v_{18}(\lambda)-\frac{4}{7}v_{19}(\lambda)$ \\
& & $-\frac{4}{343}v_{20}(\lambda)+\frac{52}{77}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[-\frac{74846}{147147}+\frac{1757810}{441441}v_{16}(\lambda)+\frac{105657}{49049}v_{17}(\lambda)
-\frac{3803}{3087}v_{18}(\lambda)+\frac{17840}{3773}v_{19}(\lambda)$ \\
& & $-\frac{440}{147}v_{20}(\lambda)+\frac{25132}{13377}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[-\frac{79304}{56595}-\frac{110648}{169785}v_{16}(\lambda)+\frac{101138}{56595}v_{17}(\lambda)
+\frac{4166}{1029}v_{18}(\lambda)-\frac{39232}{11319}v_{19}(\lambda)$ \\
& & $+\frac{93568}{15435}v_{20}(\lambda)+\frac{34024}{56595}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{72}{715}+\frac{72}{715}v_{16}(\lambda)+\frac{72}{715}v_{17}(\lambda)
+\frac{288}{715}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 9 & $[-\frac{1}{77}+\frac{899}{4851}v_{16}(\lambda)-\frac{1}{44}v_{17}(\lambda)
-\frac{61}{1764}v_{18}(\lambda)-\frac{2}{21}v_{19}(\lambda)$ \\
& & $+\frac{422}{3087}v_{20}(\lambda)+\frac{34}{231}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[\frac{85}{1001}-\frac{100739}{147147}v_{16}(\lambda)-\frac{145}{286}v_{17}(\lambda)
+\frac{995}{3234}v_{18}(\lambda)-\frac{12}{77}v_{19}(\lambda)$ \\
& & $-\frac{72}{77}v_{20}(\lambda)-\frac{2}{1001}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[\frac{1234}{8085}+\frac{1874}{24255}v_{16}(\lambda)+\frac{862}{2695}v_{17}(\lambda)
-\frac{320}{539}v_{18}(\lambda)+\frac{17792}{8085}v_{19}(\lambda)$ \\
& & $+\frac{15352}{24255}v_{20}(\lambda)-\frac{15128}{8085}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{8}{715}-\frac{8}{715}v_{16}(\lambda)-\frac{8}{715}v_{17}(\lambda)
-\frac{32}{715}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 10 & $[\frac{2}{231}-\frac{20}{4851}v_{16}(\lambda)+\frac{25}{924}v_{17}(\lambda)
-\frac{431}{1764}v_{18}(\lambda)+\frac{2}{21}v_{19}(\lambda)$ \\
& & $-\frac{1112}{3087}v_{20}(\lambda)+\frac{12}{77}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[\frac{10}{77}-\frac{2060}{3773}v_{16}(\lambda)-\frac{51}{77}v_{17}(\lambda)
+\frac{149}{539}v_{18}(\lambda)-\frac{16}{77}v_{19}(\lambda)$ \\
& & $-\frac{48}{77}v_{20}(\lambda)+\frac{12}{77}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[\frac{4}{55}+\frac{364}{495}v_{16}(\lambda)+\frac{6}{55}v_{17}(\lambda)
-\frac{14}{33}v_{18}(\lambda)+\frac{56}{33}v_{19}(\lambda)$ \\
& & $-\frac{808}{3465}v_{20}(\lambda)-\frac{32}{21}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{8}{165}+\frac{8}{165}v_{16}(\lambda)+\frac{8}{165}v_{17}(\lambda)
+\frac{32}{165}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 11 & $[\frac{5}{154}-\frac{733}{9702}v_{16}(\lambda)-\frac{19}{924}v_{17}(\lambda)
-\frac{515}{1764}v_{18}(\lambda)+\frac{2}{21}v_{19}(\lambda)$ \\
& & $-\frac{320}{3087}v_{20}(\lambda)-\frac{52}{231}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[\frac{9}{91}-\frac{368633}{441441}v_{16}(\lambda)-\frac{523}{2002}v_{17}(\lambda)
+\frac{2633}{9702}v_{18}(\lambda)-\frac{100}{77}v_{19}(\lambda)$ \\
& & $-\frac{6}{1001}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[\frac{1}{10}+\frac{41}{990}v_{16}(\lambda)-\frac{4}{165}v_{17}(\lambda)
-\frac{7}{22}v_{18}(\lambda)+\frac{20}{33}v_{19}(\lambda)$ \\
& & $-\frac{586}{3465}v_{20}(\lambda)-\frac{92}{231}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{24}{715}-\frac{24}{715}v_{16}(\lambda)-\frac{24}{715}v_{17}(\lambda)
-\frac{96}{715}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 12 & $[\frac{8}{231}-\frac{41}{231}v_{16}(\lambda)+\frac{5}{264}v_{17}(\lambda)
-\frac{3}{56}v_{18}(\lambda)+\frac{1}{7}v_{19}(\lambda)$ \\
& & $+\frac{34}{343}v_{20}(\lambda)-\frac{32}{231}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[\frac{1124}{49049}-\frac{2047}{49049}v_{16}(\lambda)-\frac{1891}{49049}v_{17}(\lambda)
+\frac{59}{3773}v_{18}(\lambda)-\frac{3552}{3773}v_{19}(\lambda)$ \\
& & $+\frac{40}{49}v_{20}(\lambda)-\frac{4496}{49049}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[\frac{59}{2695}-\frac{687}{2695}v_{16}(\lambda)-\frac{34}{2695}v_{17}(\lambda)
-\frac{5}{539}v_{18}(\lambda)-\frac{48}{245}v_{19}(\lambda)$ \\
& & $+\frac{284}{2695}v_{20}(\lambda)+\frac{632}{2695}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{56}{2145}-\frac{56}{2145}v_{16}(\lambda)-\frac{56}{2145}v_{17}(\lambda)
-\frac{224}{2145}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 13 & $[\frac{8}{231}-\frac{982}{4851}v_{16}(\lambda)+\frac{89}{924}v_{17}(\lambda)
-\frac{13}{1764}v_{18}(\lambda)-\frac{2}{21}v_{19}(\lambda)$ \\
& & $+\frac{242}{3087}v_{20}(\lambda)-\frac{76}{231}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[\frac{9729}{49049}-\frac{280087}{147147}v_{16}(\lambda)-\frac{69989}{98098}v_{17}(\lambda)
+\frac{11689}{22638}v_{18}(\lambda)-\frac{12132}{3773}v_{19}(\lambda)$ \\
& & $+\frac{128}{539}v_{20}(\lambda)-\frac{36368}{49049}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[\frac{23}{165}+\frac{191}{495}v_{16}(\lambda)+\frac{62}{165}v_{17}(\lambda)
-\frac{7}{11}v_{18}(\lambda)+\frac{8}{3}v_{19}(\lambda)$ \\
& & $+\frac{188}{315}v_{20}(\lambda)-\frac{544}{231}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{8}{715}-\frac{8}{715}v_{16}(\lambda)-\frac{8}{715}v_{17}(\lambda)
-\frac{32}{715}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 14 & $[-\frac{1}{42}-\frac{1}{294}v_{16}(\lambda)+\frac{5}{168}v_{17}(\lambda)
+\frac{59}{392}v_{18}(\lambda)+\frac{1}{7}v_{19}(\lambda)$ \\
& & $+\frac{263}{1029}v_{20}(\lambda)-\frac{1}{21}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[-\frac{74}{1001}+\frac{80012}{147147}v_{16}(\lambda)+\frac{577}{2002}v_{17}(\lambda)
-\frac{23}{147}v_{18}(\lambda)+\frac{81}{77}v_{19}(\lambda)$ \\
& & $+\frac{1}{11}v_{20}(\lambda)+\frac{153}{1001}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[-\frac{1}{110}-\frac{137}{330}v_{16}(\lambda)-\frac{26}{165}v_{17}(\lambda)
+\frac{1}{6}v_{18}(\lambda)-\frac{12}{11}v_{19}(\lambda)$ \\
& & $-\frac{158}{1155}v_{20}(\lambda)+\frac{244}{231}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{568}{22295}-\frac{568}{22295}v_{16}(\lambda)-\frac{568}{22295}v_{17}(\lambda)
-\frac{2272}{22295}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 15 & $[-\frac{1}{77}-\frac{8}{231}v_{16}(\lambda)+\frac{13}{1848}v_{17}(\lambda)
+\frac{1}{168}v_{18}(\lambda)+\frac{1}{7}v_{19}(\lambda)$ \\
& & $-\frac{52}{343}v_{20}(\lambda)+\frac{4}{77}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[-\frac{6217}{98098}+\frac{63443}{98098}v_{16}(\lambda)+\frac{40345}{196196}v_{17}(\lambda)
-\frac{2147}{15092}v_{18}(\lambda)+\frac{3699}{3773}v_{19}(\lambda)$ \\
& & $+\frac{85}{539}v_{20}(\lambda)+\frac{12434}{49049}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[\frac{171}{37730}-\frac{49213}{113190}v_{16}(\lambda)-\frac{6904}{56595}v_{17}(\lambda)
+\frac{2659}{22638}v_{18}(\lambda)-\frac{3396}{3773}v_{19}(\lambda)$ \\
& & $-\frac{2626}{56595}v_{20}(\lambda)+\frac{10124}{11319}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{8}{715}-\frac{8}{715}v_{16}(\lambda)-\frac{8}{715}v_{17}(\lambda)
-\frac{32}{715}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 16 & $[\frac{1}{14}v_{16}(\lambda)-\frac{5}{112}v_{17}(\lambda)
+\frac{5}{112}v_{18}(\lambda)-\frac{3}{14}v_{19}(\lambda)
-\frac{9}{343}v_{20}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[\frac{786}{49049}-\frac{19629}{98098}v_{16}(\lambda)-\frac{7981}{98098}v_{17}(\lambda)
+\frac{493}{7546}v_{18}(\lambda)-\frac{1356}{3773}v_{19}(\lambda)$ \\
& & $-\frac{8}{49}v_{20}(\lambda)-\frac{3144}{49049}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[-\frac{86143}{113190}+\frac{449923}{113190}v_{16}(\lambda)-\frac{61606}{56595}v_{17}(\lambda)
+\frac{13957}{7546}v_{18}(\lambda)-\frac{15788}{3773}v_{19}(\lambda)$ \\
& & $-\frac{256714}{56595}v_{20}(\lambda)+\frac{10068}{3773}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{4}{195}+\frac{4}{195}v_{16}(\lambda)+\frac{4}{195}v_{17}(\lambda)
+\frac{16}{195}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 17 & $[-\frac{17}{462}+\frac{25}{231}v_{16}(\lambda)+\frac{101}{1848}v_{17}(\lambda)
-\frac{1}{56}v_{18}(\lambda)+\frac{1}{7}v_{19}(\lambda)$ \\
& & $+\frac{34}{231}v_{21}(\lambda)]j_2(\lambda\rho)$ \\
& &
$+[-\frac{45}{1001}+\frac{435}{1001}v_{16}(\lambda)+\frac{285}{2002}v_{17}(\lambda)
-\frac{15}{154}v_{18}(\lambda)+\frac{60}{77}v_{19}(\lambda)$ \\
& &
$+[\frac{1}{330}-\frac{61}{330}v_{16}(\lambda)-\frac{8}{165}v_{17}(\lambda)
+\frac{1}{22}v_{18}(\lambda)-\frac{4}{11}v_{19}(\lambda)$ \\
& & $-\frac{2}{165}v_{20}(\lambda)+\frac{4}{11}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{328}{15015}-\frac{328}{1501}v_{16}(\lambda)-\frac{328}{15015}v_{17}(\lambda)
-\frac{1312}{1505}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 18 &
$[\frac{4}{143}-\frac{420}{143}v_{16}(\lambda)-\frac{82}{143}v_{17}(\lambda)
+\frac{14}{11}v_{18}(\lambda)-\frac{56}{11}v_{19}(\lambda)$ \\
& & $+\frac{8}{11}v_{20}(\lambda)-\frac{224}{143}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[\frac{16084}{12705}-\frac{21284}{12705}v_{16}(\lambda)-\frac{22844}{12705}v_{17}(\lambda)
-\frac{7888}{2541}v_{18}(\lambda)-\frac{96}{847}v_{19}(\lambda)$ \\
& & $-\frac{19312}{4235}v_{20}(\lambda)+\frac{6704}{2541}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{56}{195}-\frac{56}{195}v_{16}(\lambda)-\frac{56}{195}v_{17}(\lambda)
-\frac{224}{195}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 19 &
$[\frac{4}{13}-\frac{19496}{5733}v_{16}(\lambda)-\frac{447}{143}v_{17}(\lambda)
+\frac{1247}{693}v_{18}(\lambda)-\frac{80}{11}v_{19}(\lambda)$ \\
& & $+\frac{8}{11}v_{20}(\lambda)-\frac{384}{143}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[\frac{241}{770}-\frac{6023}{2310}v_{16}(\lambda)+\frac{452}{385}v_{17}(\lambda)
-\frac{117}{154}v_{18}(\lambda)+\frac{244}{77}v_{19}(\lambda)$ \\
& & $+\frac{4954}{1155}v_{20}(\lambda)-\frac{28}{1}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{3504}{5005}-\frac{3504}{5005}v_{16}(\lambda)-\frac{3504}{5005}v_{17}(\lambda)
-\frac{14016}{5005}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 20 &
$[-\frac{14}{143}+\frac{118}{143}v_{16}(\lambda)+\frac{27}{143}v_{17}(\lambda)
-\frac{1}{11}v_{18}(\lambda)+\frac{12}{11}v_{19}(\lambda)$ \\
& & $-\frac{4}{11}v_{20}(\lambda)+\frac{56}{143}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[-\frac{10}{33}+\frac{34}{33}v_{16}(\lambda)-\frac{20}{33}v_{17}(\lambda)
+\frac{10}{11}v_{18}(\lambda)-\frac{32}{11}v_{19}(\lambda)$ \\
& & $-\frac{40}{21}v_{20}(\lambda)+\frac{16}{7}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{8}{39}+\frac{8}{39}v_{16}(\lambda)+\frac{8}{39}v_{17}(\lambda)
+\frac{32}{39}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 21 &
$[-\frac{31}{143}+\frac{32117}{21021}v_{16}(\lambda)+\frac{309}{286}v_{17}(\lambda)
-\frac{25}{42}v_{18}(\lambda)+\frac{18}{11}v_{19}(\lambda)$ \\
& & $+\frac{14}{11}v_{20}(\lambda)+\frac{20}{143}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[-\frac{9}{35}-\frac{683}{1155}v_{16}(\lambda)-\frac{188}{1155}v_{17}(\lambda)
+\frac{229}{231}v_{18}(\lambda)-\frac{32}{11}v_{19}(\lambda)$ \\
& & $+\frac{188}{1155}v_{20}(\lambda)+\frac{544}{231}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{328}{2145}+\frac{328}{2145}v_{16}(\lambda)+\frac{328}{2145}v_{17}(\lambda)
+\frac{1312}{2145}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 22 &
$[-\frac{9}{286}+\frac{243}{286}v_{16}(\lambda)+\frac{135}{572}v_{17}(\lambda)
-\frac{15}{44}v_{18}(\lambda)+\frac{18}{11}v_{19}(\lambda)$ \\
& & $+\frac{57}{143}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[-\frac{41}{770}+\frac{3023}{2310}v_{16}(\lambda)+\frac{284}{1155}v_{17}(\lambda)
-\frac{89}{462}v_{18}(\lambda)+\frac{156}{77}v_{19}(\lambda)$ \\
& & $-\frac{2}{15}v_{20}(\lambda)-\frac{44}{21}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{6632}{15015}+\frac{6632}{15015}v_{16}(\lambda)+\frac{6632}{15015}v_{17}(\lambda)
+\frac{26528}{15015}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 23 &
$[\frac{2}{143}-\frac{3439}{7007}v_{16}(\lambda)-\frac{28}{143}v_{17}(\lambda)
+\frac{2}{11}v_{18}(\lambda)$ \\
& & $-\frac{16}{11}v_{20}(\lambda)-\frac{8}{143}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[-\frac{83}{1155}-\frac{1657}{1155}v_{16}(\lambda)-\frac{772}{1155}v_{17}(\lambda)
+\frac{57}{77}v_{18}(\lambda)-\frac{344}{77}v_{19}(\lambda)$ \\
& & $-\frac{124}{165}v_{20}(\lambda)+\frac{328}{77}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{41032}{105105}-\frac{41032}{105105}v_{16}(\lambda)-\frac{41032}{105105}v_{17}(\lambda)
-\frac{164128}{105105}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 24 &
$[-\frac{21}{143}+\frac{255}{143}v_{16}(\lambda)+\frac{237}{286}v_{17}(\lambda)
-\frac{15}{22}v_{18}(\lambda)+\frac{48}{11}v_{19}(\lambda)$ \\
& & $+\frac{12}{11}v_{20}(\lambda)+\frac{84}{143}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[-\frac{292}{1155}+\frac{4372}{1155}v_{16}(\lambda)+\frac{472}{1155}v_{17}(\lambda)
-\frac{12}{77}v_{18}(\lambda)+\frac{320}{77}v_{19}(\lambda)$ \\
& & $-\frac{16}{15}v_{20}(\lambda)-\frac{32}{7}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[-\frac{16216}{15015}+\frac{16216}{15015}v_{16}(\lambda)+\frac{16216}{15015}v_{17}(\lambda)
+\frac{64864}{15015}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 25 &
$[\frac{3}{26}-\frac{345}{286}v_{16}(\lambda)-\frac{261}{572}v_{17}(\lambda)
+\frac{15}{44}v_{18}(\lambda)-\frac{27}{11}v_{19}(\lambda)$ \\
& & $-\frac{3}{11}v_{20}(\lambda)-\frac{6}{13}v_{21}(\lambda)]j_4(\lambda\rho)$ \\
& &
$+[\frac{18}{385}+\frac{2}{35}v_{16}(\lambda)+\frac{62}{385}v_{17}(\lambda)
-\frac{16}{77}v_{18}(\lambda)+\frac{72}{77}v_{19}(\lambda)$ \\
& & $+\frac{128}{385}v_{20}(\lambda)-\frac{64}{77}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{664}{2145}-\frac{664}{2145}v_{16}(\lambda)-\frac{664}{2145}v_{17}(\lambda)
-\frac{2656}{2145}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 26 & $[-\frac{48}{35}+\frac{128}{35}v_{16}(\lambda)+\frac{274}{105}v_{17}(\lambda)
+\frac{58}{21}v_{18}(\lambda)+\frac{32}{7}v_{19}(\lambda)$ \\
& & $+\frac{192}{35}v_{20}(\lambda)-\frac{152}{21}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{8}{15}-\frac{8}{15}v_{16}(\lambda)-\frac{8}{15}v_{17}(\lambda)
-\frac{32}{15}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 27 & $[\frac{8}{15}-\frac{8}{15}v_{16}(\lambda)+\frac{22}{15}v_{17}(\lambda)
-2 v_{18}(\lambda)+8 v_{19}(\lambda)$ \\
& & $+\frac{376}{105}v_{20}(\lambda)-\frac{48}{7}v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{8}{15}-\frac{8}{15}v_{16}(\lambda)-\frac{8}{15}v_{17}(\lambda)
-\frac{32}{15}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 28 & $[\frac{1}{30}-\frac{61}{30}v_{16}(\lambda)-\frac{8}{15}v_{17}(\lambda)
+\frac{1}{2}v_{18}(\lambda)-4 v_{19}(\lambda)$ \\
& & $+\frac{2}{15}v_{20}(\lambda)+4 v_{21}(\lambda)]j_6(\lambda\rho)$ \\
& & $+[\frac{8}{15}-\frac{8}{15}v_{16}(\lambda)-\frac{8}{15}v_{17}(\lambda)
-\frac{32}{15}v_{21}(\lambda)]j_8(\lambda\rho)$ \\
2 & 29 & $[-8+8 v_{16}(\lambda)+8 v_{17}(\lambda)
+32 v_{21}(\lambda)]j_8(\lambda\rho)$ \\
3 & 1 & $[-\frac{9176}{19845}+\frac{10688}{19845}v_{22}(\lambda)
+\frac{5396}{19845}v_{23}(\lambda)+\frac{2944}{2835}v_{24}(\lambda)
+\frac{32}{105}v_{25}(\lambda)$ \\
& & $-\frac{544}{405}v_{26}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[\frac{272}{567}+\frac{808}{567}v_{22}(\lambda)
-\frac{129692}{138915}v_{23}(\lambda)+\frac{368}{441}v_{24}(\lambda)
-\frac{208}{189}v_{25}(\lambda)$ \\
& & $+\frac{9424}{6615}v_{26}(\lambda)]j_2(\lambda\rho)$ \\
& & $[-\frac{8}{35}-\frac{24}{55}v_{22}(\lambda)
+\frac{408}{385}v_{23}(\lambda)+\frac{40288}{24255}v_{24}(\lambda)
-\frac{304}{385}v_{25}(\lambda)$ \\
& & $+\frac{128}{35}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $[-\frac{192}{77}v_{22}(\lambda)
-\frac{24}{77}v_{23}(\lambda)+\frac{96}{77}v_{24}(\lambda)
-\frac{96}{77}v_{25}(\lambda)]j_6(\lambda\rho)$ \\
3 & 2 & $[\frac{944}{6615}-\frac{188}{6615}v_{22}(\lambda)
-\frac{188}{6615}v_{23}(\lambda)-\frac{16}{21}v_{24}(\lambda)
-\frac{32}{105}v_{25}(\lambda)$ \\
& & $+\frac{8}{35}v_{26}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[\frac{916}{441}-\frac{3496}{441}v_{22}(\lambda)
-\frac{1346}{735}v_{23}(\lambda)-\frac{176}{147}v_{24}(\lambda)
+\frac{248}{441}v_{25}(\lambda)$ \\
& & $[+\frac{8}{385}-\frac{72}{385}v_{22}(\lambda)
+\frac{83}{385}v_{23}(\lambda)+\frac{3532}{4851}v_{24}(\lambda)
-\frac{16}{385}v_{25}(\lambda)$ \\
& & $-\frac{148}{385}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{200764}{169785}+\frac{817756}{169785}v_{22}(\lambda)
+\frac{277888}{169785}v_{23}(\lambda)+\frac{93032}{169785}v_{24}(\lambda)
-\frac{93032}{169785}v_{25}(\lambda)$ \\
& & $+\frac{401528}{169785}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 3 & $[\frac{121}{6615}-\frac{877}{6615}v_{22}(\lambda)
+\frac{446}{6615}v_{23}(\lambda)-\frac{64}{105}v_{24}(\lambda)
+\frac{8}{105}v_{25}(\lambda)$ \\
& & $+\frac{8}{155}v_{26}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[\frac{4}{21}-\frac{20}{21}v_{22}(\lambda)
-\frac{102}{243}v_{23}(\lambda)-\frac{16}{21}v_{24}(\lambda)
-\frac{2}{7}v_{26}(\lambda)]j_2(\lambda\rho)$ \\
& & $[\frac{71}{385}+\frac{93}{385}v_{22}(\lambda)
-\frac{563}{770}v_{23}(\lambda)-\frac{6472}{8085}v_{24}(\lambda)
+\frac{32}{55}v_{25}(\lambda)$ \\
& & $-\frac{362}{385}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $-\frac{148}{385}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{2}{33}+\frac{78}{77}v_{22}(\lambda)
+\frac{17}{231}v_{23}(\lambda)-\frac{152}{231}v_{24}(\lambda)
+\frac{152}{231}v_{25}(\lambda)$ \\
& & $-\frac{4}{33}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 4 & $[-\frac{116}{2205}-\frac{346}{2205}v_{22}(\lambda)
-\frac{52}{2205}v_{23}(\lambda)-\frac{16}{105}v_{24}(\lambda)
+\frac{16}{105}v_{25}(\lambda)$ \\
& & $+\frac{8}{105}v_{26}(\lambda)]j_0(\lambda\rho)$ \\
& & $[-\frac{2}{7}v_{22}(\lambda)
-\frac{8039}{15435}v_{23}(\lambda)-\frac{4}{21}v_{24}(\lambda)
+\frac{4}{21}v_{25}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{4}{55}+\frac{156}{385}v_{22}(\lambda)
-\frac{192}{385}v_{23}(\lambda)-\frac{148}{385}v_{24}(\lambda)
+\frac{148}{385}v_{25}(\lambda)$ \\
& & $-\frac{8}{55}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $-\frac{148}{385}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{5872}{47355}+\frac{8432}{47355}v_{22}(\lambda)
-\frac{4084}{47355}v_{23}(\lambda)-\frac{18896}{47355}v_{24}(\lambda)
+\frac{18896}{47355}v_{25}(\lambda)$ \\
& & $-\frac{11744}{47355}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 5 & $[-\frac{2}{441}+\frac{52}{2205}v_{22}(\lambda)
-\frac{19}{441}v_{23}(\lambda)+\frac{8}{35}v_{24}(\lambda)
-\frac{1}{35}v_{25}(\lambda)$ \\
& & $-\frac{2}{21}v_{26}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[-\frac{1}{21}+\frac{5}{21}v_{22}(\lambda)
-\frac{1}{343}v_{23}(\lambda)+\frac{1}{7}v_{24}(\lambda)
+\frac{1}{21}v_{26}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{1118}{24255}-\frac{694}{24255}v_{22}(\lambda)
+\frac{52807}{339570}v_{23}(\lambda)+\frac{1741}{24255}v_{24}(\lambda)
-\frac{3142}{24255}v_{25}(\lambda)$ \\
& & $+\frac{863}{4851}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{353}{33957}-\frac{8731}{33957}v_{22}(\lambda)
-\frac{1565}{67914}v_{23}(\lambda)+\frac{5248}{33957}v_{24}(\lambda)
-\frac{5248}{33957}v_{25}(\lambda)$ \\
& & $+\frac{706}{33957}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 6 & $[\frac{74}{735}+\frac{8}{245}v_{22}(\lambda)
-\frac{197}{1470}v_{23}(\lambda)+\frac{16}{105}v_{24}(\lambda)
-\frac{16}{105}v_{25}(\lambda)$ \\
& & $-\frac{4}{35}v_{26}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[\frac{2}{7}v_{22}(\lambda)
+\frac{81}{343}v_{23}(\lambda)+\frac{4}{21}v_{24}(\lambda)
-\frac{4}{21}v_{25}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{6}{55}-\frac{86}{385}v_{22}(\lambda)
+\frac{169}{385}v_{23}(\lambda)+\frac{148}{385}v_{24}(\lambda)
-\frac{348}{385}v_{25}(\lambda)$ \\
& & $+\frac{12}{55}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{4}{77}-\frac{100}{231}v_{22}(\lambda)
-\frac{2}{231}v_{23}(\lambda)+\frac{80}{231}v_{24}(\lambda)
-\frac{80}{231}v_{25}(\lambda)$ \\
& & $+\frac{8}{77}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 7 & $[-\frac{2}{49}+\frac{3}{245}v_{22}(\lambda)
+\frac{11}{98}v_{23}(\lambda)-\frac{4}{35}v_{24}(\lambda)
+\frac{4}{35}v_{25}(\lambda)$ \\
& & $+\frac{4}{105}v_{26}(\lambda)]j_0(\lambda\rho)$ \\
& & $+[-\frac{4}{63}+\frac{4}{63}v_{22}(\lambda)
+\frac{83}{882}v_{23}(\lambda)-\frac{2}{21}v_{24}(\lambda)
+\frac{2}{21}v_{25}(\lambda)$ \\
& & $+\frac{8}{63}v_{26}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{2}{55}+\frac{2}{35}v_{22}(\lambda)
-\frac{59}{385}v_{23}(\lambda)-\frac{46}{385}v_{24}(\lambda)
+\frac{46}{385}v_{25}(\lambda)$ \\
& & $-\frac{4}{55}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{548}{11319}+\frac{68}{1029}v_{22}(\lambda)
-\frac{386}{11319}v_{23}(\lambda)-\frac{1744}{11319}v_{24}(\lambda)
+\frac{1744}{11319}v_{25}(\lambda)$ \\
& & $-\frac{1096}{11319}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 8 & $[\frac{4}{7}-\frac{8}{7}v_{22}(\lambda)
-\frac{17582}{46305}v_{23}(\lambda)-\frac{104}{63}v_{24}(\lambda)
-\frac{8}{7}v_{25}(\lambda)$ \\
& & $-\frac{884}{945}v_{26}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{2120}{4851}+\frac{28136}{4851}v_{22}(\lambda)
-\frac{48064}{33957}v_{23}(\lambda)-\frac{19588}{4851}v_{24}(\lambda)
+\frac{8768}{4851}v_{25}(\lambda)$ \\
& & $-\frac{15164}{4851}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{141748}{56595}+\frac{54412}{56595}v_{22}(\lambda)
-\frac{39076}{18865}v_{23}(\lambda)-\frac{127192}{18865}v_{24}(\lambda)
+\frac{127192}{18865}v_{25}(\lambda)$ \\
& & $-\frac{283496}{56595}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 9 & $[-\frac{2}{21}-\frac{8}{21}v_{22}(\lambda)
-\frac{7139}{15435}v_{23}(\lambda)-\frac{8}{7}v_{24}(\lambda)
+\frac{4}{7}v_{25}(\lambda)$ \\
& & $+\frac{52}{315}v_{26}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{26}{77}-\frac{6}{77}v_{22}(\lambda)
+\frac{3}{7}v_{23}(\lambda)+\frac{46}{147}v_{24}(\lambda)
-\frac{68}{77}v_{25}(\lambda)$ \\
& & $+\frac{74}{77}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{1256}{8085}-\frac{5512}{2695}v_{22}(\lambda)
-\frac{88}{735}v_{23}(\lambda)+\frac{11408}{8085}v_{24}(\lambda)
-\frac{11408}{8085}v_{25}(\lambda)$ \\
& & $+\frac{2512}{8085}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 10 & $[-\frac{4}{21}+\frac{2}{21}v_{22}(\lambda)
-\frac{1207}{15435}v_{23}(\lambda)+\frac{20}{21}v_{24}(\lambda)
+\frac{4}{7}v_{25}(\lambda)$ \\
& & $-\frac{4}{21}v_{26}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{52}{77}+\frac{68}{77}v_{22}(\lambda)
+\frac{54}{77}v_{23}(\lambda)-\frac{7712}{4851}v_{24}(\lambda)
-\frac{96}{77}v_{25}(\lambda)$ \\
& & $+\frac{60}{77}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{16}{33}-\frac{40}{33}v_{22}(\lambda)
+\frac{3}{11}v_{23}(\lambda)+\frac{20}{11}v_{24}(\lambda)
-\frac{20}{11}v_{25}(\lambda)$ \\
& & $+\frac{32}{33}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 11 & $[\frac{1}{21}+\frac{1}{7}v_{22}(\lambda)
+\frac{64}{1029}v_{23}(\lambda)+\frac{8}{21}v_{24}(\lambda)
+\frac{4}{21}v_{25}(\lambda)$ \\
& & $+\frac{4}{21}v_{26}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{8}{77}-\frac{24}{77}v_{22}(\lambda)
+\frac{37}{77}v_{23}(\lambda)+\frac{526}{539}v_{24}(\lambda)
-\frac{32}{77}v_{25}(\lambda)$ \\
& & $+\frac{38}{77}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{5}{33}-\frac{5}{11}v_{22}(\lambda)
+\frac{5}{66}v_{23}(\lambda)+\frac{20}{33}v_{24}(\lambda)
-\frac{20}{33}v_{25}(\lambda)$ \\
& & $+\frac{10}{33}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 12 & $[\frac{3}{7}v_{22}(\lambda)
+\frac{3637}{10290}v_{23}(\lambda)+\frac{2}{7}v_{24}(\lambda)
-\frac{2}{7}v_{25}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{82}{1617}-\frac{370}{1617}v_{22}(\lambda)
+\frac{2342}{11319}v_{23}(\lambda)-\frac{20}{1617}v_{24}(\lambda)
+\frac{20}{1617}v_{25}(\lambda)$ \\
& & $-\frac{164}{1617}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{314}{2695}+\frac{214}{2695}v_{22}(\lambda)
-\frac{248}{2695}v_{23}(\lambda)-\frac{892}{2695}v_{24}(\lambda)
+\frac{892}{2695}v_{25}(\lambda)$ \\
& & $-\frac{628}{2695}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 13 & $[-\frac{1}{3}+\frac{3}{7}v_{22}(\lambda)
+\frac{548}{1029}v_{23}(\lambda)+\frac{4}{21}v_{24}(\lambda)
+\frac{8}{21}v_{25}(\lambda)$ \\
& & $+\frac{5}{21}v_{26}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[-\frac{493}{1617}-\frac{2039}{1617}v_{22}(\lambda)
+\frac{29531}{22638}v_{23}(\lambda)+\frac{1052}{539}v_{24}(\lambda)
-\frac{2252}{1617}v_{25}(\lambda)$ \\
& & $+[\frac{1910}{1617}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{10}{33}-\frac{26}{11}v_{22}(\lambda)
-\frac{1}{33}v_{23}(\lambda)+\frac{64}{33}v_{24}(\lambda)
-\frac{64}{33}v_{25}(\lambda)$ \\
& & $+\frac{20}{33}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 14 & $[\frac{1}{21}+\frac{2}{21}v_{22}(\lambda)
-\frac{149}{2058}v_{23}(\lambda)-\frac{2}{21}v_{24}(\lambda)
-\frac{1}{3}v_{25}(\lambda)$ \\
& & $+\frac{1}{21}v_{26}(\lambda)]j_2(\lambda\rho)$ \\
& & $+[\frac{20}{77}-\frac{2}{77}v_{22}(\lambda)
-\frac{85}{154}v_{23}(\lambda)-\frac{116}{1617}v_{24}(\lambda)
+\frac{7}{11}v_{25}(\lambda)$ \\
& & $-\frac{29}{77}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{7}{33}+\frac{29}{33}v_{22}(\lambda)
-\frac{5}{66}v_{23}(\lambda)-\frac{32}{33}v_{24}(\lambda)
+\frac{32}{33}v_{25}(\lambda)$ \\
& & $-\frac{14}{33}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 15 & $[\frac{2}{21}+\frac{1}{21}v_{22}(\lambda)
-\frac{139}{2058}v_{23}(\lambda)+\frac{5}{21}v_{24}(\lambda)
-\frac{5}{21}v_{25}(\lambda)$ \\
& & $-\frac{4}{21}v_{26}(\lambda)]j_2(\lambda\rho)$ \\
& & $[+\frac{73}{539}+\frac{233}{539}v_{22}(\lambda)
-\frac{3407}{7546}v_{23}(\lambda)-\frac{299}{539}v_{24}(\lambda)
+\frac{299}{539}v_{25}(\lambda)$ \\
& & $-\frac{146}{539}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{2435}{11319}+\frac{7753}{11319}v_{22}(\lambda)
-\frac{2323}{22638}v_{23}(\lambda)-\frac{9964}{11319}v_{24}(\lambda)
+\frac{9964}{11319}v_{25}(\lambda)$ \\
& & $-\frac{4870}{11319}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 16 & $[-\frac{3}{14}v_{22}(\lambda)
+\frac{51}{1372}v_{23}(\lambda)-\frac{1}{7}v_{24}(\lambda)
+\frac{1}{7}v_{25}(\lambda)]j_2(\lambda\rho)$ \\
& & $[-\frac{169}{1617}+\frac{109}{1617}v_{22}(\lambda)
+\frac{4505}{22638}v_{23}(\lambda)+\frac{368}{1617}v_{24}(\lambda)
-\frac{368}{1617}v_{25}(\lambda)$ \\
& & $+\frac{338}{1617}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{6063}{3773}+\frac{21851}{3773}v_{22}(\lambda)
+\frac{16073}{7546}v_{23}(\lambda)+\frac{4232}{3773}v_{24}(\lambda)
-\frac{4232}{3773}v_{25}(\lambda)$ \\
& & $+\frac{12126}{3773}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 17 & $-\frac{3}{14}v_{23}(\lambda)j_2(\lambda\rho)$ \\
& & $[+\frac{1}{11}+\frac{3}{11}v_{22}(\lambda)
-\frac{51}{154}v_{23}(\lambda)-\frac{4}{11}v_{24}(\lambda)
+\frac{4}{11}v_{25}(\lambda)$ \\
& & $-\frac{2}{11}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{1}{11}+\frac{3}{11}v_{22}(\lambda)
-\frac{1}{22}v_{23}(\lambda)-\frac{4}{11}v_{24}(\lambda)
+\frac{4}{11}v_{25}(\lambda)$ \\
& & $-\frac{2}{11}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 18 & $[\frac{16}{11}-\frac{48}{11}v_{22}(\lambda)
+\frac{2}{11}v_{23}(\lambda)+\frac{1424}{99}v_{24}(\lambda)
+\frac{16}{11}v_{25}(\lambda)$ \\
& & $+\frac{56}{11}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{2560}{2541}+\frac{2848}{2541}v_{22}(\lambda)
+\frac{236}{231}v_{23}(\lambda)+\frac{4986}{2541}v_{24}(\lambda)
-\frac{4986}{2541}v_{25}(\lambda)$ \\
& & $+\frac{5120}{2541}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 19 & $[-2+\frac{14}{11}v_{22}(\lambda)
+\frac{43}{11}v_{23}(\lambda)+\frac{1000}{231}v_{24}(\lambda)
-\frac{48}{11}v_{25}(\lambda)$ \\
& & $+8 v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{107}{77}-\frac{351}{77}v_{22}(\lambda)
-\frac{25}{14}v_{23}(\lambda)-\frac{92}{77}v_{24}(\lambda)
+\frac{92}{77}v_{25}(\lambda)$ \\
& & $-\frac{214}{77}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 20 & $[-\frac{4}{11}+\frac{36}{11}v_{22}(\lambda)
-\frac{3}{11}v_{23}(\lambda)-\frac{8}{11}v_{24}(\lambda)
+\frac{8}{11}v_{25}(\lambda)$ \\
& & $+\frac{8}{11}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{4}{11}+\frac{36}{11}v_{22}(\lambda)
+\frac{8}{11}v_{23}(\lambda)-\frac{8}{11}v_{24}(\lambda)
+\frac{8}{1}v_{25}(\lambda)$ \\
& & $+\frac{8}{11}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 21 & $[\frac{10}{11}-\frac{6}{11}v_{22}(\lambda)
-\frac{15}{11}v_{23}(\lambda)-\frac{4}{231}v_{24}(\lambda)
+2 v_{25}(\lambda)$ \\
& & $-\frac{20}{11}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{142}{231}+\frac{530}{231}v_{22}(\lambda)
-\frac{58}{231}v_{23}(\lambda)-\frac{620}{231}v_{24}(\lambda)
+\frac{620}{231}v_{25}(\lambda)$ \\
& & $-\frac{284}{231}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 22 & $[\frac{1}{11}+\frac{3}{11}v_{22}(\lambda)
-\frac{6}{11}v_{23}(\lambda)-\frac{7}{3}v_{24}(\lambda)
+\frac{4}{11}v_{25}(\lambda)$ \\
& & $-\frac{13}{11}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{145}{231}-\frac{323}{231}v_{22}(\lambda)
+\frac{173}{462}v_{23}(\lambda)+\frac{524}{231}v_{24}(\lambda)
-\frac{524}{231}v_{25}(\lambda)$ \\
& & $+\frac{290}{231}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 23 & $[-\frac{4}{11}+\frac{4}{11}v_{22}(\lambda)
+\frac{4}{11}v_{23}(\lambda)+\frac{8}{11}v_{24}(\lambda)
-\frac{8}{11}v_{25}(\lambda)$ \\
& & $+\frac{8}{11}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[\frac{58}{77}+\frac{26}{7}v_{22}(\lambda)
-\frac{15}{77}v_{23}(\lambda)-\frac{288}{77}v_{24}(\lambda)
+\frac{288}{77}v_{25}(\lambda)$ \\
& & $-\frac{116}{77}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 24 & $[\frac{13}{11}-\frac{17}{11}v_{22}(\lambda)
-\frac{49}{22}v_{23}(\lambda)-\frac{24}{11}v_{24}(\lambda)
+\frac{24}{11}v_{25}(\lambda)$ \\
& & $-\frac{26}{11}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{136}{77}-\frac{184}{77}v_{22}(\lambda)
+\frac{96}{77}v_{23}(\lambda)+\frac{432}{77}v_{24}(\lambda)
-\frac{432}{77}v_{25}(\lambda)$ \\
& & $+\frac{272}{77}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 25 & $[-\frac{5}{11}-\frac{1}{11}v_{22}(\lambda)
+\frac{25}{22}v_{23}(\lambda)+\frac{13}{11}v_{24}(\lambda)
-\frac{13}{11}v_{25}(\lambda)$ \\
& & $+\frac{10}{11}v_{26}(\lambda)]j_4(\lambda\rho)$ \\
& & $+[-\frac{4}{77}-\frac{68}{77}v_{22}(\lambda)
-\frac{5}{77}v_{23}(\lambda)+\frac{4}{7}v_{24}(\lambda)
-\frac{4}{7}v_{25}(\lambda)$ \\
& & $+\frac{8}{77}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 26 & $[\frac{4}{21}-\frac{100}{21}v_{22}(\lambda)
-\frac{16}{21}v_{23}(\lambda)+\frac{40}{21}v_{24}(\lambda)
-\frac{40}{21}v_{25}(\lambda)$ \\
& & $-\frac{8}{21}v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 27 & $[-8 v_{22}(\lambda)-v_{23}(\lambda)+4 v_{24}(\lambda)
-4 v_{25}(\lambda)]j_6(\lambda\rho)$ \\
3 & 28 & $[1+3 v_{22}(\lambda)
-\frac{1}{2}v_{23}(\lambda)-4 v_{24}(\lambda)
+4 v_{25}(\lambda)$ \\
& & $-2 v_{26}(\lambda)]j_6(\lambda\rho)$ \\
3 & 29 & 0 \\
\hline
\end{longtable}

==> (inline-2) <==
\begin{longtable}{|l|l|}
\caption{The functions $M^{n,m}(\mathbf{p})$ expressed as linear combinations of the functions $L^m_{i\cdots l'}(\mathbf{p})$}\label{tab:8}  \\
\hline $\mathbf{M^{n,m}_{i\cdots l'}(p)}$ & \textbf{Linear combination} \\
\hline \endfirsthead \caption[]{continued} \\
\hline 1 & 2 \\
\hline \endhead \hline \multicolumn{2}{c}{\emph{Continued at next page}} \endfoot \hline \endlastfoot
$M^{0,1}_{i\cdots l'}$ & $\frac{1}{9}L^{0,1}_{i\cdots l'}$ \\
$M^{0,2}_{i\cdots l'}$ & $-\frac{\sqrt{2}}{9\sqrt{5}}L^1_{i\cdots l'}
+\frac{1}{6\sqrt{10}}L^2_{i\cdots l'}$ \\
$M^{0,3}_{i\cdots l'}$ & $-\frac{2}{9\sqrt{5}}L^1_{i\cdots l'}
+\frac{1}{12\sqrt{5}}L^3_{i\cdots l'}$ \\
$M^{0,4}_{i\cdots l'}$ & $\frac{1}{45}L^1_{i\cdots l'}
-\frac{1}{30}L^2_{i\cdots l'}+\frac{1}{20}L^4_{i\cdots l'}$ \\
$M^{0,5}_{i\cdots l'}$ & $\frac{8}{9\sqrt{35}}L^1_{i\cdots l'}
-\frac{1}{3\sqrt{35}}L^2_{i\cdots l'}-\frac{1}{3\sqrt{35}}L^3_{i\cdots l'}
+\frac{1}{8\sqrt{35}}L^5_{i\cdots l'}$ \\
$M^{0,6}_{i\cdots l'}$ & $\frac{11}{63\sqrt{5}}L^1_{i\cdots l'}
-\frac{1}{42\sqrt{5}}L^2_{i\cdots l'}-\frac{\sqrt{5}}{42}L^3_{i\cdots l'}
-\frac{1}{28\sqrt{5}}L^4_{i\cdots l'}+\frac{1}{28\sqrt{5}}L^5_{i\cdots l'}$ \\
& $+\frac{3}{28\sqrt{5}}L^6_{i\cdots l'}-\frac{3}{56\sqrt{5}}L^7_{i\cdots l'}$ \\
$M^{0,7}_{i\cdots l'}$ & $-\frac{1}{35}L^1_{i\cdots l'}
+\frac{2}{105}L^2_{i\cdots l'}+\frac{1}{84}L^3_{i\cdots l'}
-\frac{1}{210}L^4_{i\cdots l'}-\frac{1}{84}L^5_{i\cdots l'}$ \\
& $+\frac{1}{168}L^6_{i\cdots l'}+\frac{1}{56}L^7_{i\cdots l'}$ \\
$M^{2,1}_{i\cdots l'}(\mathbf{p})$ & $-\frac{\sqrt{2}}{9}L^1_{i\cdots l'}
+\frac{1}{6\sqrt{2}}L^8_{i\cdots l'}(\mathbf{p})$ \\
$M^{2,2}_{i\cdots l'}(\mathbf{p})$ & $\frac{\sqrt{2}}{9\sqrt{5}}L^1_{i\cdots l'}-\frac{1}{6\sqrt{10}}L^2_{i\cdots l'}
-\frac{1}{6\sqrt{10}}L^8_{i\cdots l'}(\mathbf{p})
+\frac{1}{4\sqrt{10}}L^9_{i\cdots l'}(\mathbf{p})$ \\
$M^{2,3}_{i\cdots l'}(\mathbf{p})$ & $\frac{4}{9\sqrt{7}}L^1_{i\cdots l'}-\frac{1}{6\sqrt{7}}L^2_{i\cdots l'}
-\frac{1}{3\sqrt{7}}L^8_{i\cdots l'}(\mathbf{p})
+\frac{1}{4\sqrt{7}}L^{10}_{i\cdots l'}(\mathbf{p})$ \\
$M^{2,4}_{i\cdots l'}(\mathbf{p})$ & $\frac{4\sqrt{2}}{9\sqrt{7}}L^1_{i\cdots l'}-\frac{1}{6\sqrt{14}}L^3_{i\cdots l'}
-\frac{\sqrt{2}}{3\sqrt{7}}L^8_{i\cdots l'}(\mathbf{p})
+\frac{1}{4\sqrt{14}}L^{11}_{i\cdots l'}(\mathbf{p})$ \\
$M^{2,5}_{i\cdots l'}(\mathbf{p})$ & $-\frac{4}{9\sqrt{35}}L^1_{i\cdots l'}+\frac{1}{2\sqrt{35}}L^2_{i\cdots l'}
-\frac{1}{2\sqrt{35}}L^4_{i\cdots l'}
+\frac{1}{3\sqrt{35}}L^8_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{1}{2\sqrt{35}}L^9_{i\cdots l'}(\mathbf{p})
-\frac{1}{4\sqrt{35}}L^{10}_{i\cdots l'}(\mathbf{p})
+\frac{3}{8\sqrt{35}}L^{12}_{i\cdots l'}(\mathbf{p})$ \\
$M^{2,6}_{i\cdots l'}(\mathbf{p})$ & $-\frac{\sqrt{2}}{7\sqrt{5}}L^1_{i\cdots l'}
+\frac{\sqrt{2}}{21\sqrt{5}}L^2_{i\cdots l'}
+\frac{\sqrt{5}}{84\sqrt{2}}L^3_{i\cdots l'}
-\frac{\sqrt{5}}{168\sqrt{2}}L^5_{i\cdots l'}$ \\
& $+\frac{3}{14\sqrt{10}}L^8_{i\cdots l'}(\mathbf{p})
-\frac{1}{42\sqrt{10}}L^9_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{5}}{42\sqrt{2}}L^{10}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{5}}{42\sqrt{2}}L^{11}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{\sqrt{5}}{168\sqrt{2}}L^{13}_{i\cdots l'}(\mathbf{p})
+\frac{\sqrt{5}}{56\sqrt{2}}L^{14}_{i\cdots l'}(\mathbf{p})$ \\
$M^{2,7}_{i\cdots l'}(\mathbf{p})$ & $-\frac{11\sqrt{2}}{63}L^1_{i\cdots l'}
-\frac{1}{42\sqrt{2}}L^2_{i\cdots l'}
-\frac{5}{42\sqrt{2}}L^3_{i\cdots l'}
+\frac{1}{56\sqrt{2}}L^5_{i\cdots l'}$ \\
& $-\frac{11}{42\sqrt{2}}L^8_{i\cdots l'}(\mathbf{p})
-\frac{1}{28\sqrt{2}}L^9_{i\cdots l'}(\mathbf{p})
+\frac{1}{14\sqrt{2}}L^{10}_{i\cdots l'}(\mathbf{p})
+\frac{1}{14\sqrt{2}}L^{11}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{3}{28\sqrt{2}}L^{13}_{i\cdots l'}(\mathbf{p})
-\frac{3}{56\sqrt{2}}L^{14}_{i\cdots l'}(\mathbf{p})$ \\
$M^{2,8}_{i\cdots l'}(\mathbf{p})$ & $\frac{37}{63\sqrt{14}}L^1_{i\cdots l'}
-\frac{5}{42\sqrt{14}}L^2_{i\cdots l'}
-\frac{2\sqrt{2}}{21\sqrt{7}}L^3_{i\cdots l'}
+\frac{1}{28\sqrt{14}}L^4_{i\cdots l'}$ \\
& $+\frac{1}{28\sqrt{14}}L^5_{i\cdots l'}
+\frac{3}{28\sqrt{14}}L^6_{i\cdots l'}
-\frac{3}{56\sqrt{14}}L^7_{i\cdots l'}
-\frac{5}{42\sqrt{14}}L^8_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{5}{28\sqrt{14}}L^9_{i\cdots l'}(\mathbf{p})
+\frac{1}{28\sqrt{14}}L^{10}_{i\cdots l'}(\mathbf{p})
+\frac{1}{14\sqrt{14}}L^{11}_{i\cdots l'}(\mathbf{p})
+\frac{3}{56\sqrt{14}}L^{12}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{3}{28\sqrt{14}}L^{13}_{i\cdots l'}(\mathbf{p})
+\frac{3}{56\sqrt{14}}L^{14}_{i\cdots l'}(\mathbf{p})
+\frac{9}{56\sqrt{14}}L^{15}_{i\cdots l'}(\mathbf{p})
-\frac{9}{112\sqrt{14}}L^{16}_{i\cdots l'}(\mathbf{p})$ \\
$M^{2,9}_{i\cdots l'}(\mathbf{p})$ & $-\frac{11}{7\sqrt{35}}L^1_{i\cdots l'}
+\frac{13}{2\sqrt{35}}L^2_{i\cdots l'}
+\frac{5\sqrt{5}}{42\sqrt{7}}L^3_{i\cdots l'}
+\frac{3}{28\sqrt{35}}L^4_{i\cdots l'}$ \\
& $-\frac{11\sqrt{5}}{336\sqrt{7}}L^5_{i\cdots l'}
-\frac{\sqrt{5}}{28\sqrt{7}}L^6_{i\cdots l'}
-\frac{\sqrt{5}}{56\sqrt{7}}L^7_{i\cdots l'}
+\frac{9}{14\sqrt{35}}L^8_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{1}{21\sqrt{35}}L^9_{i\cdots l'}(\mathbf{p})
+\frac{1}{42\sqrt{35}}L^{10}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{5}}{42\sqrt{7}}L^{11}_{i\cdots l'}(\mathbf{p})
-\frac{3}{14\sqrt{35}}L^{12}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{\sqrt{5}}{21\sqrt{7}}L^{13}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{5}}{56\sqrt{7}}L^{14}_{i\cdots l'}(\mathbf{p})
+\frac{\sqrt{5}}{112\sqrt{7}}L^{15}_{i\cdots l'}(\mathbf{p})
+\frac{3\sqrt{5}}{112\sqrt{7}}L^{16}_{i\cdots l'}(\mathbf{p})$ \\
$M^{2,10}_{i\cdots l'}(\mathbf{p})$ & $\frac{13}{14\sqrt{77}}L^1_{i\cdots l'}
-\frac{65}{84\sqrt{77}}L^2_{i\cdots l'}
+\frac{1}{84\sqrt{77}}L^3_{i\cdots l'}
+\frac{67}{168\sqrt{77}}L^4_{i\cdots l'}$ \\
& $+\frac{25}{168\sqrt{77}}L^5_{i\cdots l'}
-\frac{65}{168\sqrt{77}}L^6_{i\cdots l'}
-\frac{\sqrt{11}}{112\sqrt{7}}L^7_{i\cdots l'}
-\frac{3}{28\sqrt{77}}L^8_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{19}{56\sqrt{77}}L^9_{i\cdots l'}(\mathbf{p})
+\frac{13}{56\sqrt{77}}L^{10}_{i\cdots l'}(\mathbf{p})
-\frac{9}{56\sqrt{77}}L^{11}_{i\cdots l'}(\mathbf{p})
-\frac{17}{112\sqrt{77}}L^{12}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{25}{56\sqrt{77}}L^{13}_{i\cdots l'}(\mathbf{p})
+\frac{\sqrt{11}}{112\sqrt{7}}L^{14}_{i\cdots l'}(\mathbf{p})
+\frac{5}{112\sqrt{77}}L^{15}_{i\cdots l'}(\mathbf{p})
-\frac{3\sqrt{11}}{224\sqrt{7}}L^{16}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{\sqrt{7}}{16\sqrt{11}}L^{17}_{i\cdots l'}(\mathbf{p})$ \\
$M^{4,1}_{i\cdots l'}(\mathbf{p})$ & $\frac{1}{6\sqrt{35}}L^1_{i\cdots l'}
+\frac{1}{12\sqrt{35}}L^2_{i\cdots l'}
-\frac{\sqrt{5}}{12\sqrt{7}}L^8_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{5}}{12\sqrt{7}}L^{10}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{\sqrt{35}}{12}L^{18}_{i\cdots l'}(\mathbf{p})$ \\
$M^{4,2}_{i\cdots l'}(\mathbf{p})$ & $\frac{1}{3\sqrt{70}}L^1_{i\cdots l'}
+\frac{1}{12\sqrt{70}}L^3_{i\cdots l'}
-\frac{\sqrt{5}}{6\sqrt{14}}L^8_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{5}}{12\sqrt{14}}L^{11}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{\sqrt{35}}{12\sqrt{2}}L^{19}_{i\cdots l'}(\mathbf{p})$ \\
$M^{4,3}_{i\cdots l'}(\mathbf{p})$ & $-\frac{1}{30\sqrt{7}}L^1_{i\cdots l'}
+\frac{1}{120\sqrt{7}}L^2_{i\cdots l'}
+\frac{1}{20\sqrt{7}}L^4_{i\cdots l'}
+\frac{1}{12\sqrt{7}}L^8_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{1}{8\sqrt{7}}L^9_{i\cdots l'}(\mathbf{p})
+\frac{1}{12\sqrt{7}}L^{10}_{i\cdots l'}(\mathbf{p})
-\frac{1}{8\sqrt{7}}L^{12}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{7}}{12}L^{18}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{\sqrt{7}}{8}L^{20}_{i\cdots l'}(\mathbf{p})$ \\
$M^{4,4}_{i\cdots l'}(\mathbf{p})$ &
$-\frac{17\sqrt{2}}{21\sqrt{5}}L^1_{i\cdots l'}
+\frac{3}{7\sqrt{10}}L^2_{i\cdots l'}+\frac{13}{42\sqrt{10}}L^3_{i\cdots l'}
-\frac{1}{14\sqrt{10}}L^5_{i\cdots l'}$ \\
& $+\frac{13\sqrt{5}}{42\sqrt{2}}L^8_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{5}}{14\sqrt{2}}L^9_{i\cdots l'}(\mathbf{p})
-\frac{3\sqrt{5}}{28\sqrt{2}}L^{10}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{5}}{42\sqrt{2}}L^{11}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{\sqrt{5}}{28\sqrt{2}}L^{13}_{i\cdots l'}(\mathbf{p})
+\frac{\sqrt{5}}{56\sqrt{2}}L^{14}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{5}}{3\sqrt{2}}L^{19}_{i\cdots l'}(\mathbf{p})
+\frac{\sqrt{5}}{8\sqrt{2}}L^{21}_{i\cdots l'}(\mathbf{p})$ \\
$M^{4,5}_{i\cdots l'}(\mathbf{p})$ &
$-\frac{13}{21\sqrt{11}}L^1_{i\cdots l'}
+\frac{1}{84\sqrt{11}}L^2_{i\cdots l'}
+\frac{1}{7\sqrt{11}}L^3_{i\cdots l'}
-\frac{1}{112\sqrt{11}}L^5_{i\cdots l'}$ \\
& $+\frac{67}{84\sqrt{11}}L^8_{i\cdots l'}(\mathbf{p})
+\frac{1}{56\sqrt{11}}L^9_{i\cdots l'}(\mathbf{p})
+\frac{25}{84\sqrt{11}}L^{10}_{i\cdots l'}(\mathbf{p})
-\frac{9}{56\sqrt{11}}L^{11}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{5}{28\sqrt{11}}L^{13}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{11}}{112}L^{14}_{i\cdots l'}(\mathbf{p})
-\frac{7}{3\sqrt{11}}L^{18}_{i\cdots l'}(\mathbf{p})
-\frac{1}{2\sqrt{11}}L^{19}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{1}{4\sqrt{11}}L^{21}_{i\cdots l'}(\mathbf{p})
+\frac{7}{16\sqrt{11}}L^{22}_{i\cdots l'}(\mathbf{p})$ \\
$M^{4,6}_{i\cdots l'}(\mathbf{p})$ &
$\frac{\sqrt{2}}{21\sqrt{35}}L^1_{i\cdots l'}
-\frac{3\sqrt{2}}{7\sqrt{35}}L^2_{i\cdots l'}
+\frac{5\sqrt{5}}{42\sqrt{14}}L^3_{i\cdots l'}
+\frac{3\sqrt{2}}{7\sqrt{35}}L^4_{i\cdots l'}$ \\
& $-\frac{1}{7\sqrt{70}}L^5_{i\cdots l'}
-\frac{3}{7\sqrt{70}}L^6_{i\cdots l'}
+\frac{3}{14\sqrt{70}}L^7_{i\cdots l'}
-\frac{17\sqrt{5}}{42\sqrt{14}}L^8_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{11\sqrt{10}}{56\sqrt{7}}L^9_{i\cdots l'}(\mathbf{p})
+\frac{9\sqrt{10}}{56\sqrt{7}}L^{10}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{5}}{42\sqrt{14}}L^{11}_{i\cdots l'}(\mathbf{p})
-\frac{15\sqrt{5}}{56\sqrt{14}}L^{12}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{\sqrt{10}}{56\sqrt{7}}L^{13}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{10}}{112\sqrt{7}}L^{14}_{i\cdots l'}(\mathbf{p})
-\frac{3\sqrt{10}}{112\sqrt{7}}L^{15}_{i\cdots l'}(\mathbf{p})
+\frac{3\sqrt{10}}{224\sqrt{7}}L^{16}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{\sqrt{10}}{3\sqrt{7}}L^{19}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{10}}{4\sqrt{7}}L^{21}_{i\cdots l'}(\mathbf{p})
+\frac{3\sqrt{10}}{16\sqrt{7}}L^{23}_{i\cdots l'}(\mathbf{p})$ \\
$M^{4,7}_{i\cdots l'}(\mathbf{p})$ &
$-\frac{19\sqrt{2}}{21\sqrt{77}}L^1_{i\cdots l'}
+\frac{17}{84\sqrt{154}}L^2_{i\cdots l'}
+\frac{17}{28\sqrt{154}}L^3_{i\cdots l'}
-\frac{1}{28\sqrt{154}}L^4_{i\cdots l'}$ \\
& $-\frac{\sqrt{11}}{84\sqrt{14}}L^5_{i\cdots l'}
-\frac{3}{28\sqrt{154}}L^6_{i\cdots l'}
+\frac{3}{56\sqrt{154}}L^7_{i\cdots l'}
-\frac{52\sqrt{2}}{21\sqrt{77}}L^8_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{37}{28\sqrt{154}}L^9_{i\cdots l'}(\mathbf{p})
-\frac{17\sqrt{2}}{21\sqrt{77}}L^{10}_{i\cdots l'}(\mathbf{p})
-\frac{9}{28\sqrt{154}}L^{11}_{i\cdots l'}(\mathbf{p})
+\frac{53}{56\sqrt{154}}L^{12}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{67}{28\sqrt{154}}L^{13}_{i\cdots l'}(\mathbf{p})
+\frac{71}{112\sqrt{154}}L^{14}_{i\cdots l'}(\mathbf{p})
-\frac{3}{112\sqrt{154}}L^{15}_{i\cdots l'}(\mathbf{p})
-\frac{3\sqrt{11}}{84\sqrt{14}}L^{16}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{\sqrt{7}}{6\sqrt{22}}L^{18}_{i\cdots l'}(\mathbf{p})
-\frac{17}{2\sqrt{154}}L^{19}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{7}}{4\sqrt{22}}L^{20}_{i\cdots l'}(\mathbf{p})
+\frac{23\sqrt{7}}{56\sqrt{22}}L^{21}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{\sqrt{7}}{8\sqrt{22}}L^{22}_{i\cdots l'}(\mathbf{p})
-\frac{3}{2\sqrt{154}}L^{23}_{i\cdots l'}(\mathbf{p})
+\frac{3\sqrt{7}}{4\sqrt{22}}L^{24}_{i\cdots l'}(\mathbf{p})
-\frac{3\sqrt{7}}{16\sqrt{22}}L^{25}_{i\cdots l'}(\mathbf{p})$ \\
$M^{4,8}_{i\cdots l'}(\mathbf{p})$ &
$\frac{571}{35\sqrt{2002}}L^1_{i\cdots l'}
+\frac{41}{35\sqrt{2002}}L^2_{i\cdots l'}
-\frac{457}{56\sqrt{2002}}L^3_{i\cdots l'}
-\frac{313}{70\sqrt{2002}}L^4_{i\cdots l'}$ \\
& $+\frac{87}{56\sqrt{2002}}L^5_{i\cdots l'}
+\frac{127}{28\sqrt{2002}}L^6_{i\cdots l'}
-\frac{3\sqrt{13}}{28\sqrt{154}}L^7_{i\cdots l'}
-\frac{531}{14\sqrt{2002}}L^8_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{31\sqrt{2}}{7\sqrt{1001}}L^9_{i\cdots l'}(\mathbf{p})
+\frac{2\sqrt{26}}{7\sqrt{77}}L^{10}_{i\cdots l'}(\mathbf{p})
+\frac{185}{28\sqrt{2002}}L^{11}_{i\cdots l'}(\mathbf{p})
-\frac{17}{28\sqrt{2002}}L^{12}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{1055}{56\sqrt{2002}}L^{13}_{i\cdots l'}(\mathbf{p})
-\frac{335}{56\sqrt{2002}}L^{14}_{i\cdots l'}(\mathbf{p})
-\frac{375}{56\sqrt{2002}}L^{15}_{i\cdots l'}(\mathbf{p})
+\frac{135}{56\sqrt{2002}}L^{16}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{5\sqrt{7}}{8\sqrt{286}}L^{17}_{i\cdots l'}(\mathbf{p})
+\frac{2\sqrt{14}}{\sqrt{143}}L^{18}_{i\cdots l'}(\mathbf{p})
+\frac{205}{4\sqrt{2002}}L^{19}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{7}}{\sqrt{286}}L^{20}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{75}{4\sqrt{2002}}L^{21}_{i\cdots l'}(\mathbf{p})
-\frac{5\sqrt{7}}{4\sqrt{286}}L^{22}_{i\cdots l'}(\mathbf{p})
+\frac{15}{2\sqrt{2002}}L^{23}_{i\cdots l'}(\mathbf{p})
-\frac{25\sqrt{7}}{8\sqrt{286}}L^{24}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{15\sqrt{7}}{8\sqrt{286}}L^{25}_{i\cdots l'}(\mathbf{p})$ \\
$M^{6,1}_{i\cdots l'}(\mathbf{p})$ & $\frac{3}{2\sqrt{77}}L^1_{i\cdots l'}-\frac{5}{12\sqrt{77}}L^2_{i\cdots l'}
-\frac{5}{12\sqrt{77}}L^3_{i\cdots l'}+\frac{1}{12\sqrt{77}}L^5_{i\cdots l'}$ \\
& $-\frac{8963\sqrt{11}}{9240\sqrt{7}}L^8_{i\cdots l'}(\mathbf{p})
+\frac{\sqrt{7}}{24\sqrt{11}}L^9_{i\cdots l'}(\mathbf{p})
+\frac{\sqrt{7}}{12\sqrt{11}}L^{10}_{i\cdots l'}(\mathbf{p})
+\frac{\sqrt{7}}{12\sqrt{11}}L^{11}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{\sqrt{7}}{24\sqrt{11}}L^{13}_{i\cdots l'}(\mathbf{p})
+\frac{35}{4\sqrt{77}}L^{18}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{7}}{4\sqrt{11}}L^{19}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{11}}{8\sqrt{7}}L^{21}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{\sqrt{77}}{8}L^{26}_{i\cdots l'}(\mathbf{p})$ \\
$M^{6,2}_{i\cdots l'}(\mathbf{p})$ & $\frac{6\sqrt{2}}{7\sqrt{11}}L^1_{i\cdots l'}
-\frac{4343}{980\sqrt{22}}L^2_{i\cdots l'}
-\frac{23}{42\sqrt{22}}L^3_{i\cdots l'}+\frac{1}{10\sqrt{22}}L^4_{i\cdots l'}$ \\
& $+\frac{5\sqrt{11}}{392\sqrt{2}}L^5_{i\cdots l'}+\frac{1}{7\sqrt{22}}L^6_{i\cdots l'}
+\frac{2}{49\sqrt{22}}L^7_{i\cdots l'}+\frac{97}{294\sqrt{22}}L^8_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{377}{420\sqrt{22}}L^9_{i\cdots l'}(\mathbf{p})
+\frac{1}{24\sqrt{22}}L^{10}_{i\cdots l'}(\mathbf{p})
+\frac{1}{6\sqrt{22}}L^{11}_{i\cdots l'}(\mathbf{p})
+\frac{39}{280\sqrt{22}}L^{12}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{5}{6\sqrt{22}}L^{13}_{i\cdots l'}(\mathbf{p})
-\frac{1}{8\sqrt{22}}L^{14}_{i\cdots l'}(\mathbf{p})
-\frac{1}{49\sqrt{22}}L^{15}_{i\cdots l'}(\mathbf{p})
-\frac{195\sqrt{11}}{392\sqrt{2}}L^{16}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{2\sqrt{2}}{11\sqrt{11}}L^{18}_{i\cdots l'}(\mathbf{p})
+\frac{2\sqrt{2}}{\sqrt{11}}L^{19}_{i\cdots l'}(\mathbf{p})
-\frac{9}{4\sqrt{22}}L^{20}_{i\cdots l'}(\mathbf{p})
-\frac{5}{8\sqrt{22}}L^{21}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{1}{4\sqrt{22}}L^{22}_{i\cdots l'}(\mathbf{p})
-\frac{3}{4\sqrt{22}}L^{23}_{i\cdots l'}(\mathbf{p})
-\frac{3}{2\sqrt{22}}L^{24}_{i\cdots l'}(\mathbf{p})
+\frac{3}{8\sqrt{22}}L^{25}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{3\sqrt{11}}{8\sqrt{2}}L^{27}_{i\cdots l'}(\mathbf{p})$ \\
$M^{6,3}_{i\cdots l'}(\mathbf{p})$ & $-\frac{9}{7\sqrt{55}}L^1_{i\cdots l'}
-\frac{\sqrt{5}}{84\sqrt{11}}L^2_{i\cdots l'}
+\frac{25\sqrt{5}}{168\sqrt{11}}L^3_{i\cdots l'}
+\frac{19}{41\sqrt{55}}L^4_{i\cdots l'}$ \\
& $-\frac{61}{336\sqrt{55}}L^5_{i\cdots l'}
-\frac{37}{84\sqrt{55}}L^6_{i\cdots l'}
+\frac{\sqrt{5}}{28\sqrt{11}}L^7_{i\cdots l'}
+\frac{9}{2\sqrt{55}}L^8_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{7}{4\sqrt{55}}L^9_{i\cdots l'}(\mathbf{p})
-\frac{2}{\sqrt{55}}L^{10}_{i\cdots l'}(\mathbf{p})
-\frac{9}{16\sqrt{55}}L^{11}_{i\cdots l'}(\mathbf{p})
+\frac{3}{8\sqrt{55}}L^{12}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{19}{8\sqrt{55}}L^{13}_{i\cdots l'}(\mathbf{p})
+\frac{19}{16\sqrt{55}}L^{14}_{i\cdots l'}(\mathbf{p})
+\frac{17}{16\sqrt{55}}L^{15}_{i\cdots l'}(\mathbf{p})
-\frac{7}{16\sqrt{55}}L^{16}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{7}{16\sqrt{55}}L^{17}_{i\cdots l'}(\mathbf{p})
+\frac{1}{2\sqrt{55}}L^{18}_{i\cdots l'}(\mathbf{p})
+\frac{3}{16\sqrt{55}}L^{19}_{i\cdots l'}(\mathbf{p})
+\frac{\sqrt{5}}{4\sqrt{11}}L^{20}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{23}{8\sqrt{55}}L^{21}_{i\cdots l'}(\mathbf{p})
-\frac{43}{16\sqrt{55}}L^{22}_{i\cdots l'}(\mathbf{p})
+\frac{37}{8\sqrt{55}}L^{23}_{i\cdots l'}(\mathbf{p})
-\frac{13}{2\sqrt{55}}L^{24}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{3}{4\sqrt{55}}L^{25}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{11}}{2\sqrt{5}}L^{26}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{11}}{2\sqrt{5}}L^{27}_{i\cdots l'}(\mathbf{p})
+\frac{7\sqrt{11}}{16\sqrt{5}}L^{28}_{i\cdots l'}(\mathbf{p})$ \\
$M^{8,1}_{i\cdots l'}(\mathbf{p})$ & $-\frac{36833}{5880\sqrt{1430}}L^1_{i\cdots l'}
+\frac{5199\sqrt{11}}{33320\sqrt{130}}L^2_{i\cdots l'}
+\frac{5717}{3528\sqrt{1430}}L^3_{i\cdots l'}
-\frac{4219\sqrt{11}}{723240\sqrt{130}}L^4_{i\cdots l'}$ \\
& $-\frac{437}{882\sqrt{1430}}L^5_{i\cdots l'}
+\frac{433}{3528\sqrt{1430}}L^6_{i\cdots l'}
+\frac{\sqrt{143}}{1764\sqrt{10}}L^7_{i\cdots l'}
+\frac{27}{8\sqrt{1430}}L^8_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{3}{8\sqrt{1430}}L^9_{i\cdots l'}(\mathbf{p})
+\frac{\sqrt{13}}{8\sqrt{110}}L^{10}_{i\cdots l'}(\mathbf{p})
-\frac{9}{8\sqrt{1430}}L^{11}_{i\cdots l'}(\mathbf{p})
-\frac{7}{8\sqrt{1430}}L^{12}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{3}{8\sqrt{1430}}L^{13}_{i\cdots l'}(\mathbf{p})
-\frac{213\sqrt{11}}{2744\sqrt{130}}L^{14}_{i\cdots l'}(\mathbf{p})
-\frac{3}{8\sqrt{1430}}L^{15}_{i\cdots l'}(\mathbf{p})
+\frac{\sqrt{11}}{16\sqrt{130}}L^{16}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{41}{56\sqrt{1430}}L^{17}_{i\cdots l'}(\mathbf{p})
-\frac{7\sqrt{11}}{8\sqrt{130}}L^{18}_{i\cdots l'}(\mathbf{p})
-\frac{657}{28\sqrt{1430}}L^{19}_{i\cdots l'}(\mathbf{p})
+\frac{\sqrt{55}}{8\sqrt{26}}L^{20}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{41}{8\sqrt{1430}}L^{21}_{i\cdots l'}(\mathbf{p})
+\frac{829}{56\sqrt{1430}}L^{22}_{i\cdots l'}(\mathbf{p})
-\frac{5129}{392\sqrt{1430}}L^{23}_{i\cdots l'}(\mathbf{p})
+\frac{2027}{56\sqrt{1430}}L^{24}_{i\cdots l'}(\mathbf{p})$ \\
& $-\frac{83}{8\sqrt{1430}}L^{25}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{143}}{8\sqrt{10}}L^{26}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{143}}{8\sqrt{10}}L^{27}_{i\cdots l'}(\mathbf{p})
-\frac{\sqrt{143}}{8\sqrt{10}}L^{28}_{i\cdots l'}(\mathbf{p})$ \\
& $+\frac{3\sqrt{715}}{8\sqrt{2}}L^{29}_{i\cdots l'}(\mathbf{p})$ \\
\hline
\end{longtable}
\begin{longtable}{|p{0.05\textwidth}|p{0.05\textwidth}|p{0.85\textwidth}|}
\caption{The elements of the matrix $f_{II'}(\lambda)$.}\label{tab:9}\\
\hline $I$ & $I'$ & $f_{II'}(\lambda)$ \\
\hline \endfirsthead \caption[]{continued} \\
\hline 1 & 2 & 3 \\
\hline \endhead \hline \multicolumn{3}{c}{\emph{Continued at next page}} \endfoot \hline \endlastfoot
$1$ & $1$ &
$\frac{1}{9}f^{0,1}(\lambda)+\frac{4}{45}f^{0,4}(\lambda)
+\frac{8\sqrt{5}}{315}f^{0,6}(\lambda)+\frac{4\sqrt{5}}{45}f^{0,3}(\lambda)
+\frac{8}{105}f^{0,7}(\lambda)$ \\ & & $+\frac{2\sqrt{10}}{45}f^{0,2}(\lambda)+\frac{8\sqrt{35}}{315}f^{0,5}(\lambda)
-\frac{4\sqrt{14}}{441}f^{2,8}(\lambda)-\frac{2\sqrt{14}}{63}f^{2,4}(\lambda)$ \\ & & $-\frac{8\sqrt{77}}{1617}f^{2,10}(\lambda)-\frac{4\sqrt{10}}{105}f^{2,6}(\lambda)
-\frac{8\sqrt{35}}{735}f^{2,9}(\lambda)-\frac{\sqrt{2}}{9}f^{2,1}(\lambda)$ \\ & & $-\frac{2\sqrt{7}}{63}f^{2,3}(\lambda)-\frac{4\sqrt{35}}{315}f^{2,5}(\lambda)
-\frac{4\sqrt{2}}{63}f^{2,7}(\lambda)-\frac{2\sqrt{10}}{45}f^{2,2}(\lambda)$ \\ & & $+\frac{\sqrt{70}}{245}f^{4,6}(\lambda)+\frac{\sqrt{70}}{70}f^{4,2}(\lambda)
+\frac{27\sqrt{2002}}{35035}f^{4,8}(\lambda)+\frac{2\sqrt{11}}{77}f^{4,5}(\lambda)$ \\ & & $+\frac{2\sqrt{154}}{539}f^{4,7}(\lambda)+\frac{\sqrt{7}}{35}f^{4,3}(\lambda)
+\frac{\sqrt{35}}{70}f^{4,1}(\lambda)+\frac{\sqrt{10}}{35}f^{4,4}(\lambda)$ \\ & & $-\frac{\sqrt{55}}{231}f^{6,3}(\lambda)-\frac{5\sqrt{77}}{462}f^{6,1}(\lambda)
-\frac{5\sqrt{22}}{462}f^{6,2}(\lambda)+\frac{7\sqrt{1430}}{6864}f^{8,1}(\lambda)$\\
$1$ & $2$ &
$\frac{1}{9}f^{0,1}(\lambda)+\frac{4}{45}f^{0,4}(\lambda)
-\frac{4\sqrt{5}}{315}f^{0,6}(\lambda)-\frac{2\sqrt{5}}{45}f^{0,3}(\lambda)
+\frac{1}{35}f^{0,7}(\lambda)$ \\ & & $+\frac{2\sqrt{10}}{45}f^{0,2}(\lambda)-\frac{4\sqrt{35}}{315}f^{0,5}(\lambda)
-\frac{4\sqrt{14}}{441}f^{2,8}(\lambda)-\frac{2\sqrt{14}}{63}f^{2,4}(\lambda)$ \\ & & $+\frac{2\sqrt{77}}{539}f^{2,10}(\lambda)-\frac{\sqrt{10}}{210}f^{2,6}(\lambda)
-\frac{\sqrt{35}}{735}f^{2,9}(\lambda)+\frac{\sqrt{2}}{18}f^{2,1}(\lambda)
+\frac{\sqrt{7}}{63}f^{2,3}(\lambda)$ \\ & & $+\frac{2\sqrt{35}}{315}f^{2,5}(\lambda)-\frac{4\sqrt{2}}{63}f^{2,7}(\lambda)
+\frac{\sqrt{10}}{45}f^{2,2}(\lambda)-\frac{4\sqrt{70}}{735}f^{4,6}(\lambda)$ \\ & & $-\frac{2\sqrt{70}}{105}f^{4,2}(\lambda)+\frac{27\sqrt{2002}}{35035}f^{4,8}(\lambda)
-\frac{\sqrt{11}}{231}f^{4,5}(\lambda)-\frac{\sqrt{154}}{1617}f^{4,7}(\lambda)$ \\ & & $+\frac{11\sqrt{7}}{210}f^{4,3}(\lambda)+\frac{11\sqrt{35}}{420}f^{4,1}(\lambda)
-\frac{4\sqrt{10}}{105}f^{4,4}(\lambda)+\frac{2\sqrt{55}}{385}f^{6,3}(\lambda)$ \\ & & $-\frac{\sqrt{77}}{462}f^{6,1}(\lambda)-\frac{\sqrt{22}}{462}f^{6,2}(\lambda)
+\frac{\sqrt{1430}}{715}f^{8,1}(\lambda)$\\
$1$ & $6$ &
$\frac{1}{15}f^{0,4}(\lambda)+\frac{\sqrt{5}}{105}f^{0,6}(\lambda)
-\frac{4}{105}f^{0,7}(\lambda)+\frac{\sqrt{10}}{60}f^{0,2}(\lambda)
+\frac{\sqrt{35}}{210}f^{0,5}(\lambda)-\frac{2\sqrt{14}}{147}f^{2,8}(\lambda)
-\frac{5\sqrt{77}}{1617}f^{2,10}(\lambda)+\frac{3\sqrt{10}}{140}f^{2,6}(\lambda)
+\frac{\sqrt{35}}{196}f^{2,9}(\lambda)+\frac{\sqrt{7}}{84}f^{2,3}(\lambda)
-\frac{\sqrt{2}}{21}f^{2,7}(\lambda)-\frac{\sqrt{10}}{60}f^{2,2}(\lambda)
-\frac{\sqrt{70}}{980}f^{4,6}(\lambda)+\frac{\sqrt{2002}}{140140}f^{4,8}(\lambda)
-\frac{5\sqrt{11}}{462}f^{4,5}(\lambda)+\frac{2\sqrt{154}}{1617}f^{4,7}(\lambda)
-\frac{\sqrt{7}}{120}f^{4,3}(\lambda)-\frac{\sqrt{35}}{105}f^{4,1}(\lambda)
-\frac{\sqrt{10}}{280}f^{4,4}(\lambda)+\frac{\sqrt{55}}{462}f^{6,3}(\lambda)
+\frac{\sqrt{77}}{154}f^{6,1}(\lambda)+\frac{9\sqrt{22}}{1232}f^{6,2}(\lambda)
-\frac{\sqrt{1430}}{858}f^{8,1}(\lambda)$\\
$1$ & $7$ &
$\frac{1}{9}f^{0,1}(\lambda)-\frac{2}{45}f^{0,4}(\lambda)
-\frac{4\sqrt{5}}{315}f^{0,6}(\lambda)+\frac{\sqrt{5}}{45}f^{0,3}(\lambda)
-\frac{4}{105}f^{0,7}(\lambda)+\frac{\sqrt{10}}{90}f^{0,2}(\lambda)
-\frac{\sqrt{35}}{315}f^{0,5}(\lambda)+\frac{8\sqrt{14}}{441}f^{2,8}(\lambda)
-\frac{2\sqrt{14}}{63}f^{2,4}(\lambda)-\frac{5\sqrt{77}}{1617}f^{2,10}(\lambda)
+\frac{2\sqrt{10}}{105}f^{2,6}(\lambda)+\frac{11\sqrt{35}}{1470}f^{2,9}(\lambda)
-\frac{\sqrt{2}}{36}f^{2,1}(\lambda)-\frac{2\sqrt{7}}{63}f^{2,3}(\lambda)
-\frac{\sqrt{35}}{315}f^{2,5}(\lambda)+\frac{2\sqrt{2}}{63}f^{2,7}(\lambda)
+\frac{\sqrt{10}}{45}f^{2,2}(\lambda)+\frac{\sqrt{70}}{735}f^{4,6}(\lambda)
-\frac{\sqrt{70}}{420}f^{4,2}(\lambda)+\frac{\sqrt{2002}}{140140}f^{4,8}(\lambda)
+\frac{\sqrt{11}}{462}f^{4,5}(\lambda)-\frac{17\sqrt{154}}{3234}f^{4,7}(\lambda)
-\frac{11\sqrt{7}}{420}f^{4,3}(\lambda)-\frac{\sqrt{35}}{420}f^{4,1}(\lambda)
+\frac{\sqrt{10}}{420}f^{4,4}(\lambda)+\frac{\sqrt{55}}{462}f^{6,3}(\lambda)
+\frac{13\sqrt{77}}{1848}f^{6,1}(\lambda)+\frac{5\sqrt{22}}{924}f^{6,2}(\lambda)
-\frac{\sqrt{1430}}{858}f^{8,1}(\lambda)$\\
$1$ & $8$ & $\frac{1}{9}f^{0,1}(\lambda)-\frac{2}{45}f^{0,4}(\lambda)
-\frac{4\sqrt{5}}{315} f^{0,6}(\lambda)+\frac{\sqrt{5}}{45} f^{0,3}(\lambda)- \frac{4}{105} f^{0,7}(\lambda)$ \\
& & $+\frac{\sqrt{10}}{90} f^{0,2}(\lambda) -\frac{\sqrt{35}}{315} f^{0,5}(\lambda)-\frac{4\sqrt{14}}{441}f^{2,8}(\lambda)+\frac{\sqrt{14}}{63} f^{2,4}(\lambda)$ \\
& & $+\frac{13\sqrt{77}}{1617} f^{2,10}(\lambda)-\frac{\sqrt{10}}{105} f^{2,6}(\lambda)+\frac{\sqrt{35}}{294} f^{2,9}(\lambda)-\frac{\sqrt{2}}{9} f^{2,1}(\lambda)$ \\
& & $+\frac{\sqrt{7}}{63} f^{2,3}(\lambda)+\frac{\sqrt{35}}{63} f^{2,5}(\lambda)-\frac{\sqrt{2}}{63} f^{2,7}(\lambda)-\frac{\sqrt{10}}{90} f^{2,2}(\lambda)-\frac{4\sqrt{70}}{735}f^{4,6}(\lambda)
+\frac{\sqrt{70}}{105}f^{4,2}(\lambda)-\frac{109\sqrt{2002}}{140140}f^{4,8}(\lambda)
-\frac{2\sqrt{11}}{231}f^{4,5}(\lambda)+\frac{5\sqrt{154}}{3234}f^{4,7}(\lambda)
-\frac{\sqrt{7}}{420}f^{4,3}(\lambda)+\frac{\sqrt{35}}{105}f^{4,1}(\lambda)
-\frac{\sqrt{10}}{105}f^{4,4}(\lambda)+\frac{\sqrt{55}}{462}f^{6,3}(\lambda)
-\frac{\sqrt{77}}{231}f^{6,1}(\lambda)+\frac{5\sqrt{22}}{924}f^{6,2}(\lambda)
+\frac{\sqrt{1430}}{6864}f^{8,1}(\lambda)$ \\
$2$ & $2$ & $\frac{1}{9}f^{0,1}(\lambda)+\frac{4}{45}f^{0,4}(\lambda)
+\frac{8\sqrt{5}}{315}f^{0,6}(\lambda)+\frac{4\sqrt{5}}{45}f^{0,3}(\lambda)
+\frac{8}{105}f^{0,7}(\lambda)+\frac{2\sqrt{10}}{45}f^{0,2}(\lambda)
+\frac{8\sqrt{35}}{315}f^{0,5}(\lambda)+\frac{8\sqrt{14}}{441}f^{2,8}(\lambda)
+\frac{4\sqrt{14}}{63}f^{2,4}(\lambda)+\frac{16\sqrt{77}}{1617}f^{2,10}(\lambda)
+\frac{8\sqrt{10}}{105}f^{2,6}(\lambda)+\frac{16\sqrt{35}}{735}f^{2,9}(\lambda)
+\frac{2\sqrt{2}}{9}f^{2,1}(\lambda)+\frac{4\sqrt{7}}{63}f^{2,3}(\lambda)
+\frac{8\sqrt{35}}{315}f^{2,5}(\lambda)+\frac{8\sqrt{2}}{63}f^{2,7}(\lambda)
+\frac{4\sqrt{10}}{45}f^{2,2}(\lambda)+\frac{8\sqrt{70}}{735}f^{4,6}(\lambda)
+\frac{4\sqrt{70}}{105}f^{4,2}(\lambda)+\frac{72\sqrt{2002}}{35035}f^{4,8}(\lambda)
+\frac{16\sqrt{11}}{231}f^{4,5}(\lambda)+\frac{16\sqrt{154}}{1617}f^{4,7}(\lambda)
+\frac{8\sqrt{7}}{105}f^{4,3}(\lambda)+\frac{4\sqrt{35}}{105}f^{4,1}(\lambda)
+\frac{8\sqrt{10}}{105}f^{4,4}(\lambda)+\frac{16\sqrt{55}}{1155}f^{6,3}(\lambda)
+\frac{8\sqrt{77}}{231}f^{6,1}(\lambda)+\frac{8\sqrt{22}}{231}f^{6,2}(\lambda)
+\frac{8\sqrt{1430}}{2145}f^{8,1}(\lambda)$\\
$2$ & $4$ &
$\frac{1}{15}f^{0,4}(\lambda)+\frac{\sqrt{5}}{105}f^{0,6}(\lambda)
-\frac{4}{105}f^{0,7}(\lambda)+\frac{\sqrt{10}}{60}f^{0,2}(\lambda)
+\frac{\sqrt{35}}{210}f^{0,5}(\lambda)+\frac{\sqrt{14}}{147}f^{2,8}(\lambda)
-\frac{8\sqrt{77}}{1617}f^{2,10}(\lambda)-\frac{2\sqrt{10}}{105}f^{2,6}(\lambda)
-\frac{\sqrt{35}}{735}f^{2,9}(\lambda)+\frac{\sqrt{7}}{84}f^{2,3}(\lambda)
+\frac{\sqrt{35}}{70}f^{2,5}(\lambda)+\frac{\sqrt{2}}{42}f^{2,7}(\lambda)
+\frac{\sqrt{10}}{30}f^{2,2}(\lambda)+\frac{\sqrt{70}}{245}f^{4,6}(\lambda)
-\frac{36\sqrt{2002}}{35035}f^{4,8}(\lambda)-\frac{4\sqrt{11}}{231}f^{4,5}(\lambda)
-\frac{\sqrt{154}}{1617}f^{4,7}(\lambda)+\frac{\sqrt{7}}{105}f^{4,3}(\lambda)
-\frac{\sqrt{35}}{105}f^{4,1}(\lambda)+\frac{\sqrt{10}}{70}f^{4,4}(\lambda)
-\frac{8\sqrt{55}}{1155}f^{6,3}(\lambda)-\frac{2\sqrt{77}}{231}f^{6,1}(\lambda)
-\frac{\sqrt{22}}{462}f^{6,2}(\lambda)-\frac{4\sqrt{1430}}{2145}f^{8,1}(\lambda)$\\
$2$ & $5$ & $\frac{1}{15}f^{0,4}(\lambda)-\frac{2\sqrt{5}}{105}f^{0,6}(\lambda)
+\frac{1}{105}f^{0,7}(\lambda)+\frac{\sqrt{10}}{60}f^{0,2}(\lambda)
-\frac{\sqrt{35}}{105}f^{0,5}(\lambda)-\frac{2\sqrt{14}}{147}f^{2,8}(\lambda)
+\frac{2\sqrt{77}}{1617}f^{2,10}(\lambda)+\frac{\sqrt{10}}{210}f^{2,6}(\lambda)
-\frac{\sqrt{35}}{147}f^{2,9}(\lambda)-\frac{\sqrt{7}}{42}f^{2,3}(\lambda)
-\frac{\sqrt{2}}{21}f^{2,7}(\lambda)+\frac{\sqrt{10}}{30}f^{2,2}(\lambda)
-\frac{2\sqrt{70}}{245}f^{4,6}(\lambda)+\frac{9\sqrt{2002}}{35035}f^{4,8}(\lambda)
+\frac{\sqrt{11}}{231}f^{4,5}(\lambda)-\frac{5\sqrt{154}}{1617}f^{4,7}(\lambda)
+\frac{\sqrt{7}}{30}f^{4,3}(\lambda)+\frac{\sqrt{35}}{420}f^{4,1}(\lambda)
-\frac{\sqrt{10}}{35}f^{4,4}(\lambda)+\frac{2\sqrt{55}}{1155}f^{6,3}(\lambda)
+\frac{\sqrt{77}}{462}f^{6,1}(\lambda)-\frac{5\sqrt{22}}{462}f^{6,2}(\lambda)
+\frac{\sqrt{1430}}{2145}f^{8,1}(\lambda)$\\
$2$ & $7$ &
$\frac{1}{9}f^{0,1}(\lambda)-\frac{2}{45}f^{0,4}(\lambda)
-\frac{4\sqrt{5}}{315}f^{0,6}(\lambda)+\frac{\sqrt{5}}{45}f^{0,3}(\lambda)
-\frac{4}{105}f^{0,7}(\lambda)+\frac{\sqrt{10}}{90}f^{0,2}(\lambda)
-\frac{\sqrt{35}}{315}f^{0,5}(\lambda)-\frac{4\sqrt{14}}{441}f^{2,8}(\lambda)
+\frac{\sqrt{14}}{63}f^{2,4}(\lambda)-\frac{8\sqrt{77}}{1617}f^{2,10}(\lambda)
-\frac{\sqrt{10}}{105}f^{2,6}(\lambda)-\frac{8\sqrt{35}}{735}f^{2,9}(\lambda)
+\frac{5\sqrt{2}}{36}f^{2,1}(\lambda)+\frac{\sqrt{7}}{63}f^{2,3}(\lambda)
-\frac{4\sqrt{35}}{315}f^{2,5}(\lambda)-\frac{\sqrt{2}}{63}f^{2,7}(\lambda)
-\frac{\sqrt{10}}{90}f^{2,2}(\lambda)-\frac{4\sqrt{70}}{735}f^{4,6}(\lambda)
+\frac{\sqrt{70}}{105}f^{4,2}(\lambda)-\frac{36\sqrt{2002}}{35035}f^{4,8}(\lambda)
-\frac{2\sqrt{11}}{231}f^{4,5}(\lambda)-\frac{8\sqrt{154}}{1617}f^{4,7}(\lambda)
-\frac{4\sqrt{7}}{105}f^{4,3}(\lambda)+\frac{\sqrt{35}}{105}f^{4,1}(\lambda)
-\frac{\sqrt{10}}{105}f^{4,4}(\lambda)-\frac{8\sqrt{55}}{1155}f^{6,3}(\lambda)
-\frac{\sqrt{77}}{231}f^{6,1}(\lambda)-\frac{4\sqrt{22}}{231}f^{6,2}(\lambda)
-\frac{4\sqrt{1430}}{2145}f^{8,1}(\lambda)$\\
$4$ & $4$ &
$\frac{1}{20}f^{0,4}(\lambda)+\frac{\sqrt{5}}{70}f^{0,6}(\lambda)
+\frac{3}{70}f^{0,5}(\lambda)-\frac{\sqrt{14}}{196}f^{2,8}(\lambda)
+\frac{2\sqrt{77}}{539}f^{2,10}(\lambda)+\frac{\sqrt{35}}{980}f^{2,9}(\lambda)
+\frac{\sqrt{35}}{140}f^{2,5}(\lambda)+\frac{9\sqrt{70}}{3920}f^{4,6}(\lambda)
+\frac{17\sqrt{2002}}{140140}f^{4,8}(\lambda)-\frac{13\sqrt{154}}{2156}f^{4,7}(\lambda)
-\frac{\sqrt{7}}{35}f^{4,3}(\lambda)-\frac{\sqrt{55}}{770}f^{6,3}(\lambda)
-\frac{\sqrt{22}}{308}f^{6,2}(\lambda)+\frac{\sqrt{1430}}{715}f^{8,1}(\lambda)$\\
$4$ & $5$ &
$\frac{1}{20}f^{0,4}(\lambda)-\frac{\sqrt{5}}{140}f^{0,6}(\lambda)
-\frac{1}{210}f^{0,5}(\lambda)-\frac{\sqrt{14}}{196}f^{2,8}(\lambda)
-\frac{\sqrt{77}}{1617}f^{2,10}(\lambda)+\frac{9\sqrt{35}}{1960}f^{2,9}(\lambda)
-\frac{\sqrt{35}}{280}f^{2,5}(\lambda)-\frac{3\sqrt{70}}{980}f^{4,6}(\lambda)
-\frac{9\sqrt{2002}}{70070}f^{4,8}(\lambda)+\frac{9\sqrt{154}}{4312}f^{4,7}(\lambda)
-\frac{3\sqrt{7}}{280}f^{4,3}(\lambda)-\frac{\sqrt{55}}{1155}f^{6,3}(\lambda)
+\frac{9\sqrt{22}}{1232}f^{6,2}(\lambda)-\frac{\sqrt{1430}}{4290}f^{8,1}(\lambda)$\\
$4$ & $9$ &
$-\frac{1}{30}f^{0,4}(\lambda)-\frac{2\sqrt{5}}{105}f^{0,6}(\lambda)
+\frac{3}{70}f^{0,7}(\lambda)+\frac{\sqrt{10}}{60}f^{0,2}(\lambda)
+\frac{\sqrt{35}}{210}f^{0,5}(\lambda)+\frac{\sqrt{14}}{147}f^{2,8}(\lambda)
+\frac{2\sqrt{77}}{539}f^{2,10}(\lambda)+\frac{\sqrt{10}}{840}f^{2,6}(\lambda)
-\frac{\sqrt{35}}{5880}f^{2,9}(\lambda)+\frac{\sqrt{7}}{84}f^{2,3}(\lambda)
-\frac{\sqrt{35}}{140}f^{2,5}(\lambda)-\frac{\sqrt{2}}{84}f^{2,7}(\lambda)
+\frac{\sqrt{10}}{120}f^{2,2}(\lambda)-\frac{3\sqrt{70}}{980}f^{4,6}(\lambda)
+\frac{17\sqrt{2002}}{140140}f^{4,8}(\lambda)-\frac{13\sqrt{11}}{924}f^{4,5}(\lambda)
+\frac{13\sqrt{154}}{12936}f^{4,7}(\lambda)-\frac{\sqrt{7}}{210}f^{4,3}(\lambda)
-\frac{\sqrt{35}}{105}f^{4,1}(\lambda)+\frac{3\sqrt{10}}{560}f^{4,4}(\lambda)
-\frac{\sqrt{55}}{770}f^{6,3}(\lambda)-\frac{\sqrt{77}}{924}f^{6,1}(\lambda)
+\frac{\sqrt{22}}{1848}f^{6,2}(\lambda)+\frac{\sqrt{1430}}{715}f^{8,1}(\lambda)$\\
$5$ & $5$ & $\frac{1}{20}f^{0,4}(\lambda)+\frac{\sqrt{5}}{70}f^{0,6}(\lambda)
+\frac{3}{70}f^{0,5}(\lambda)+\frac{\sqrt{14}}{98}f^{2,8}(\lambda)
-\frac{4\sqrt{77}}{539}f^{2,10}(\lambda)-\frac{\sqrt{35}}{490}f^{2,9}(\lambda)
-\frac{\sqrt{35}}{70}f^{2,5}(\lambda)+\frac{3\sqrt{70}}{490}f^{4,6}(\lambda)
+\frac{127\sqrt{2002}}{140140}f^{4,8}(\lambda)-\frac{\sqrt{154}}{1078}f^{4,7}(\lambda)
+\frac{\sqrt{7}}{140}f^{4,3}(\lambda)-\frac{\sqrt{55}}{770}f^{6,3}(\lambda)
-\frac{\sqrt{22}}{308}f^{6,2}(\lambda)+\frac{\sqrt{1430}}{11440}f^{8,1}(\lambda)$\\
$5$ & $7$ &
$-\frac{1}{30}f^{0,4}(\lambda)+\frac{\sqrt{5}}{105}f^{0,6}(\lambda)
-\frac{1}{210}f^{0,7}(\lambda)+\frac{\sqrt{10}}{60}f^{0,2}(\lambda)
-\frac{\sqrt{35}}{420}f^{0,5}(\lambda)+\frac{\sqrt{14}}{147}f^{2,8}(\lambda)
-\frac{\sqrt{77}}{1617}f^{2,10}(\lambda)+\frac{\sqrt{10}}{840}f^{2,6}(\lambda)
+\frac{\sqrt{35}}{294}f^{2,9}(\lambda)-\frac{\sqrt{7}}{42}f^{2,3}(\lambda)
-\frac{\sqrt{2}}{84}f^{2,7}(\lambda)+\frac{\sqrt{10}}{120}f^{2,2}(\lambda)
+\frac{\sqrt{70}}{245}f^{4,6}(\lambda)-\frac{9\sqrt{2002}}{70070}f^{4,8}(\lambda)
+\frac{\sqrt{11}}{924}f^{4,5}(\lambda)+\frac{5\sqrt{154}}{3234}f^{4,7}(\lambda)
-\frac{\sqrt{7}}{60}f^{4,3}(\lambda)+\frac{\sqrt{35}}{420}f^{4,1}(\lambda)
-\frac{\sqrt{10}}{140}f^{4,4}(\lambda)-\frac{\sqrt{55}}{1155}f^{6,3}(\lambda)
+\frac{\sqrt{77}}{1848}f^{6,1}(\lambda)+\frac{5\sqrt{22}}{924}f^{6,2}(\lambda)
-\frac{\sqrt{1430}}{4290}f^{8,1}(\lambda)$\\
$7$ & $7$ &
$\frac{1}{9}f^{0,1}(\lambda)+\frac{1}{45}f^{0,4}(\lambda)
+\frac{8\sqrt{5}}{315}f^{0,6}(\lambda)+\frac{\sqrt{5}}{45}f^{0,3}(\lambda)
+\frac{3}{70}f^{0,7}(\lambda)-\frac{\sqrt{10}}{45}f^{0,2}(\lambda)
-\frac{4\sqrt{35}}{315}f^{0,5}(\lambda)-\frac{4\sqrt{14}}{441}f^{2,8}(\lambda)
-\frac{\sqrt{14}}{126}f^{2,4}(\lambda)+\frac{2\sqrt{77}}{539}f^{2,10}(\lambda)
+\frac{\sqrt{10}}{420}f^{2,6}(\lambda)-\frac{\sqrt{35}}{735}f^{2,9}(\lambda)
+\frac{\sqrt{2}}{18}f^{2,1}(\lambda)-\frac{2\sqrt{7}}{63}f^{2,3}(\lambda)
+\frac{2\sqrt{35}}{315}f^{2,5}(\lambda)+\frac{2\sqrt{2}}{63}f^{2,7}(\lambda)
-\frac{\sqrt{10}}{90}f^{2,2}(\lambda)+\frac{\sqrt{70}}{245}f^{4,6}(\lambda)
+\frac{\sqrt{70}}{280}f^{4,2}(\lambda)+\frac{17\sqrt{2002}}{140140}f^{4,8}(\lambda)
-\frac{13\sqrt{11}}{462}f^{4,5}(\lambda)+\frac{13\sqrt{154}}{1617}f^{4,7}(\lambda)
+\frac{2\sqrt{7}}{105}f^{4,3}(\lambda)-\frac{2\sqrt{35}}{105}f^{4,1}(\lambda)
-\frac{\sqrt{10}}{70}f^{4,4}(\lambda)-\frac{\sqrt{55}}{770}f^{6,3}(\lambda)
-\frac{\sqrt{77}}{462}f^{6,1}(\lambda)+\frac{\sqrt{22}}{231}f^{6,2}(\lambda)
+\frac{\sqrt{1430}}{715}f^{8,1}(\lambda)$\\
$8$ & $8$ & $\frac{1}{9}f^{0,1}(\lambda)+\frac{1}{45}f^{0,4}(\lambda)
+\frac{8\sqrt{5}}{315}f^{0,6}(\lambda)+\frac{\sqrt{5}}{45}f^{0,3}(\lambda)
+\frac{3}{70}f^{0,7}(\lambda)-\frac{\sqrt{10}}{45}f^{0,2}(\lambda)
-\frac{4\sqrt{35}}{315}f^{0,5}(\lambda)+\frac{8\sqrt{14}}{441}f^{2,8}(\lambda)
+\frac{\sqrt{14}}{63}f^{2,4}(\lambda)-\frac{4\sqrt{77}}{539}f^{2,10}(\lambda)
-\frac{\sqrt{10}}{210}f^{2,6}(\lambda)+\frac{2\sqrt{35}}{735}f^{2,9}(\lambda)
-\frac{\sqrt{2}}{9}f^{2,1}(\lambda)+\frac{4\sqrt{7}}{63}f^{2,3}(\lambda)
-\frac{4\sqrt{35}}{315}f^{2,5}(\lambda)-\frac{4\sqrt{2}}{63}f^{2,7}(\lambda)
+\frac{\sqrt{10}}{45}f^{2,2}(\lambda)+\frac{8\sqrt{70}}{735}f^{4,6}(\lambda)
+\frac{\sqrt{70}}{105}f^{4,2}(\lambda)+\frac{127\sqrt{2002}}{140140}f^{4,8}(\lambda)
-\frac{\sqrt{11}}{231}f^{4,5}(\lambda)+\frac{2\sqrt{154}}{1617}f^{4,7}(\lambda)
-\frac{\sqrt{7}}{210}f^{4,3}(\lambda)+\frac{\sqrt{35}}{210}f^{4,1}(\lambda)
-\frac{4\sqrt{10}}{105}f^{4,4}(\lambda)-\frac{\sqrt{55}}{770}f^{6,3}(\lambda)
-\frac{\sqrt{77}}{462}f^{6,1}(\lambda)+\frac{\sqrt{22}}{231}f^{6,2}(\lambda)
+\frac{\sqrt{1430}}{11440}f^{8,1}(\lambda)$\\
$10$ & $10$ &
$\frac{3\sqrt{5}}{280}f^{0,6}(\lambda)+\frac{1}{42}f^{0,7}(\lambda)
+\frac{3\sqrt{14}}{784}f^{2,8}(\lambda)-\frac{\sqrt{77}}{1617}f^{2,10}(\lambda)
-\frac{\sqrt{35}}{392}f^{2,9}(\lambda)-\frac{3\sqrt{70}}{980}f^{4,6}(\lambda)
-\frac{69\sqrt{2002}}{112112}f^{4,8}(\lambda)-\frac{3\sqrt{154}}{8624}f^{4,7}(\lambda)
+\frac{59\sqrt{55}}{18480}f^{6,3}(\lambda)+\frac{\sqrt{22}}{308}f^{6,2}(\lambda)
-\frac{\sqrt{1430}}{4290}f^{8,1}(\lambda)$\\
$10$ & $11$ &
$-\frac{\sqrt{5}}{70}f^{0,6}(\lambda)+\frac{1}{42}f^{0,7}(\lambda)
+\frac{\sqrt{35}}{280}f^{0,5}(\lambda)-\frac{\sqrt{14}}{196}f^{2,8}(\lambda)
-\frac{\sqrt{77}}{1617}f^{2,10}(\lambda)-\frac{\sqrt{10}}{336}f^{2,6}(\lambda)
+\frac{\sqrt{35}}{2352}f^{2,9}(\lambda)+\frac{\sqrt{2}}{112}f^{2,7}(\lambda)
+\frac{\sqrt{70}}{245}f^{4,6}(\lambda)-\frac{69\sqrt{2002}}{112112}f^{4,8}(\lambda)
-\frac{\sqrt{11}}{1232}f^{4,5}(\lambda)+\frac{\sqrt{154}}{17248}f^{4,7}(\lambda)
-\frac{\sqrt{10}}{140}f^{4,4}(\lambda)+\frac{59\sqrt{55}}{18480}f^{6,3}(\lambda)
+\frac{\sqrt{77}}{924}f^{6,1}(\lambda)-\frac{\sqrt{22}}{1848}f^{6,2}(\lambda)
-\frac{\sqrt{1430}}{4290}f^{8,1}(\lambda)$\\
$10$ & $13$ &  $\frac{\sqrt{5}}{140} f^{0,6}(\lambda)- \frac{1}{84} f^{0,7}(\lambda)+\frac{\sqrt{35}}{280} f^{0,5}(\lambda)+\frac{\sqrt{14}}{392} f^{2,8}(\lambda)-\frac{17\sqrt{77}}{12936} f^{2,10}(\lambda)$ \\
& & $-\frac{\sqrt{10}}{336} f^{2,6}(\lambda)+\frac{5\sqrt{35}}{1176} f^{2,9}(\lambda)+\frac{\sqrt{2}}{112} f^{2,7}(\lambda)$ \\
& & $-\frac{\sqrt{70}}{490}f^{4,6}(\lambda)+\frac{87\sqrt{2002}}{112112}f^{4,8}(\lambda)
-\frac{\sqrt{11}}{1232}f^{4,5}(\lambda)-\frac{\sqrt{154}}{1568}f^{4,7}(\lambda)$\\
& & $-\frac{\sqrt{10}}{140}f^{4,4}(\lambda)-\frac{61\sqrt{55}}{18480}f^{6,3}(\lambda)
+\frac{\sqrt{77}}{924}f^{6,1}(\lambda)+\frac{\sqrt{22}}{168}f^{6,2}(\lambda)$\\
& & $-\frac{\sqrt{1430}}{4290}f^{8,1}(\lambda)$\\
$11$ & $11$ &
$\frac{2\sqrt{5}}{105}f^{0,6}(\lambda)+\frac{\sqrt{5}}{60}f^{0,3}(\lambda)
+\frac{1}{42}f^{0,7}(\lambda)-\frac{\sqrt{35}}{105}f^{0,5}(\lambda)
+\frac{\sqrt{14}}{147}f^{2,8}(\lambda)+\frac{\sqrt{14}}{168}f^{2,4}(\lambda)
-\frac{\sqrt{77}}{1617}f^{2,10}(\lambda)-\frac{\sqrt{10}}{168}f^{2,6}(\lambda)
+\frac{\sqrt{35}}{294}f^{2,9}(\lambda)-\frac{\sqrt{2}}{42}f^{2,7}(\lambda)
-\frac{4\sqrt{70}}{735}f^{4,6}(\lambda)-\frac{\sqrt{70}}{210}f^{4,2}(\lambda)
-\frac{69\sqrt{2002}}{112112}f^{4,8}(\lambda)-\frac{\sqrt{11}}{616}f^{4,5}(\lambda)
+\frac{\sqrt{154}}{2156}f^{4,7}(\lambda)+\frac{2\sqrt{10}}{105}f^{4,4}(\lambda)
+\frac{59\sqrt{55}}{18480}f^{6,3}(\lambda)+\frac{\sqrt{77}}{462}f^{6,1}(\lambda)
-\frac{\sqrt{22}}{231}f^{6,2}(\lambda)-\frac{\sqrt{1430}}{4290}f^{8,1}(\lambda)$\\
$16$ & $16$ &
$\frac{\sqrt{5}}{210}f^{0,6}(\lambda)+\frac{\sqrt{5}}{60}f^{0,3}(\lambda)
+\frac{1}{21}f^{0,7}(\lambda)+\frac{\sqrt{35}}{210}f^{0,5}(\lambda)
+\frac{\sqrt{14}}{588}f^{2,8}(\lambda)+\frac{\sqrt{14}}{168}f^{2,4}(\lambda)
+\frac{13\sqrt{77}}{6468}f^{2,10}(\lambda)-\frac{\sqrt{10}}{56}f^{2,6}(\lambda)
-\frac{\sqrt{35}}{196}f^{2,9}(\lambda)+\frac{\sqrt{2}}{84}f^{2,7}(\lambda)
-\frac{\sqrt{70}}{735}f^{4,6}(\lambda)-\frac{\sqrt{70}}{210}f^{4,2}(\lambda)
-\frac{3\sqrt{2002}}{10192}f^{4,8}(\lambda)-\frac{3\sqrt{11}}{616}f^{4,5}(\lambda)
-\frac{3\sqrt{154}}{4312}f^{4,7}(\lambda)-\frac{\sqrt{10}}{105}f^{4,4}(\lambda)
+\frac{\sqrt{55}}{336}f^{6,3}(\lambda)+\frac{\sqrt{77}}{154}f^{6,1}(\lambda)
+\frac{\sqrt{22}}{154}f^{6,2}(\lambda)-\frac{\sqrt{1430}}{858}f^{8,1}(\lambda)$\\
$12$ & $13$ &
$\frac{\sqrt{5}}{210}f^{0,6}(\lambda)+\frac{\sqrt{5}}{60}f^{0,3}(\lambda)
-\frac{1}{28}f^{0,7}(\lambda)+\frac{\sqrt{35}}{210}f^{0,5}(\lambda)
+\frac{\sqrt{14}}{588}f^{2,8}(\lambda)+\frac{\sqrt{14}}{168}f^{2,4}(\lambda)
-\frac{17\sqrt{77}}{4312}f^{2,10}(\lambda)+\frac{\sqrt{10}}{336}f^{2,6}(\lambda)
+\frac{\sqrt{35}}{1176}f^{2,9}(\lambda)+\frac{\sqrt{2}}{84}f^{2,7}(\lambda)
-\frac{\sqrt{70}}{735}f^{4,6}(\lambda)-\frac{\sqrt{70}}{210}f^{4,2}(\lambda)
-\frac{27\sqrt{2002}}{56056}f^{4,8}(\lambda)+\frac{\sqrt{11}}{1232}f^{4,5}(\lambda)
+\frac{\sqrt{154}}{8624}f^{4,7}(\lambda)-\frac{\sqrt{10}}{105}f^{4,4}(\lambda)
+\frac{\sqrt{55}}{3080}f^{6,3}(\lambda)-\frac{\sqrt{77}}{924}f^{6,1}(\lambda)
-\frac{\sqrt{22}}{924}f^{6,2}(\lambda)+\frac{\sqrt{1430}}{715}f^{8,1}(\lambda)$\\
$13$ & $13$ &
$\frac{\sqrt{5}}{210}f^{0,6}(\lambda)+\frac{\sqrt{5}}{60}f^{0,3}(\lambda)
+\frac{1}{21}f^{0,7}(\lambda)+\frac{\sqrt{35}}{210}f^{0,5}(\lambda)
+\frac{\sqrt{14}}{588}f^{2,8}(\lambda)+\frac{\sqrt{14}}{168}f^{2,4}(\lambda)
+\frac{17\sqrt{77}}{3234}f^{2,10}(\lambda)+\frac{\sqrt{10}}{42}f^{2,6}(\lambda)
+\frac{\sqrt{35}}{147}f^{2,9}(\lambda)+\frac{\sqrt{2}}{84}f^{2,7}(\lambda)
-\frac{\sqrt{70}}{735}f^{4,6}(\lambda)-\frac{\sqrt{70}}{210}f^{4,2}(\lambda)
+\frac{9\sqrt{2002}}{14014}f^{4,8}(\lambda)+\frac{\sqrt{11}}{154}f^{4,5}(\lambda)
+\frac{\sqrt{154}}{1078}f^{4,7}(\lambda)-\frac{\sqrt{10}}{105}f^{4,4}(\lambda)
-\frac{\sqrt{55}}{2310}f^{6,3}(\lambda)-\frac{2\sqrt{77}}{231}f^{6,1}(\lambda)
-\frac{2\sqrt{22}}{231}f^{6,2}(\lambda)-\frac{4\sqrt{1430}}{2145}f^{8,1}(\lambda)$\\
$18$ & $18$ & $\frac{3\sqrt{5}}{280}f^{0,6}(\lambda)+\frac{1}{42}f^{0,7}(\lambda)
-\frac{3\sqrt{14}}{392}f^{2,8}(\lambda)+\frac{2\sqrt{77}}{1617}f^{2,10}(\lambda)
+\frac{\sqrt{35}}{196}f^{2,9}(\lambda)+\frac{3\sqrt{70}}{3920}f^{4,6}(\lambda)
-\frac{\sqrt{2002}}{2548}f^{4,8}(\lambda)-\frac{9\sqrt{154}}{2156}f^{4,7}(\lambda)
-\frac{\sqrt{55}}{210}f^{6,3}(\lambda)+\frac{\sqrt{22}}{308}f^{6,2}(\lambda)
+\frac{\sqrt{1430}}{2145}f^{8,1}(\lambda)$\\
$18$ & $19$ &
$\frac{\sqrt{5}}{140}f^{0,6}(\lambda)-\frac{1}{84}f^{0,7}(\lambda)
+\frac{\sqrt{35}}{280}f^{0,5}(\lambda)-\frac{\sqrt{14}}{196}f^{2,8}(\lambda)
-\frac{\sqrt{77}}{1617}f^{2,10}(\lambda)+\frac{\sqrt{10}}{168}f^{2,6}(\lambda)
+\frac{\sqrt{35}}{2352}f^{2,9}(\lambda)-\frac{\sqrt{2}}{56}f^{2,7}(\lambda)
+\frac{\sqrt{70}}{1960}f^{4,6}(\lambda)+\frac{\sqrt{2002}}{5096}f^{4,8}(\lambda)
-\frac{3\sqrt{11}}{308}f^{4,5}(\lambda)-\frac{3\sqrt{154}}{8624}f^{4,7}(\lambda)
+\frac{\sqrt{10}}{560}f^{4,4}(\lambda)+\frac{\sqrt{55}}{420}f^{6,3}(\lambda)
+\frac{\sqrt{77}}{924}f^{6,1}(\lambda)+\frac{\sqrt{22}}{3696}f^{6,2}(\lambda)
-\frac{\sqrt{1430}}{4290}f^{8,1}(\lambda)$\\
$18$ & $21$ & $-\frac{\sqrt{5}}{70}f^{0,6}(\lambda)+\frac{1}{42}f^{0,7}(\lambda)
+\frac{\sqrt{35}}{280}f^{0,5}(\lambda)+\frac{\sqrt{14}}{98}f^{2,8}(\lambda)
+\frac{2\sqrt{77}}{1617}f^{2,10}(\lambda)+\frac{\sqrt{10}}{168}f^{2,6}(\lambda)
-\frac{\sqrt{35}}{1176}f^{2,9}(\lambda)-\frac{\sqrt{2}}{56}f^{2,7}(\lambda)
-\frac{\sqrt{70}}{980}f^{4,6}(\lambda)-\frac{\sqrt{2002}}{2548}f^{4,8}(\lambda)
-\frac{3\sqrt{11}}{308}f^{4,5}(\lambda)+\frac{3\sqrt{154}}{4312}f^{4,7}(\lambda)
+\frac{\sqrt{10}}{560}f^{4,4}(\lambda)-\frac{\sqrt{55}}{210}f^{6,3}(\lambda)
+\frac{\sqrt{77}}{924}f^{6,1}(\lambda)-\frac{\sqrt{22}}{1848}f^{6,2}(\lambda)
+\frac{\sqrt{1430}}{2145}f^{8,1}(\lambda)$\\
$19$ & $19$ &
$\frac{\sqrt{5}}{210}f^{0,6}(\lambda)+\frac{\sqrt{5}}{60}f^{0,3}(\lambda)
+\frac{1}{21}f^{0,7}(\lambda)+\frac{\sqrt{35}}{210}f^{0,5}(\lambda)
-\frac{\sqrt{14}}{294}f^{2,8}(\lambda)-\frac{\sqrt{14}}{84}f^{2,4}(\lambda)
-\frac{47\sqrt{77}}{6468}f^{2,10}(\lambda)-\frac{\sqrt{10}}{168}f^{2,6}(\lambda)
-\frac{\sqrt{35}}{588}f^{2,9}(\lambda)-\frac{\sqrt{2}}{42}f^{2,7}(\lambda)
+\frac{\sqrt{70}}{2940}f^{4,6}(\lambda)+\frac{\sqrt{70}}{840}f^{4,2}(\lambda)
+\frac{87\sqrt{2002}}{112112}f^{4,8}(\lambda)+\frac{3\sqrt{11}}{308}f^{4,5}(\lambda)
+\frac{3\sqrt{154}}{2156}f^{4,7}(\lambda)+\frac{\sqrt{10}}{420}f^{4,4}(\lambda)
-\frac{5\sqrt{55}}{1848}f^{6,3}(\lambda)-\frac{\sqrt{77}}{924}f^{6,1}(\lambda)
-\frac{\sqrt{22}}{924}f^{6,2}(\lambda)+\frac{\sqrt{1430}}{6864}f^{8,1}(\lambda)$\\
$19$ & $21$ &
$-\frac{\sqrt{5}}{105}f^{0,6}(\lambda)+\frac{\sqrt{5}}{60}f^{0,3}(\lambda)
-\frac{1}{84}f^{0,7}(\lambda)-\frac{\sqrt{35}}{420}f^{0,5}(\lambda)
+\frac{\sqrt{14}}{147}f^{2,8}(\lambda)-\frac{\sqrt{14}}{84}f^{2,4}(\lambda)
-\frac{\sqrt{77}}{1617}f^{2,10}(\lambda)+\frac{\sqrt{10}}{336}f^{2,6}(\lambda)
+\frac{\sqrt{35}}{294}f^{2,9}(\lambda)+\frac{\sqrt{2}}{84}f^{2,7}(\lambda)
-\frac{\sqrt{70}}{1470}f^{4,6}(\lambda)+\frac{\sqrt{70}}{840}f^{4,2}(\lambda)
+\frac{\sqrt{2002}}{5096}f^{4,8}(\lambda)-\frac{3\sqrt{11}}{616}f^{4,5}(\lambda)
-\frac{3\sqrt{154}}{1078}f^{4,7}(\lambda)-\frac{\sqrt{10}}{840}f^{4,4}(\lambda)
+\frac{\sqrt{55}}{420}f^{6,3}(\lambda)+\frac{\sqrt{77}}{1848}f^{6,1}(\lambda)
+\frac{\sqrt{22}}{462}f^{6,2}(\lambda)-\frac{\sqrt{1430}}{4290}f^{8,1}(\lambda)$\\
$21$ & $21$ & $\frac{2\sqrt{5}}{105}f^{0,6}(\lambda)+\frac{\sqrt{5}}{60}f^{0,3}(\lambda)
+\frac{1}{42}f^{0,7}(\lambda)-\frac{\sqrt{35}}{105}f^{0,5}(\lambda)
-\frac{2\sqrt{14}}{147}f^{2,8}(\lambda)-\frac{\sqrt{14}}{84}f^{2,4}(\lambda)
+\frac{2\sqrt{77}}{1617}f^{2,10}(\lambda)+\frac{\sqrt{10}}{84}f^{2,6}(\lambda)
-\frac{\sqrt{35}}{147}f^{2,9}(\lambda)+\frac{\sqrt{2}}{21}f^{2,7}(\lambda)
+\frac{\sqrt{70}}{735}f^{4,6}(\lambda)+\frac{\sqrt{70}}{840}f^{4,2}(\lambda)
-\frac{\sqrt{2002}}{2548}f^{4,8}(\lambda)-\frac{3\sqrt{11}}{154}f^{4,5}(\lambda)
+\frac{3\sqrt{154}}{539}f^{4,7}(\lambda)-\frac{\sqrt{10}}{210}f^{4,4}(\lambda)
-\frac{\sqrt{55}}{210}f^{6,3}(\lambda)+\frac{\sqrt{77}}{462}f^{6,1}(\lambda)-
\frac{\sqrt{22}}{231}f^{6,2}(\lambda)+\frac{\sqrt{1430}}{2145}f^{8,1}(\lambda)$ \\
\hline
\end{longtable}

==> (inline-3) <==
\begin{longtable}{|p{0.1\textwidth}|p{0.85\textwidth}|}
\caption{The functions $f^{2t,v}(\lambda)$.}\label{tab:10}\\
\hline Function & Value \\

\hline \endfirsthead \caption[]{continued} \\
\hline 1 & 2 \\
\hline \endhead \hline \multicolumn{2}{c}{\emph{Continued at next page}} \endfoot \hline \endlastfoot
$f^{0,1}(\lambda)$ & $\frac{1}{9}u_2(\lambda)+\frac{16}{9}u_4(\lambda)
+\frac{8}{9}u_5(\lambda)+\frac{8}{9}u_7(\lambda)+\frac{32}{9}u_9(\lambda)
+\frac{16}{9}u_{10}(\lambda)$ \\
& $-\frac{8}{9}u_{12}(\lambda)+\frac{8}{9}u_{13}(\lambda)-\frac{32}{9}u_{16}(\lambda)
-\frac{16}{9}u_{26}(\lambda)-\frac{64}{9}u_{29}(\lambda)$ \\
$f^{0,2}(\lambda)$ & $\frac{2\sqrt{2}}{9\sqrt{5}}u_2(\lambda)
+\frac{56\sqrt{2}}{9\sqrt{5}}u_4(\lambda)-\frac{8\sqrt{2}}{9\sqrt{5}}u_5(\lambda)
-\frac{8\sqrt{2}}{3\sqrt{5}}u_6(\lambda)+\frac{2\sqrt{10}}{9}u_7(\lambda)$ \\
& $+\frac{16\sqrt{2}}{3\sqrt{5}}u_8(\lambda)-\frac{8\sqrt{2}}{9\sqrt{5}}u_9(\lambda)
+\frac{32\sqrt{2}}{9\sqrt{5}}u_{10}(\lambda)+\frac{4\sqrt{2}}{3\sqrt{5}}u_{11}(\lambda)
+\frac{2\sqrt{2}}{9\sqrt{5}}u_{12}(\lambda)$ \\
& $+\frac{4\sqrt{2}}{9\sqrt{5}}u_{13}(\lambda)-\frac{16\sqrt{2}}{3\sqrt{5}}u_{14}(\lambda)
+\frac{16\sqrt{2}}{3\sqrt{5}}u_{15}(\lambda)+\frac{56\sqrt{2}}{9\sqrt{5}}u_{16}(\lambda)
+\frac{16\sqrt{2}}{9\sqrt{5}}u_{26}(\lambda)$ \\
& $-\frac{32\sqrt{2}}{3\sqrt{5}}u_{27}(\lambda)-\frac{16\sqrt{2}}{3\sqrt{5}}u_{28}(\lambda)
+\frac{16\sqrt{2}}{9\sqrt{5}}u_{29}(\lambda)$ \\
$f^{0,3}(\lambda)$ & $\frac{4}{3\sqrt{5}}u_1(\lambda)+\frac{4}{9\sqrt{5}}u_2(\lambda)
-\frac{16\sqrt{5}}{9}u_4(\lambda)+\frac{2}{9\sqrt{5}}u_5(\lambda)
+\frac{8}{3\sqrt{5}}u_6(\lambda)$ \\
& $-\frac{16}{9\sqrt{5}}u_7(\lambda)-\frac{16}{9\sqrt{5}}u_9(\lambda)
-\frac{32}{9\sqrt{5}}u_{10}(\lambda)+\frac{16}{9\sqrt{5}}u_{12}(\lambda)
+\frac{8}{9\sqrt{5}}u_{13}(\lambda)$ \\
& $+\frac{16}{9\sqrt{5}}u_{16}(\lambda)-\frac{16}{3\sqrt{5}}u_{17}(\lambda)
+\frac{8}{3\sqrt{5}}u_{18}(\lambda)+\frac{8}{3\sqrt{5}}u_{19}(\lambda)
+\frac{4}{3\sqrt{5}}u_{20}(\lambda)$ \\
& $-\frac{32}{3\sqrt{5}}u_{22}(\lambda)+\frac{32}{3\sqrt{5}}u_{23}(\lambda)
+\frac{4\sqrt{5}}{9}u_{26}(\lambda)+\frac{128}{9\sqrt{5}}u_{29}(\lambda)$ \\
$f^{0,4}(\lambda)$ & $\frac{2}{5}u_1(\lambda)+\frac{4}{45}u_2(\lambda)
+\frac{8}{5}u_3(\lambda)+\frac{52}{45}u_4(\lambda)+\frac{8}{45}u_5(\lambda)
+\frac{4}{15}u_6(\lambda)$ \\
& $+\frac{8}{45}u_7(\lambda)+\frac{16}{15}u_8(\lambda)-\frac{16}{45}u_9(\lambda)
-\frac{44}{45}u_{10}(\lambda)+\frac{16}{15}u_{11}(\lambda)+\frac{8}{9}u_{12}(\lambda)$ \\
& $-\frac{16}{45}u_{13}(\lambda)+\frac{16}{3}u_{14}(\lambda)
-\frac{32}{15}u_{15}(\lambda)-\frac{16}{9}u_{16}(\lambda)-\frac{16}{5}u_{24}(\lambda)
-\frac{8}{5}u_{25}(\lambda)$ \\
& $-\frac{16}{45}u_{26}(\lambda)-\frac{32}{15}u_{27}(\lambda)+\frac{32}{15}u_{28}(\lambda)
+\frac{32}{45}u_{29}(\lambda)$ \\
$f^{0,5}(\lambda)$ & $\frac{8}{3\sqrt{35}}u_1(\lambda)+\frac{8}{9\sqrt{35}}u_2(\lambda)
-\frac{16\sqrt{7}}{9\sqrt{5}}u_4(\lambda)-\frac{8}{9\sqrt{35}}u_5(\lambda)
-\frac{8}{9\sqrt{35}}u_7(\lambda)$ \\
& $-\frac{16}{3\sqrt{35}}u_8(\lambda)+\frac{8\sqrt{5}}{9\sqrt{7}}u_9(\lambda)
-\frac{64}{9\sqrt{35}}u_{10}(\lambda)+\frac{8}{3\sqrt{35}}u_{11}(\lambda)
-\frac{8\sqrt{5}}{9\sqrt{7}}u_{12}(\lambda)$ \\
& $-\frac{8}{9\sqrt{35}}u_{13}(\lambda)+\frac{16}{3\sqrt{35}}u_{14}(\lambda)
+\frac{8}{3\sqrt{35}}u_{15}(\lambda)-\frac{88}{9\sqrt{35}}u_{16}(\lambda)
+\frac{16}{3\sqrt{35}}u_{17}(\lambda)$ \\
& $-\frac{32}{3\sqrt{35}}u_{18}(\lambda)+\frac{16}{3\sqrt{35}}u_{19}(\lambda)
+\frac{8}{3\sqrt{35}}u_{20}(\lambda)+\frac{16\sqrt{5}}{21\sqrt{7}}u_{22}(\lambda)
+\frac{16}{3\sqrt{35}}u_{23}(\lambda)$ \\
& $-\frac{16\sqrt{5}}{9\sqrt{7}}u_{26}(\lambda)+\frac{128}{3\sqrt{35}}u_{27}(\lambda)
+\frac{8\sqrt{5}}{3\sqrt{7}}u_{28}(\lambda)-\frac{176}{9\sqrt{35}}u_{29}(\lambda)$ \\
$f^{0,6}(\lambda)$ & $\frac{4\sqrt{5}}{21}u_1(\lambda)+\frac{8}{63\sqrt{5}}u_2(\lambda)
+\frac{4}{7\sqrt{5}}u_3(\lambda)-\frac{8\sqrt{5}}{9}u_4(\lambda)
+\frac{16}{63\sqrt{5}}u_5(\lambda)$ \\
& $+\frac{8}{3\sqrt{5}}u_6(\lambda)+\frac{16}{63\sqrt{5}}u_7(\lambda)
+\frac{16}{21\sqrt{5}}u_8(\lambda)-\frac{32}{63\sqrt{5}}u_9(\lambda)
-\frac{8\sqrt{5}}{9}u_{10}(\lambda)$ \\
& $+\frac{16}{21\sqrt{5}}u_{11}(\lambda)-\frac{16}{9\sqrt{5}}u_{12}(\lambda)
-\frac{32}{63\sqrt{5}}u_{13}(\lambda)-\frac{16}{3\sqrt{5}}u_{14}(\lambda)
-\frac{32}{21\sqrt{5}}u_{15}(\lambda)$ \\
& $+\frac{32}{9\sqrt{5}}u_{16}(\lambda)+\frac{136}{21\sqrt{5}}u_{17}(\lambda)
-\frac{8}{21\sqrt{5}}u_{18}(\lambda)+\frac{16}{21\sqrt{5}}u_{19}(\lambda)
+\frac{8}{21\sqrt{5}}u_{20}(\lambda)$ \\
& $-\frac{96}{7\sqrt{5}}u_{21}(\lambda)+\frac{32}{3\sqrt{5}}u_{22}(\lambda)
-\frac{32}{21\sqrt{5}}u_{23}(\lambda)+\frac{8\sqrt{5}}{7}u_{24}(\lambda)
-\frac{16}{7\sqrt{5}}u_{25}(\lambda)$ \\
& $+\frac{32\sqrt{5}}{63}u_{26}(\lambda)+\frac{32\sqrt{5}}{21}u_{27}(\lambda)
-\frac{32\sqrt{5}}{21}u_{28}(\lambda)-\frac{64\sqrt{5}}{63}u_{29}(\lambda)$ \\
$f^{0,7}(\lambda)$ & $-\frac{59}{105}u_1(\lambda)+\frac{8}{105}u_2(\lambda)
+\frac{64}{105}u_3(\lambda)+\frac{24}{5}u_4(\lambda)+\frac{16}{105}u_5(\lambda)
-\frac{6}{5}u_6(\lambda)$ \\
& $+\frac{16}{105}u_7(\lambda)-\frac{64}{105}u_8(\lambda)-\frac{32}{105}u_9(\lambda)
+\frac{12}{5}u_{10}(\lambda)-\frac{64}{105}u_{11}(\lambda)-\frac{32}{105}u_{13}(\lambda)$ \\
& $+\frac{128}{105}u_{15}(\lambda)+\frac{16}{7}u_{17}(\lambda)+\frac{4}{7}u_{18}(\lambda)
+\frac{4}{21}u_{19}(\lambda)+\frac{16}{21}u_{20}(\lambda)+\frac{32}{7}u_{21}(\lambda)$ \\
& $-\frac{64}{21}u_{23}(\lambda)+\frac{64}{35}u_{24}(\lambda)+\frac{92}{35}u_{25}(\lambda)
+\frac{16}{35}u_{26}(\lambda)-\frac{64}{35}u_{27}(\lambda)+\frac{64}{35}u_{28}(\lambda)$ \\
& $-\frac{32}{35}u_{29}(\lambda)$ \\
$f^{2,1}(\lambda)$ & $\frac{2\sqrt{2}}{9}u_2(\lambda)-\frac{16\sqrt{2}}{9}u_4(\lambda)
+\frac{4\sqrt{2}}{9}u_5(\lambda)+\frac{4\sqrt{2}}{9}u_7(\lambda)
-\frac{8\sqrt{2}}{9}u_9(\lambda)$ \\
& $-\frac{16\sqrt{2}}{9}u_{10}(\lambda)-\frac{4\sqrt{2}}{9}u_{12}(\lambda)
+\frac{10\sqrt{2}}{9}u_{13}(\lambda)+\frac{8\sqrt{2}}{9}u_{16}(\lambda)
-\frac{8\sqrt{2}}{9}u_{26}(\lambda)$ \\
& $+\frac{16\sqrt{2}}{9}u_{29}(\lambda)$ \\
$f^{2,2}(\lambda)$ & $\frac{4\sqrt{2}}{9\sqrt{5}}u_2(\lambda)
-\frac{56\sqrt{2}}{9\sqrt{5}}u_4(\lambda)-\frac{4\sqrt{2}}{9\sqrt{5}}u_5(\lambda)
+\frac{8\sqrt{2}}{3\sqrt{5}}u_6(\lambda)-\frac{4\sqrt{2}}{9\sqrt{5}}u_7(\lambda)$ \\
& $-\frac{16\sqrt{2}}{3\sqrt{5}}u_8(\lambda)+\frac{4\sqrt{10}}{9}u_9(\lambda)
-\frac{32\sqrt{2}}{9\sqrt{5}}u_{10}(\lambda)+\frac{8\sqrt{2}}{3\sqrt{5}}u_{11}(\lambda)
+\frac{28\sqrt{2}}{9\sqrt{5}}u_{12}(\lambda)$ \\
& $-\frac{4\sqrt{2}}{9\sqrt{5}}u_{13}(\lambda)+\frac{16\sqrt{2}}{3\sqrt{5}}u_{14}(\lambda)
+\frac{8\sqrt{2}}{3\sqrt{5}}u_{15}(\lambda)+\frac{4\sqrt{2}}{9\sqrt{5}}u_{16}(\lambda)
+\frac{8\sqrt{2}}{9\sqrt{5}}u_{26}(\lambda)$ \\
& $+\frac{32\sqrt{2}}{3\sqrt{5}}u_{27}(\lambda)-\frac{8\sqrt{2}}{3\sqrt{5}}u_{28}(\lambda)
-\frac{8\sqrt{10}}{9}u_{29}(\lambda)$ \\
$f^{2,3}(\lambda)$ & $\frac{4}{9\sqrt{7}}u_2(\lambda)-\frac{80}{9\sqrt{7}}u_4(\lambda)
-\frac{16}{9\sqrt{7}}u_5(\lambda)+\frac{16}{3\sqrt{7}}u_6(\lambda)
+\frac{20}{9\sqrt{7}}u_7(\lambda)$ \\
& $+\frac{16}{3\sqrt{7}}u_8(\lambda)-\frac{16}{9\sqrt{7}}u_9(\lambda)
-\frac{32}{9\sqrt{7}}u_{10}(\lambda)+\frac{4}{3\sqrt{7}}u_{11}(\lambda)
-\frac{44}{9\sqrt{7}}u_{12}(\lambda)$ \\
& $+\frac{8}{9\sqrt{7}}u_{13}(\lambda)-\frac{16}{3\sqrt{7}}u_{14}(\lambda)
+\frac{16}{3\sqrt{7}}u_{15}(\lambda)-\frac{80}{9\sqrt{7}}u_{16}(\lambda)
+\frac{32}{9\sqrt{7}}u_{26}(\lambda)$ \\
& $-\frac{32}{3\sqrt{7}}u_{27}(\lambda)-\frac{16}{3\sqrt{7}}u_{28}(\lambda)
+\frac{32}{9\sqrt{7}}u_{29}(\lambda)$ \\
$f^{2,4}(\lambda)$ & $-\frac{4\sqrt{2}}{3\sqrt{7}}u_1(\lambda)+\frac{4\sqrt{2}}{9\sqrt{7}}u_2(\lambda)
+\frac{16\sqrt{14}}{9}u_4(\lambda)+\frac{2\sqrt{2}}{9\sqrt{7}}u_5(\lambda)
-\frac{8\sqrt{2}}{3\sqrt{7}}u_6(\lambda)$ \\
& $-\frac{16\sqrt{2}}{9\sqrt{7}}u_7(\lambda)-\frac{16\sqrt{2}}{9\sqrt{7}}u_9(\lambda)
+\frac{64\sqrt{2}}{9\sqrt{7}}u_{10}(\lambda)+\frac{16\sqrt{2}}{9\sqrt{7}}u_{12}(\lambda)
+\frac{8\sqrt{2}}{9\sqrt{7}}u_{13}(\lambda)$ \\
& $+\frac{16\sqrt{2}}{9\sqrt{7}}u_{16}(\lambda)-\frac{8\sqrt{2}}{3\sqrt{7}}u_{17}(\lambda)
+\frac{4\sqrt{2}}{3\sqrt{7}}u_{18}(\lambda)+\frac{4\sqrt{2}}{3\sqrt{7}}u_{19}(\lambda)
+\frac{2\sqrt{2}}{3\sqrt{7}}u_{20}(\lambda)$ \\
& $-\frac{16\sqrt{2}}{3\sqrt{7}}u_{22}(\lambda)+\frac{16\sqrt{2}}{3\sqrt{7}}u_{23}(\lambda)
-\frac{4\sqrt{14}}{9}u_{26}(\lambda)-\frac{64\sqrt{2}}{9\sqrt{7}}u_{29}(\lambda)$ \\
$f^{2,5}(\lambda)$ & $-\frac{4}{\sqrt{35}}u_1(\lambda)+\frac{8}{9\sqrt{35}}u_2(\lambda)
+\frac{8}{\sqrt{35}}u_3(\lambda)+\frac{8}{9\sqrt{35}}u_4(\lambda)
+\frac{16}{9\sqrt{35}}u_5(\lambda)$ \\
& $-\frac{8}{\sqrt{35}}u_6(\lambda)+\frac{16}{9\sqrt{35}}u_7(\lambda)
+\frac{8}{\sqrt{35}}u_8(\lambda)-\frac{32}{9\sqrt{35}}u_9(\lambda)
+\frac{152}{9\sqrt{35}}u_{10}(\lambda)$ \\
& $+\frac{8}{\sqrt{35}}u_{11}(\lambda)-\frac{16}{9\sqrt{35}}u_{12}(\lambda)
-\frac{32}{9\sqrt{35}}u_{13}(\lambda)-\frac{24}{\sqrt{35}}u_{14}(\lambda)
-\frac{16}{\sqrt{35}}u_{15}(\lambda)$ \\
& $+\frac{32}{9\sqrt{35}}u_{16}(\lambda)-\frac{16}{\sqrt{35}}u_{24}(\lambda)
+\frac{16}{\sqrt{35}}u_{25}(\lambda)-\frac{32}{9\sqrt{35}}u_{26}(\lambda)
-\frac{16}{\sqrt{35}}u_{27}(\lambda)$ \\
& $+\frac{16}{\sqrt{35}}u_{28}(\lambda)+\frac{64}{9\sqrt{35}}u_{29}(\lambda)$ \\
$f^{2,6}(\lambda)$ & $-\frac{2\sqrt{10}}{21}u_1(\lambda)+\frac{8\sqrt{2}}{21\sqrt{5}}u_2(\lambda)
+\frac{16\sqrt{2}}{7\sqrt{5}}u_4(\lambda)-\frac{8\sqrt{2}}{21\sqrt{5}}u_5(\lambda)
-\frac{4\sqrt{2}}{7\sqrt{5}}u_6(\lambda)$ \\
& $-\frac{8\sqrt{2}}{21\sqrt{5}}u_7(\lambda)+\frac{64\sqrt{2}}{21\sqrt{5}}u_8(\lambda)
+\frac{8\sqrt{10}}{21}u_9(\lambda)+\frac{16\sqrt{2}}{21\sqrt{5}}u_{10}(\lambda)
-\frac{32\sqrt{2}}{21\sqrt{5}}u_{11}(\lambda)$ \\
& $+\frac{16\sqrt{2}}{21\sqrt{5}}u_{12}(\lambda)-\frac{8\sqrt{2}}{21\sqrt{5}}u_{13}(\lambda)
-\frac{64\sqrt{2}}{21\sqrt{5}}u_{14}(\lambda)-\frac{32\sqrt{2}}{21\sqrt{5}}u_{15}(\lambda)
-\frac{32\sqrt{2}}{21\sqrt{5}}u_{16}(\lambda)$ \\
& $+\frac{16\sqrt{10}}{21}u_{17}(\lambda)-\frac{4\sqrt{10}}{21}u_{18}(\lambda)
-\frac{4\sqrt{10}}{7}u_{19}(\lambda)+\frac{8\sqrt{10}}{21}u_{20}(\lambda)
-\frac{32\sqrt{10}}{21}u_{22}(\lambda)$ \\
& $+\frac{16\sqrt{10}}{21}u_{23}(\lambda)+\frac{8\sqrt{2}}{3\sqrt{5}}u_{26}(\lambda)
+\frac{32\sqrt{2}}{21\sqrt{5}}u_{27}(\lambda)+\frac{16\sqrt{2}}{3\sqrt{5}}u_{28}(\lambda)
-\frac{8\sqrt{10}}{21}u_{29}(\lambda)$ \\
$f^{2,7}(\lambda)$ & $-\frac{8\sqrt{2}}{21}u_1(\lambda)+\frac{8\sqrt{2}}{63}u_2(\lambda)
+\frac{272\sqrt{2}}{63}u_4(\lambda)-\frac{8\sqrt{2}}{63}u_5(\lambda)
-\frac{32\sqrt{2}}{21}u_6(\lambda)$ \\
& $-\frac{8\sqrt{2}}{63}u_7(\lambda)-\frac{16\sqrt{2}}{21}u_8(\lambda)
+\frac{40\sqrt{2}}{63}u_9(\lambda)+\frac{128\sqrt{2}}{63}u_{10}(\lambda)
+\frac{8\sqrt{2}}{21}u_{11}(\lambda)$ \\
& $-\frac{40\sqrt{2}}{63}u_{12}(\lambda)-\frac{8\sqrt{2}}{63}u_{13}(\lambda)
+\frac{16\sqrt{2}}{21}u_{14}(\lambda)+\frac{8\sqrt{2}}{21}u_{15}(\lambda)
-\frac{88\sqrt{2}}{63}u_{16}(\lambda)$ \\
& $+\frac{8\sqrt{2}}{21}u_{17}(\lambda)-\frac{16\sqrt{2}}{21}u_{18}(\lambda)
+\frac{8\sqrt{2}}{21}u_{19}(\lambda)+\frac{4\sqrt{2}}{21}u_{20}(\lambda)
+\frac{40\sqrt{2}}{21}u_{22}(\lambda)$ \\
& $+\frac{8\sqrt{2}}{21}u_{23}(\lambda)+\frac{16\sqrt{2}}{9}u_{26}(\lambda)
-\frac{64\sqrt{2}}{21}u_{27}(\lambda)-\frac{8\sqrt{2}}{3}u_{28}(\lambda)
+\frac{16\sqrt{2}}{63}u_{29}(\lambda)$ \\
$f^{2,8}(\lambda)$ & $\frac{4\sqrt{2}}{21\sqrt{7}}u_1(\lambda)+\frac{8\sqrt{2}}{63\sqrt{7}}u_2(\lambda)
+\frac{4\sqrt{2}}{7\sqrt{7}}u_3(\lambda)+\frac{104\sqrt{2}}{63\sqrt{7}}u_4(\lambda)
+\frac{16\sqrt{2}}{63\sqrt{7}}u_5(\lambda)$ \\
& $+\frac{8\sqrt{2}}{7\sqrt{7}}u_6(\lambda)+\frac{16\sqrt{2}}{63\sqrt{7}}u_7(\lambda)
+\frac{16\sqrt{2}}{21\sqrt{7}}u_8(\lambda)-\frac{32\sqrt{2}}{63\sqrt{7}}u_9(\lambda)
-\frac{88\sqrt{2}}{63\sqrt{7}}u_{10}(\lambda)$ \\
& $+\frac{16\sqrt{2}}{21\sqrt{7}}u_{11}(\lambda)-\frac{16\sqrt{2}}{9\sqrt{7}}u_{12}(\lambda)
-\frac{32\sqrt{2}}{63\sqrt{7}}u_{13}(\lambda)-\frac{16\sqrt{2}}{3\sqrt{7}}u_{14}(\lambda)
-\frac{32\sqrt{2}}{21\sqrt{7}}u_{15}(\lambda)$ \\
& $+\frac{32\sqrt{2}}{9\sqrt{7}}u_{16}(\lambda)+\frac{68\sqrt{2}}{21\sqrt{7}}u_{17}(\lambda)
-\frac{4\sqrt{2}}{21\sqrt{7}}u_{18}(\lambda)+\frac{8\sqrt{2}}{21\sqrt{7}}u_{19}(\lambda)
+\frac{4\sqrt{2}}{21\sqrt{7}}u_{20}(\lambda)$ \\
& $-\frac{48\sqrt{2}}{7\sqrt{7}}u_{21}(\lambda)+\frac{16\sqrt{2}}{3\sqrt{7}}u_{22}(\lambda)
-\frac{16\sqrt{2}}{21\sqrt{7}}u_{23}(\lambda)-\frac{8\sqrt{2}}{\sqrt{7}}u_{24}(\lambda)
-\frac{16\sqrt{2}}{7\sqrt{7}}u_{25}(\lambda)$ \\
& $-\frac{32\sqrt{2}}{9\sqrt{7}}u_{26}(\lambda)-\frac{32\sqrt{2}}{3\sqrt{7}}u_{27}(\lambda)
+\frac{32\sqrt{2}}{3\sqrt{7}}u_{28}(\lambda)+\frac{64\sqrt{2}}{9\sqrt{7}}u_{29}(\lambda)$ \\
$f^{2,9}(\lambda)$ & $-\frac{32}{21\sqrt{35}}u_1(\lambda)+\frac{16}{21\sqrt{35}}u_2(\lambda)
-\frac{32}{7\sqrt{35}}u_3(\lambda)+\frac{32}{7\sqrt{35}}u_4(\lambda)
+\frac{32}{21\sqrt{35}}u_5(\lambda)$ \\
& $-\frac{8}{7\sqrt{35}}u_6(\lambda)+\frac{32}{21\sqrt{35}}u_7(\lambda)
-\frac{16}{21\sqrt{35}}u_8(\lambda)-\frac{64}{21\sqrt{35}}u_9(\lambda)
+\frac{104}{21\sqrt{35}}u_{10}(\lambda)$ \\
& $-\frac{16}{21\sqrt{35}}u_{11}(\lambda)-\frac{16}{3\sqrt{35}}u_{12}(\lambda)
-\frac{64}{21\sqrt{35}}u_{13}(\lambda)+\frac{64}{3\sqrt{35}}u_{14}(\lambda)
+\frac{32}{21\sqrt{35}}u_{15}(\lambda)$ \\
& $+\frac{32}{3\sqrt{35}}u_{16}(\lambda)-\frac{64\sqrt{5}}{21\sqrt{7}}u_{17}(\lambda)
+\frac{40\sqrt{5}}{21\sqrt{7}}u_{18}(\lambda)-\frac{8\sqrt{5}}{7\sqrt{7}}u_{19}(\lambda)
+\frac{16\sqrt{5}}{21\sqrt{7}}u_{20}(\lambda)$ \\
& $+\frac{32\sqrt{5}}{7\sqrt{7}}u_{21}(\lambda)+\frac{32\sqrt{5}}{3\sqrt{7}}u_{22}(\lambda)
-\frac{64\sqrt{5}}{21\sqrt{7}}u_{23}(\lambda)+\frac{32}{\sqrt{35}}u_{24}(\lambda)
+\frac{16}{7\sqrt{35}}u_{25}(\lambda)$ \\
& $-\frac{32}{3\sqrt{35}}u_{26}(\lambda)+\frac{16}{3\sqrt{35}}u_{27}(\lambda)
-\frac{16}{3\sqrt{35}}u_{28}(\lambda)+\frac{64}{3\sqrt{35}}u_{29}(\lambda)$ \\
$f^{2,10}(\lambda)$ & $\frac{206}{21\sqrt{77}}u_1(\lambda)+\frac{16}{21\sqrt{77}}u_2(\lambda)
+\frac{128}{21\sqrt{77}}u_3(\lambda)-\frac{48\sqrt{11}}{7\sqrt{7}}u_4(\lambda)
+\frac{32}{21\sqrt{77}}u_5(\lambda)$ \\
& $+\frac{12\sqrt{11}}{7\sqrt{7}}u_6(\lambda)+\frac{32}{21\sqrt{77}}u_7(\lambda)
-\frac{128}{21\sqrt{77}}u_8(\lambda)-\frac{64}{21\sqrt{77}}u_9(\lambda)
-\frac{24\sqrt{11}}{7\sqrt{7}}u_{10}(\lambda)$ \\
& $-\frac{128}{21\sqrt{77}}u_{11}(\lambda)-\frac{64}{21\sqrt{77}}u_{13}(\lambda)
+\frac{256}{21\sqrt{77}}u_{15}(\lambda)-\frac{8\sqrt{11}}{7\sqrt{7}}u_{17}(\lambda)
-\frac{2\sqrt{11}}{7\sqrt{7}}u_{18}(\lambda)$ \\
& $+\frac{202}{21\sqrt{77}}u_{19}(\lambda)+\frac{136}{21\sqrt{77}}u_{20}(\lambda)
-\frac{16\sqrt{11}}{7\sqrt{7}}u_{21}(\lambda)-\frac{544}{21\sqrt{77}}u_{23}(\lambda)$ \\
& $-\frac{24\sqrt{11}}{7\sqrt{7}}u_{25}(\lambda)$ \\
$f^{4,1}(\lambda)$ & $\frac{4}{3\sqrt{35}}u_2(\lambda)+\frac{32}{3\sqrt{35}}u_4(\lambda)
-\frac{16}{3\sqrt{35}}u_5(\lambda)-\frac{8}{3\sqrt{35}}u_6(\lambda)
+\frac{4\sqrt{5}}{3\sqrt{7}}u_7(\lambda)$ \\
& $-\frac{64}{3\sqrt{35}}u_8(\lambda)-\frac{16}{3\sqrt{35}}u_9(\lambda)
+\frac{8}{\sqrt{35}}u_{10}(\lambda)-\frac{16}{3\sqrt{35}}u_{11}(\lambda)
-\frac{16}{3\sqrt{35}}u_{12}(\lambda)$ \\
& $+\frac{8}{3\sqrt{35}}u_{13}(\lambda)+\frac{64}{3\sqrt{35}}u_{14}(\lambda)
-\frac{64}{3\sqrt{35}}u_{15}(\lambda)+\frac{32}{3\sqrt{35}}u_{16}(\lambda)
+\frac{32}{3\sqrt{35}}u_{26}(\lambda)$ \\
& $+\frac{128}{3\sqrt{35}}u_{27}(\lambda)+\frac{64}{3\sqrt{35}}u_{28}(\lambda)
+\frac{32}{3\sqrt{35}}u_{29}(\lambda)$ \\
$f^{4,2}(\lambda)$ & $\frac{2\sqrt{2}}{3\sqrt{35}}u_1(\lambda)+\frac{4\sqrt{2}}{3\sqrt{35}}u_2(\lambda)
+\frac{2\sqrt{2}}{3\sqrt{35}}u_5(\lambda)+\frac{4\sqrt{2}}{3\sqrt{35}}u_6(\lambda)
-\frac{16\sqrt{2}}{3\sqrt{35}}u_7(\lambda)$ \\
& $-\frac{16\sqrt{2}}{3\sqrt{35}}u_9(\lambda)+\frac{8\sqrt{2}}{3\sqrt{35}}u_{10}(\lambda)
+\frac{16\sqrt{2}}{3\sqrt{35}}u_{12}(\lambda)+\frac{8\sqrt{2}}{3\sqrt{35}}u_{13}(\lambda)
+\frac{16\sqrt{2}}{3\sqrt{35}}u_{16}(\lambda)$ \\
& $+\frac{32\sqrt{2}}{3\sqrt{35}}u_{17}(\lambda)-\frac{16\sqrt{2}}{3\sqrt{35}}u_{18}(\lambda)
-\frac{16\sqrt{2}}{3\sqrt{35}}u_{19}(\lambda)-\frac{8\sqrt{2}}{3\sqrt{35}}u_{20}(\lambda)
+\frac{64\sqrt{2}}{3\sqrt{35}}u_{22}(\lambda)$ \\
& $-\frac{64\sqrt{2}}{3\sqrt{35}}u_{23}(\lambda)+\frac{16\sqrt{2}}{\sqrt{35}}u_{29}(\lambda)$ \\
$f^{4,3}(\lambda)$ & $\frac{2}{5\sqrt{7}}u_1(\lambda)+\frac{8}{15\sqrt{7}}u_2(\lambda)
-\frac{32}{5\sqrt{7}}u_3(\lambda)+\frac{64}{15\sqrt{7}}u_4(\lambda)
+\frac{16}{15\sqrt{7}}u_5(\lambda)$ \\
& $-\frac{16}{15\sqrt{7}}u_6(\lambda)+\frac{16}{15\sqrt{7}}u_7(\lambda)
+\frac{16}{15\sqrt{7}}u_8(\lambda)-\frac{32}{15\sqrt{7}}u_9(\lambda)
+\frac{4}{5\sqrt{7}}u_{10}(\lambda)$ \\
& $+\frac{16}{21\sqrt{7}}u_{11}(\lambda)+\frac{8}{3\sqrt{7}}u_{12}(\lambda)
-\frac{32}{15\sqrt{7}}u_{13}(\lambda)-\frac{32}{3\sqrt{7}}u_{14}(\lambda)
-\frac{32}{15\sqrt{7}}u_{15}(\lambda)$ \\
& $-\frac{16}{3\sqrt{7}}u_{16}(\lambda)+\frac{64}{5\sqrt{7}}u_{24}(\lambda)
-\frac{8}{5\sqrt{7}}u_{25}(\lambda)-\frac{32}{15\sqrt{7}}u_{26}(\lambda)
-\frac{32}{15\sqrt{7}}u_{27}(\lambda)$ \\
& $+\frac{32}{15\sqrt{7}}u_{28}(\lambda)+\frac{64}{15\sqrt{7}}u_{29}(\lambda)$ \\
$f^{4,4}(\lambda)$ & $\frac{4\sqrt{2}}{21\sqrt{5}}u_1(\lambda)+\frac{8\sqrt{2}}{21\sqrt{5}}u_2(\lambda)
+\frac{16\sqrt{2}}{7\sqrt{5}}u_4(\lambda)-\frac{8\sqrt{2}}{21\sqrt{5}}u_5(\lambda)
-\frac{8\sqrt{10}}{21}u_6(\lambda)$ \\
& $-\frac{8\sqrt{2}}{21\sqrt{5}}u_7(\lambda)-\frac{16\sqrt{2}}{7\sqrt{5}}u_8(\lambda)
+\frac{8\sqrt{10}}{21}u_9(\lambda)+\frac{16\sqrt{2}}{21\sqrt{5}}u_{10}(\lambda)
+\frac{8\sqrt{2}}{7\sqrt{5}}u_{11}(\lambda)$ \\
& $-\frac{8\sqrt{10}}{21}u_{12}(\lambda)-\frac{8\sqrt{2}}{21\sqrt{5}}u_{13}(\lambda)
+\frac{16\sqrt{2}}{7\sqrt{5}}u_{14}(\lambda)+\frac{8\sqrt{2}}{7\sqrt{5}}u_{15}(\lambda)
-\frac{88\sqrt{2}}{21\sqrt{5}}u_{16}(\lambda)$ \\
& $-\frac{32\sqrt{2}}{21\sqrt{5}}u_{17}(\lambda)+\frac{64\sqrt{2}}{21\sqrt{5}}u_{18}(\lambda)
-\frac{32\sqrt{2}}{21\sqrt{5}}u_{19}(\lambda)-\frac{16\sqrt{2}}{21\sqrt{5}}u_{20}(\lambda)
-\frac{32\sqrt{10}}{21}u_{22}(\lambda)$ \\
& $-\frac{32\sqrt{2}}{21\sqrt{5}}u_{23}(\lambda)+\frac{48\sqrt{2}}{7\sqrt{5}}u_{27}(\lambda)
-\frac{32\sqrt{2}}{7\sqrt{5}}u_{29}(\lambda)$ \\
$f^{4,5}(\lambda)$ & $\frac{12}{7\sqrt{11}}u_1(\lambda)+\frac{16}{21\sqrt{11}}u_2(\lambda)
-\frac{32\sqrt{11}}{21}u_4(\lambda)-\frac{16}{21\sqrt{11}}u_5(\lambda)
+\frac{8\sqrt{11}}{21}u_6(\lambda)$ \\
& $-\frac{16}{21\sqrt{11}}u_7(\lambda)+\frac{128}{21\sqrt{11}}u_8(\lambda)
+\frac{80}{21\sqrt{11}}u_9(\lambda)-\frac{64}{7\sqrt{11}}u_{10}(\lambda)
-\frac{64}{21\sqrt{11}}u_{11}(\lambda)$ \\
& $+\frac{32}{21\sqrt{11}}u_{12}(\lambda)-\frac{16}{21\sqrt{11}}u_{13}(\lambda)
-\frac{128}{21\sqrt{11}}u_{14}(\lambda)-\frac{64}{21\sqrt{11}}u_{15}(\lambda)$ \\
& $-\frac{64}{21\sqrt{11}}u_{16}(\lambda)+\frac{16}{7\sqrt{11}}u_{17}(\lambda)
-\frac{4}{7\sqrt{11}}u_{18}(\lambda)-\frac{12}{7\sqrt{11}}u_{19}(\lambda)
+\frac{8}{7\sqrt{11}}u_{20}(\lambda)$ \\
& $-\frac{32}{7\sqrt{11}}u_{22}(\lambda)+\frac{16}{7\sqrt{11}}u_{23}(\lambda)
-\frac{16}{3\sqrt{11}}u_{26}(\lambda)-\frac{832}{21\sqrt{11}}u_{27}(\lambda)
-\frac{32}{3\sqrt{11}}u_{28}(\lambda)$ \\
& $-\frac{304}{21\sqrt{11}}u_{29}(\lambda)$ \\
$f^{4,6}(\lambda)$ & $\frac{8\sqrt{10}}{21\sqrt{7}}u_1(\lambda)+\frac{8\sqrt{2}}{21\sqrt{35}}u_2(\lambda)
+\frac{12\sqrt{2}}{7\sqrt{35}}u_3(\lambda)-\frac{8\sqrt{10}}{7\sqrt{7}}u_4(\lambda)
+\frac{16\sqrt{2}}{21\sqrt{35}}u_5(\lambda)$ \\
& $+\frac{128\sqrt{2}}{21\sqrt{35}}u_6(\lambda)+\frac{16\sqrt{2}}{21\sqrt{35}}u_7(\lambda)
+\frac{16\sqrt{2}}{7\sqrt{35}}u_8(\lambda)-\frac{32\sqrt{2}}{21\sqrt{35}}u_9(\lambda)
-\frac{40\sqrt{10}}{21\sqrt{7}}u_{10}(\lambda)$ \\
& $+\frac{16\sqrt{2}}{7\sqrt{35}}u_{11}(\lambda)-\frac{16\sqrt{2}}{3\sqrt{35}}u_{12}(\lambda)
-\frac{32\sqrt{2}}{21\sqrt{35}}u_{13}(\lambda)-\frac{16\sqrt{2}}{\sqrt{35}}u_{14}(\lambda)
-\frac{32\sqrt{2}}{7\sqrt{35}}u_{15}(\lambda)$ \\
& $+\frac{32\sqrt{2}}{3\sqrt{35}}u_{16}(\lambda)-\frac{272\sqrt{2}}{21\sqrt{35}}u_{17}(\lambda)
+\frac{16\sqrt{2}}{21\sqrt{35}}u_{18}(\lambda)-\frac{32\sqrt{2}}{21\sqrt{35}}u_{19}(\lambda)$ \\
& $-\frac{16\sqrt{2}}{21\sqrt{35}}u_{20}(\lambda)+\frac{192\sqrt{2}}{7\sqrt{35}}u_{21}(\lambda)-\frac{64\sqrt{2}}{3\sqrt{35}}u_{22}(\lambda)
+\frac{64\sqrt{2}}{21\sqrt{35}}u_{23}(\lambda)-\frac{48\sqrt{2}}{7\sqrt{35}}u_{25}(\lambda)$ \\
$f^{4,7}(\lambda)$ & $\frac{8\sqrt{2}}{7\sqrt{77}}u_1(\lambda)+\frac{16\sqrt{2}}{21\sqrt{77}}u_2(\lambda)
-\frac{32\sqrt{2}}{7\sqrt{77}}u_3(\lambda)-\frac{32\sqrt{22}}{21\sqrt{7}}u_4(\lambda)
+\frac{32\sqrt{2}}{21\sqrt{77}}u_5(\lambda)$ \\
& $+\frac{8\sqrt{22}}{21\sqrt{7}}u_6(\lambda)+\frac{32\sqrt{2}}{21\sqrt{77}}u_7(\lambda)
-\frac{16\sqrt{2}}{21\sqrt{77}}u_8(\lambda)-\frac{64\sqrt{2}}{21\sqrt{77}}u_9(\lambda)
-\frac{40\sqrt{2}}{7\sqrt{77}}u_{10}(\lambda)$ \\
& $-\frac{16\sqrt{2}}{21\sqrt{77}}u_{11}(\lambda)-\frac{16\sqrt{2}}{3\sqrt{77}}u_{12}(\lambda)
-\frac{64\sqrt{2}}{21\sqrt{77}}u_{13}(\lambda)+\frac{64\sqrt{2}}{3\sqrt{77}}u_{14}(\lambda)
+\frac{32\sqrt{2}}{21\sqrt{77}}u_{15}(\lambda)$ \\
& $+\frac{32\sqrt{2}}{3\sqrt{77}}u_{16}(\lambda)-\frac{32\sqrt{2}}{7\sqrt{77}}u_{17}(\lambda)
+\frac{20\sqrt{2}}{7\sqrt{77}}u_{18}(\lambda)-\frac{12\sqrt{2}}{7\sqrt{77}}u_{19}(\lambda)
+\frac{8\sqrt{2}}{7\sqrt{77}}u_{20}(\lambda)$ \\
& $+\frac{48\sqrt{2}}{7\sqrt{77}}u_{21}(\lambda)+\frac{16\sqrt{2}}{\sqrt{77}}u_{22}(\lambda)
-\frac{32\sqrt{2}}{7\sqrt{77}}u_{23}(\lambda)-\frac{32\sqrt{2}}{\sqrt{77}}u_{24}(\lambda)
+\frac{16\sqrt{2}}{7\sqrt{77}}u_{25}(\lambda)$ \\
& $+\frac{32\sqrt{2}}{3\sqrt{77}}u_{26}(\lambda)-\frac{16\sqrt{2}}{3\sqrt{77}}u_{27}(\lambda)
+\frac{16\sqrt{2}}{3\sqrt{77}}u_{28}(\lambda)-\frac{64\sqrt{2}}{3\sqrt{77}}u_{29}(\lambda)$ \\
$f^{4,8}(\lambda)$ & $-\frac{536\sqrt{2}}{35\sqrt{1001}}u_1(\lambda)+\frac{72\sqrt{2}}{35\sqrt{1001}}u_2(\lambda)
+\frac{576\sqrt{2}}{35\sqrt{1001}}u_3(\lambda)+\frac{32\sqrt{286}}{35\sqrt{7}}u_4(\lambda)$ \\
& $+\frac{144\sqrt{2}}{35\sqrt{1001}}u_5(\lambda)-\frac{8\sqrt{286}}{35\sqrt{7}}u_6(\lambda)
+\frac{144\sqrt{2}}{35\sqrt{1001}}u_7(\lambda)-\frac{576\sqrt{2}}{35\sqrt{1001}}u_8(\lambda)$ \\
& $-\frac{288\sqrt{2}}{35\sqrt{1001}}u_9(\lambda)-\frac{16\sqrt{286}}{35\sqrt{7}}u_{10}(\lambda)
-\frac{576\sqrt{2}}{35\sqrt{1001}}u_{11}(\lambda)-\frac{288\sqrt{2}}{35\sqrt{1001}}u_{13}(\lambda)$ \\
& $+\frac{1152\sqrt{2}}{35\sqrt{1001}}u_{15}(\lambda)-\frac{48\sqrt{26}}{7\sqrt{77}}u_{17}(\lambda)
-\frac{12\sqrt{26}}{7\sqrt{77}}u_{18}(\lambda)+\frac{228\sqrt{2}}{7\sqrt{1001}}u_{19}(\lambda)$ \\
& $+\frac{72\sqrt{2}}{7\sqrt{1001}}u_{20}(\lambda)-\frac{96\sqrt{26}}{7\sqrt{77}}u_{21}(\lambda)
-\frac{288\sqrt{2}}{7\sqrt{1001}}u_{23}(\lambda)-\frac{32\sqrt{26}}{5\sqrt{77}}u_{24}(\lambda)$ \\
& $+\frac{148\sqrt{26}}{35\sqrt{77}}u_{25}(\lambda)-\frac{8\sqrt{26}}{5\sqrt{77}}u_{26}(\lambda)
+\frac{32\sqrt{26}}{5\sqrt{77}}u_{27}(\lambda)-\frac{32\sqrt{26}}{5\sqrt{77}}u_{28}(\lambda)$ \\
& $+\frac{16\sqrt{26}}{5\sqrt{77}}u_{29}(\lambda)$ \\
$f^{6,1}(\lambda)$ & $-\frac{4}{3\sqrt{77}}u_1(\lambda)+\frac{8}{3\sqrt{77}}u_2(\lambda)
-\frac{8}{3\sqrt{77}}u_5(\lambda)-\frac{8}{3\sqrt{77}}u_7(\lambda)
+\frac{64}{3\sqrt{77}}u_8(\lambda)$ \\
& $+\frac{40}{3\sqrt{77}}u_9(\lambda)-\frac{8}{3\sqrt{77}}u_{10}(\lambda)
-\frac{32}{3\sqrt{77}}u_{11}(\lambda)+\frac{16}{3\sqrt{77}}u_{12}(\lambda)
-\frac{8}{3\sqrt{77}}u_{13}(\lambda)$ \\
& $-\frac{64}{3\sqrt{77}}u_{14}(\lambda)-\frac{32}{3\sqrt{77}}u_{15}(\lambda)
-\frac{32}{3\sqrt{77}}u_{16}(\lambda)-\frac{64}{3\sqrt{77}}u_{17}(\lambda)
+\frac{16}{3\sqrt{77}}u_{18}(\lambda)$ \\
& $+\frac{16}{\sqrt{77}}u_{19}(\lambda)-\frac{32}{3\sqrt{77}}u_{20}(\lambda)
+\frac{128}{3\sqrt{77}}u_{22}(\lambda)-\frac{64}{3\sqrt{77}}u_{23}(\lambda)
+\frac{32}{3\sqrt{77}}u_{26}(\lambda)$ \\
& $-\frac{64}{3\sqrt{77}}u_{27}(\lambda)+\frac{64}{3\sqrt{77}}u_{28}(\lambda)
-\frac{64}{3\sqrt{77}}u_{29}(\lambda)$ \\
$f^{6,2}(\lambda)$ & $-\frac{10\sqrt{2}}{21\sqrt{11}}u_1(\lambda)+\frac{8\sqrt{2}}{21\sqrt{11}}u_2(\lambda)
-\frac{16\sqrt{2}}{7\sqrt{11}}u_3(\lambda)+\frac{16\sqrt{2}}{21\sqrt{11}}u_5(\lambda)
+\frac{16\sqrt{2}}{21\sqrt{11}}u_7(\lambda)$ \\
& $-\frac{8\sqrt{2}}{21\sqrt{11}}u_8(\lambda)-\frac{32\sqrt{2}}{21\sqrt{11}}u_9(\lambda)
+\frac{4\sqrt{2}}{3\sqrt{11}}u_{10}(\lambda)-\frac{8\sqrt{2}}{21\sqrt{11}}u_{11}(\lambda)
-\frac{8\sqrt{2}}{3\sqrt{11}}u_{12}(\lambda)$ \\
& $-\frac{32\sqrt{2}}{21\sqrt{11}}u_{13}(\lambda)+\frac{32\sqrt{2}}{3\sqrt{11}}u_{14}(\lambda)
+\frac{16\sqrt{2}}{3\sqrt{11}}u_{15}(\lambda)+\frac{16\sqrt{2}}{3\sqrt{11}}u_{16}(\lambda)
+\frac{128\sqrt{2}}{21\sqrt{11}}u_{17}(\lambda)$ \\
& $-\frac{80\sqrt{2}}{21\sqrt{11}}u_{18}(\lambda)+\frac{16\sqrt{2}}{7\sqrt{11}}u_{19}(\lambda)
-\frac{32\sqrt{2}}{21\sqrt{11}}u_{20}(\lambda)-\frac{64\sqrt{2}}{7\sqrt{11}}u_{21}(\lambda)
-\frac{64\sqrt{2}}{3\sqrt{11}}u_{22}(\lambda)$ \\
& $+\frac{128\sqrt{2}}{21\sqrt{11}}u_{23}(\lambda)+\frac{64\sqrt{2}}{7\sqrt{11}}u_{24}(\lambda)
+\frac{8\sqrt{2}}{7\sqrt{11}}u_{25}(\lambda)-\frac{64\sqrt{2}}{21\sqrt{11}}u_{26}(\lambda)
+\frac{32\sqrt{2}}{21\sqrt{11}}u_{27}(\lambda)$ \\
& $-\frac{32\sqrt{2}}{21\sqrt{11}}u_{28}(\lambda)+\frac{128\sqrt{2}}{21\sqrt{11}}u_{29}(\lambda)$ \\
$f^{6,3}(\lambda)$ & $\frac{8}{21\sqrt{55}}u_1(\lambda)+\frac{16}{21\sqrt{55}}u_2(\lambda)
+\frac{128}{21\sqrt{55}}u_3(\lambda)+\frac{32}{21\sqrt{55}}u_5(\lambda)
+\frac{32}{21\sqrt{55}}u_7(\lambda)$ \\
& $-\frac{128}{21\sqrt{55}}u_8(\lambda)-\frac{64}{21\sqrt{55}}u_9(\lambda)
-\frac{128}{21\sqrt{55}}u_{11}(\lambda)-\frac{64}{21\sqrt{55}}u_{13}(\lambda)
+\frac{256}{21\sqrt{55}}u_{15}(\lambda)$ \\
& $+\frac{32\sqrt{5}}{7\sqrt{11}}u_{17}(\lambda)+\frac{8\sqrt{5}}{7\sqrt{11}}u_{18}(\lambda)
-\frac{128}{21\sqrt{55}}u_{19}(\lambda)-\frac{8}{21\sqrt{55}}u_{20}(\lambda)
+\frac{64\sqrt{5}}{7\sqrt{11}}u_{21}(\lambda)$ \\
& $+\frac{32}{21\sqrt{55}}u_{23}(\lambda)-\frac{64\sqrt{5}}{7\sqrt{11}}u_{24}(\lambda)
-\frac{8\sqrt{5}}{7\sqrt{11}}u_{25}(\lambda)-\frac{16\sqrt{5}}{7\sqrt{11}}u_{26}(\lambda)
+\frac{64\sqrt{5}}{7\sqrt{11}}u_{27}(\lambda)$ \\
& $-\frac{64\sqrt{5}}{7\sqrt{11}}u_{28}(\lambda)+\frac{32\sqrt{5}}{7\sqrt{11}}u_{29}(\lambda)$ \\
$f^{8,1}(\lambda)$ & $\frac{4\sqrt{2}}{3\sqrt{715}}u_1(\lambda)+\frac{8\sqrt{2}}{3\sqrt{715}}u_2(\lambda)
+\frac{64\sqrt{2}}{3\sqrt{715}}u_3(\lambda)+\frac{16\sqrt{2}}{3\sqrt{715}}u_5(\lambda)
+\frac{16\sqrt{2}}{3\sqrt{715}}u_7(\lambda)$ \\
& $-\frac{64\sqrt{2}}{3\sqrt{715}}u_8(\lambda)-\frac{32\sqrt{2}}{3\sqrt{715}}u_9(\lambda)
-\frac{64\sqrt{2}}{3\sqrt{715}}u_{11}(\lambda)-\frac{32\sqrt{2}}{3\sqrt{715}}u_{13}(\lambda)
+\frac{128\sqrt{2}}{3\sqrt{715}}u_{15}(\lambda)$ \\
& $-\frac{64\sqrt{2}}{3\sqrt{715}}u_{19}(\lambda)-\frac{64\sqrt{2}}{3\sqrt{715}}u_{20}(\lambda)
+\frac{256\sqrt{2}}{3\sqrt{715}}u_{23}(\lambda)$ \\
\hline
\end{longtable}
